The Gamma--Ray Burst catalog obtained with the Gamma Ray Burst Monitor aboard BeppoSAX

We report on the catalog of Gamma--Ray Bursts (GRBs) detected with the Gamma Ray Burst Monitor aboard the BeppoSAX satellite. It includes 1082 GRBs with 40--700 keV fluences in the range from $1.3\times 10^{-7}$ to $4.5\times 10^{-4}$ erg cm$^{-2}$, and with 40--700 keV peak fluxes from $3.7\times 10^{-8}$ to $7.0\times 10^{-5}$ erg cm$^{-2}$s$^{-1}$. We report in the catalog some relevant parameters of each GRB and discuss the derived statistical properties.

==> (inline-0) <==
\begin{deluxetable}{l|ccc|ccc}
%\small
%\footnotesize
%\scriptsize
%\tabletypesize{\small}
%\tablenum{1}
\tablecaption{GRBM trigger parameter and energy threshold settings.}
%\label{t:settings}
\tablewidth{0pt}
\tablehead{Epoch & \multicolumn{3}{c|}{Trigger parameters} & \multicolumn{3}{c}{Energy thresholds} \\
    & LIT (s) & SIT (s) & $n_\sigma$ & LLT (keV) & ULT (keV) & ACT (keV)} 
\startdata
Mission start time & 128 & 4 		& 8   & 32.8 & 700 & 100   \\
30 October 1996      & 128 & 1 		& 4   & 42.5 & 700 & 100  \\
28 November 1996      & 32  & 1 		& 4	& 42.5 & 700 & 100  \\
January 2002       & 32  & 0.125  	& 4   & 42.5 & 700 & 100  \\
\enddata
\label{t:settings}
\end{deluxetable}

\clearpage

\clearpage
\pagestyle{empty}
\changepage{1in}{1in}{-0.75in}{-0.75in}{}{}{}{}{}
%\begin{comment} 
%
% Table 2
%
\begin{deluxetable}{lccrrrrrrcccccccccc}
\tabletypesize{\tiny}
%\tablenum{3}
\rotate
\tablecaption{\sax\ GRBM Catalogue}
%\label{t:cat}
\tablewidth{0pt}
\tablehead{
\colhead{GRB} & \colhead{Time} & \colhead{HR} & 
\colhead{R.A.} & \colhead{Dec} & \colhead{Err} &
\colhead{$l$} & \colhead{$b$} & 
\colhead{Elev} & \colhead{CAT} & 
\colhead{$T_{\rm det}$} & \colhead{$T_{\rm a}$} & 
\colhead{$N_{\rm a}$} & \colhead{$T_{\rm 90}$} &
\colhead{Fluence} & \colhead{F$_{\rm peak}$} & 
\colhead{$\Gamma$} & \colhead{Unit} & \colhead{R} \\
 & \colhead{(HH.MM.SS)} & & 
\colhead{($^\circ$)} & \colhead{($^\circ$)} &
\colhead{($^\circ$)} & \colhead{($^\circ$)} &
\colhead{($^\circ$)} & \colhead{($^\circ$)} & & 
\colhead{(s)} & \colhead{(s)} & & \colhead{(s)} & 
\colhead{($10^{-6}$ cgs)} &
\colhead{($10^{-7}$ cgs)} & & & \\
}
\startdata
960703A & 07.39.48 & N & 142.00 & -9.00 & 36.0 & 241.8678 & 28.9165 & \nodata & G & $11.0\pm 1.4$ & $9.0\pm 2.8$ & 3 & $12.0\pm 4.2$ & $2.34 \pm 0.28$ & $2.81 \pm 0.50$ & $2.30 \pm 0.29$ & 2 2 - & 2  \\
960703B & 13.42.54 & N & 4.62 & -7.75 & 1.9 & 99.4676 & -69.1067 & 72.0 & 4B\_5526 & $78.0\pm 0.7$ & $58.0\pm 2.1$ & 10 & $71.0\pm 3.2$ & $11.11 \pm 0.75$ & $9.54 \pm 0.74$ & $1.88 \pm 0.14$ & 1 1 4 & 1  \\
960703C & 18.10.41 & N & 330.40 & -54.79 & 1.9 & 339.0609 & -48.6887 & 61.1 & 4B\_5527 & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $3.0\pm 1.4$ & $0.91 \pm 0.13$ & $6.04 \pm 0.89$ & $1.73 \pm 0.37$ & 3 1 4 & 1  \\
960707A & 10.16.41 & Y & 320.95 & 82.51 & 1.9 & 116.5625 & 22.3662 & 23.8 & 4B\_5530 & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $4.45 \pm 0.25$ & $3.34 \pm 0.25$ & $9.09 \pm 0.76$ & $2.76 \pm 0.18$ & 1 1 - & 1  \\
960707B & 16.26.26 & N & 162.39 & -14.34 & 9.5 & 263.6772 & 39.0682 & 71.7 & 4B\_5532 & $97.0\pm 0.7$ & $35.0\pm 3.5$ & 22 & $90.0\pm 21.5$ & $5.25 \pm 0.52$ & $3.25 \pm 0.48$ & $0.63 \pm 0.26$ & 3 3 - & 1  \\
960720 & 11.36.53 & Y & 262.65 & 49.08 & 0.1 & 75.7380 & 33.0885 & 66.0 & W & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $6.0\pm 2.2$ & $1.95 \pm 0.16$ & $8.45 \pm 0.77$ & $1.66 \pm 0.18$ & 1 1 - & 1  \\
960723A & 04.46.03 & N & 94.99 & 43.25 & 2.2 & 170.6861 & 12.9251 & 67.0 & 4B\_5551 & $64.0\pm 0.7$ & $39.0\pm 2.1$ & 11 & $54.0\pm 4.5$ & $6.63 \pm 0.58$ & $3.10 \pm 0.46$ & $3.08 \pm 0.23$ & 2 2 - & 1  \\
960723B & 07.07.46 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
960725 & 17.39.07 & N & 90.30 & 45.10 & 8.5 & 167.4608 & 10.7418 & 58.4 & K & $10.0\pm 0.7$ & $5.0\pm 1.4$ & 4 & $9.0\pm 2.8$ & $0.51 \pm 0.18$ & $2.78 \pm 0.67$ & $3.0 \pm 1.1$ & 1 2 - & 1  \\
960730 & 19.35.13 & Y & 277.94 & -56.54 & 3.2 & 338.6466 & -19.7754 & 20.6 & 4B\_5554 & $19.0\pm 0.7$ & $16.0\pm 1.4$ & 4 & $18.0\pm 4.1$ & $3.91 \pm 0.43$ & $4.13 \pm 0.64$ & $0.91 \pm 0.37$ & 4 4 - & 1  \\
960731 & 05.46.04 & N & 43.93 & 12.51 & 1.8 & 164.2040 & -40.1983 & 19.4 & 4B\_5557 & $15.0\pm 3.5$ & $4.0\pm 7.1$ & 5 & $27.0\pm 7.8$ & $1.69 \pm 0.42$ & $1.98 \pm 0.56$ & $1.88 \pm 0.68$ & 1 3 - & 5  \\
960801A & 11.29.09 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $18.0\pm 0.7$ & $13.0\pm 1.4$ & 4 & $11.0\pm 2.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
960801B & 15.49.02 & N & 230.00 & 21.00 & 50.0 & 30.8587 & 55.6644 & \nodata & G & $7.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $7.0\pm 2.2$ & $0.62 \pm 0.07$ & $3.00 \pm 0.35$ & $2.46 \pm 0.29$ & 1 1 2 & 1  \\
960802 & 22.07.02 & N & 249.52 & 30.53 & 6.9 & 51.1064 & 40.7651 & 20.1 & 4B\_5559 & $8.0\pm 0.7$ & $8.0\pm 0.7$ & 1 & $8.0\pm 2.8$ & $0.82 \pm 0.11$ & $1.78 \pm 0.28$ & $0.98 \pm 0.32$ & 1 1 - & 1  \\
960805A & 21.29.07 & N & 186.03 & 76.36 & 4.4 & 125.0503 & 40.6557 & 17.2 & 4B\_5564 & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.36 \pm 0.10$ & $3.16 \pm 0.79$ & \nodata & 2 3 2 & 1  \\
960805B & 21.55.57 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $19.0\pm 0.7$ & $19.0\pm 0.7$ & 1 & $14.0\pm 1.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
960806 & 22.28.36 & N & 182.93 & -2.19 & 2.3 & 283.2919 & 59.1588 & 73.2 & 4B\_5566 & $99.0\pm 0.7$ & $43.0\pm 2.1$ & 12 & $93.0\pm 3.6$ & $15.04 \pm 0.84$ & $10.16 \pm 0.70$ & $1.85 \pm 0.14$ & 3 2 3 & 1  \\
960810A & 06.49.32 & N & 185.29 & -34.60 & 3.0 & 295.8873 & 27.8572 & 59.3 & 4B\_5569 & $14.0\pm 0.7$ & $10.0\pm 1.4$ & 4 & $15.0\pm 3.2$ & $1.65 \pm 0.24$ & $2.27 \pm 0.58$ & $1.14 \pm 0.38$ & 2 2 - & 1  \\
960810B & 06.56.16 & Y & 102.00 & -11.00 & 33.0 & 222.3668 & -5.7455 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
960811 & 02.06.57 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $33.0\pm 0.7$ & $6.0\pm 1.4$ & 6 & $32.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
960813 & 10.55.44 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $6.0\pm 3.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
960818 & 23.35.31 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.0 \pm 0.7$ & \nodata & \nodata &$2.0\pm 1.4$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
960824 & 01.43.24 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $7.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $8.0\pm 2.8$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
960825 & 00.23.03 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $131.0\pm 0.7$ & $117.0\pm 2.1$ & 10 & $114.0\pm 4.5$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
960909 & 20.40.42 & N & 25.88 & -7.80 & 2.9 & 157.8830 & -67.0679 & 100.1 & 4B\_5599 & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $3.0\pm 1.4$ & $0.77 \pm 0.12$ & $5.30 \pm 0.85$ & $1.74 \pm 0.38$ & 4 4 - & 1  \\
960912 & 13.57.28 & Y & 95.14 & 76.86 & 1.7 & 137.2812 & 24.6370 & 14.5 & 4B\_5601 & $19.0\pm 0.7$ & $19.0\pm 0.7$ & 1 & $16.0\pm 4.1$ & $8.63 \pm 0.47$ & $14.16 \pm 0.85$ & $1.83 \pm 0.12$ & 1 1 2 & 1  \\
960913 & 23.05.20 & N & 182.58 & -23.45 & 1.8 & 290.8646 & 38.4564 & 54.8 & 4B\_5604 & $16.0\pm 0.7$ & $15.0\pm 0.7$ & 2 & $14.0\pm 2.2$ & $7.43 \pm 0.43$ & $9.80 \pm 0.76$ & $1.84 \pm 0.13$ & 3 2 3 & 1  \\
960916A & 03.51.08 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $6.0\pm 2.8$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
960916B & 03.56.20 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $21.0\pm 0.7$ & $14.0\pm 1.4$ & 4 & $21.0\pm 4.2$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
960916C & 08.31.11 & Y & 285.00 & -67.00 & 60.0 & 328.5969 & -25.6405 & \nodata & G & $11.0\pm 4.9$ & $5.0\pm 9.9$ & 6 & $22.0\pm 4.1$ & $1.07 \pm 0.34$ & $0.68 \pm 0.13$ & $2.88 \pm 0.89$ & 4 1 - & 7  \\
960916D & 15.15.13 & N & 206.00 & 32.00 & 29.0 & 59.1759 & 77.5872 & \nodata & G & $72.0\pm 0.7$ & $20.0\pm 2.8$ & 17 & $87.0\pm 4.2$ & $7.6 \pm 1.1$ & $6.6 \pm 1.4$ & $3.78 \pm 0.30$ & 1 2 - & 1  \\
960916E & 23.48.19 & N & 153.96 & 57.55 & 9.3 & 153.9384 & 49.1503 & 40.9 & 4B\_5605 & $28.0\pm 2.1$ & $3.0\pm 4.2$ & 3 & $39.0\pm 4.2$ & $5.8 \pm 2.0$ & $5.6 \pm 1.7$ & $1.91 \pm 0.99$ & 2 2 - & 3  \\
960917 & 22.22.33 & Y & 313.87 & -33.89 & 1.7 & 9.9832 & -39.4108 & 29.4 & 4B\_5606 & $21.0\pm 0.7$ & $21.0\pm 0.7$ & 1 & $18.0\pm 2.2$ & $5.94 \pm 0.41$ & $5.21 \pm 0.55$ & $1.67 \pm 0.16$ & 1 4 1 & 1  \\
960919 & 22.28.00 & Y & 233.34 & 21.57 & 3.9 & 33.3731 & 52.8615 & 82.9 & 4B\_5607 & $1.69\pm 0.02$ & $0.98\pm 0.02$ & \nodata & $1.09 \pm 0.54$ & $1.12 \pm 0.08$ & $10.0 \pm 1.4$ & $1.53 \pm 0.17$ & 3 3 2 & 1  \\
960921 & 15.03.49 & Y & 345.27 & -28.55 & 1.6 & 23.1199 & -65.6157 & 63.8 & 4B\_5609 & $39.0\pm 0.7$ & $22.0\pm 1.4$ & 4 & $37.0\pm 1.4$ & $25.7 \pm 1.8$ & $63.9 \pm 4.0$ & $2.33 \pm 0.14$ & 4 4 1 & 1  \\
960922A & 05.06.07 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $72.0\pm 0.7$ & $57.0\pm 2.1$ & 7 & $62.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
960922B & 05.21.06 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $30.0\pm 0.7$ & $26.0\pm 1.4$ & 4 & $24.0\pm 5.0$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
960923 & 00.38.15 & N & 256.33 & 57.35 & 3.1 & 85.8851 & 36.7550 & 58.6 & 4B\_5610 & $33.0\pm 1.4$ & $3.0\pm 4.2$ & 11 & $18.0\pm 2.2$ & $2.17 \pm 0.77$ & $1.79 \pm 0.46$ & $4.68 \pm 0.81$ & 1 2 - & 2  \\
960927 & 03.47.23 & Y & 199.56 & 74.13 & 1.9 & 120.4368 & 42.8682 & 39.2 & 4B\_5617 & $28.0\pm 0.7$ & $14.0\pm 2.1$ & 7 & $29.0\pm 9.5$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
960929 & 06.36.22 & Y & 110.00 & -44.00 & 42.0 & 255.6480 & -13.7198 & \nodata & G & $26.0\pm 3.5$ & $15.0\pm 7.1$ & 6 & $24.0\pm 3.6$ & $1.65 \pm 0.17$ & $1.05 \pm 0.12$ & $2.20 \pm 0.23$ & 1 1 - & 5  \\
961004 & 18.58.35 & N & 80.60 & -35.55 & 5.9 & 239.5231 & -32.6432 & 29.0 & 4B\_5623 & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & $0.32 \pm 0.05$ & $2.61 \pm 0.37$ & $1.42 \pm 0.36$ & 1 1 - & 1  \\
961006 & 08.56.08 & N & 274.65 & -28.88 & 2.3 & 3.6063 & -6.2548 & 5.4 & 4B\_5624 & $10.0\pm 1.4$ & $5.0\pm 2.8$ & 4 & $9.0\pm 3.6$ & $1.42 \pm 0.34$ & $3.58 \pm 0.95$ & $2.83 \pm 0.38$ & 1 1 4 & 2  \\
961008 & 05.20.59 & N & 258.69 & 29.57 & 5.1 & 52.1633 & 32.8168 & 80.5 & 4B\_5626 & $5.0\pm 2.1$ & $5.0\pm 2.1$ & 1 & $5.0\pm 2.2$ & $0.57 \pm 0.07$ & $1.32 \pm 0.19$ & $2.39 \pm 0.29$ & 2 3 2 & 3  \\
961011 & 19.32.15 & N & 210.00 & -21.00 & 47.0 & 323.6947 & 39.0916 & \nodata & G & $38.0\pm 1.4$ & $9.0\pm 4.2$ & 7 & $33.0\pm 2.8$ & $1.48 \pm 0.25$ & $1.92 \pm 0.34$ & $2.79 \pm 0.48$ & 1 2 1 & 2  \\
961015A & 10.36.45 & N & 305.00 & 45.00 & 43.0 & 81.8331 & 4.8906 & \nodata & G & $23.0\pm 0.7$ & $17.0\pm 1.4$ & 4 & $23.0\pm 4.2$ & $2.44 \pm 0.27$ & $2.04 \pm 0.36$ & $0.74 \pm 0.28$ & 1 1 - & 1  \\
961015B & 11.53.00 & Y & 29.00 & 21.00 & 19.0 & 142.5564 & -39.3988 & \nodata & G & $11.0\pm 0.7$ & $11.0\pm 0.7$ & 1 & $11.0\pm 2.2$ & $4.17 \pm 0.30$ & $8.97 \pm 0.79$ & $1.45 \pm 0.20$ & 4 4 1 & 1  \\
961022 & 19.01.05 & Y & 159.63 & -38.76 & 1.7 & 276.3665 & 17.1598 & 61.7 & 4B\_5642 & $28.0\pm 0.7$ & $21.0\pm 1.4$ & 3 & $27.0\pm 2.2$ & $5.54 \pm 0.36$ & $4.19 \pm 0.44$ & $1.65 \pm 0.15$ & 1 1 2 & 1  \\
961023 & 02.09.15 & N & 328.40 & 9.30 & 4.0 & 66.8626 & -33.5859 & \nodata & S & $165.0\pm 0.7$ & $32.0\pm 3.5$ & 24 & $155.0\pm 9.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
961026 & 06.11.50 & Y & 99.32 & 41.88 & 1.8 & 173.3170 & 15.2775 & 43.8 & 4B\_5644 & $19.0\pm 0.7$ & $11.0\pm 1.4$ & 3 & $16.0\pm 1.4$ & $4.87 \pm 0.35$ & $16.5 \pm 1.2$ & $1.70 \pm 0.15$ & 3 3 - & 1  \\
961101 & 16.07.43 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $23.0\pm 0.7$ & $7.0\pm 1.4$ & 3 & $21.0\pm 6.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
961106 & 11.57.10 & N & 296.90 & 68.70 & 16.2 & 100.8670 & 20.2675 & 34.3 & K & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.15 \pm 0.03$ & $1.55 \pm 0.25$ & $2.00 \pm 0.42$ & 1 1 - & 1  \\
961110 & 07.29.37 & Y & 61.10 & 59.00 & 8.9 & 145.6133 & 4.9089 & 28.0 & K & $10.0\pm 1.4$ & $6.0\pm 1.4$ & 2 & $9.2\pm 1.7$ & $0.72 \pm 0.11$ & $1.49 \pm 0.28$ & $2.07 \pm 0.39$ & 3 3 - & 2  \\
961116 & 20.33.09 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.0 \pm 0.7$ & \nodata & \nodata &$2.0\pm 1.4$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
961120 & 08.27.13 & Y & 286.80 & 43.60 & 15.5 & 74.3101 & 15.6741 & 52.5 & K & $1.91\pm 0.01$ & $0.46\pm 0.01$ & \nodata & $1.62 \pm 0.32$ & $0.34 \pm 0.04$ & $2.64 \pm 0.56$ & $1.04 \pm 0.33$ & 1 1 2 & 1  \\
961122 & 21.51.04 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $4.0\pm 0.7$ & $4.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
961125A & 00.24.48 & Y & 278.00 & 10.00 & 49.0 & 39.7029 & 8.8257 & \nodata & G & $1.31\pm 0.05$ & $0.33\pm 0.05$ & \nodata & $1.69 \pm 0.31$ & $0.26 \pm 0.10$ & $2.16 \pm 0.81$ & \nodata & 2 2 - & 1  \\
961125B & 07.47.45 & Y & 326.00 & -47.00 & 38.0 & 351.5629 & -48.4628 & \nodata & G & $54.0\pm 0.7$ & $43.0\pm 2.1$ & 7 & $47.0\pm 2.2$ & $4.47 \pm 0.32$ & $2.43 \pm 0.30$ & $2.12 \pm 0.17$ & 3 3 - & 1  \\
961126 & 06.43.19 & N & 150.34 & 36.72 & 1.7 & 187.0588 & 52.9808 & 75.9 & 4B\_5697 & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $4.0\pm 2.2$ & $0.70 \pm 0.12$ & $4.34 \pm 0.72$ & $3.49 \pm 0.40$ & 2 1 - & 1  \\
961202 & 23.41.25 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $86.0\pm 0.7$ & $8.0\pm 2.1$ & 8 & $79.0\pm 3.2$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
961208A & 05.24.17 & Y & 316.00 & -33.00 & 21.0 & 11.5002 & -41.0261 & \nodata & G & $135.0\pm 3.5$ & $54.0\pm 17.7$ & 23 & $125.0\pm 3.2$ & $7.40 \pm 0.66$ & $1.39 \pm 0.19$ & $1.92 \pm 0.21$ & 2 2 - & 5  \\
961208B & 18.57.13 & Y & 61.40 & -44.90 & 50.2 & 250.9068 & -47.6682 & 50.4 & K & $2.31\pm 0.06$ & $0.50\pm 0.06$ & \nodata & $2.26 \pm 0.24$ & $0.54 \pm 0.12$ & $2.98 \pm 0.72$ & $1.25 \pm 0.61$ & 3 3 - & 1  \\
961211 & 01.56.12 & N & 281.71 & 54.82 & 1.9 & 84.3542 & 22.5186 & 21.2 & 4B\_5709 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
961220 & 05.21.51 & N & 6.90 & 17.33 & 2.2 & 114.8507 & -45.1674 & 79.0 & 4B\_5719 & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $4.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
961222 & 12.00.08 & N & 302.90 & -12.10 & 7.3 & 30.8264 & -23.1907 & 18.5 & K & $20.0\pm 2.8$ & $10.0\pm 5.7$ & 6 & $20.0\pm 2.2$ & $1.84 \pm 0.21$ & $1.41 \pm 0.18$ & $2.08 \pm 0.25$ & 2 2 1 & 4  \\
961223 & 10.29.29 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.82\pm 0.04$ & $0.20\pm 0.04$ & \nodata & $0.82 \pm 0.24$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
961224A & 10.11.03 & N & 319.50 & 14.50 & 4.2 & 64.9782 & -23.5814 & 95.7 & K & $13.0\pm 0.7$ & $5.0\pm 1.4$ & 4 & $14.0\pm 3.6$ & $1.90 \pm 0.55$ & \nodata & \nodata & 3 2 - & 1  \\
961224B & 17.41.48 & Y & 182.84 & -64.64 & 5.6 & 298.6555 & -2.1015 & 47.5 & 4B\_5724 & $1.50\pm 0.05$ & $0.38\pm 0.05$ & \nodata & $1.5\pm 1.1$ & $0.47 \pm 0.08$ & $5.3 \pm 1.4$ & $1.20 \pm 0.46$ & 3 2 - & 1  \\
961228 & 00.29.58 & Y & 160.28 & -53.60 & 1.8 & 284.2379 & 4.4743 & 45.5 & 4B\_5729 & $74.0\pm 0.7$ & $41.0\pm 2.1$ & 7 & $59.0\pm 8.2$ & $11.85 \pm 0.76$ & $4.73 \pm 0.60$ & $1.80 \pm 0.15$ & 1 2 3 & 1  \\
970101 & 06.21.50 & N & 329.96 & -21.92 & 5.7 & 30.9040 & -50.8097 & 87.9 & 4B\_5736 & $68.0\pm 2.1$ & $9.0\pm 4.2$ & 3 & $71.0\pm 4.1$ & $1.95 \pm 0.38$ & $1.23 \pm 0.24$ & $4.63 \pm 0.64$ & 2 2 - & 3  \\
970104 & 03.26.16 & N & 107.00 & -46.00 & 55.0 & 256.6741 & -16.4614 & \nodata & G & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.31 \pm 0.05$ & $2.68 \pm 0.39$ & $0.97 \pm 0.50$ & 1 1 - & 1  \\
970108 & 17.14.01 & Y & 1.23 & -53.61 & 5.2 & 317.7689 & -62.1578 & 12.7 & 4B\_5753 & $11.0\pm 0.7$ & $10.0\pm 0.7$ & 2 & $12.0\pm 3.2$ & $2.00 \pm 0.21$ & $3.15 \pm 0.51$ & $1.81 \pm 0.26$ & 2 2 - & 1  \\
970111 & 09.44.00 & Y & 232.06 & 19.60 & 0.1 & 29.6314 & 53.3872 & 39.9 & W & $42.0\pm 0.7$ & $42.0\pm 0.7$ & 1 & $31.0\pm 2.8$ & $49.2 \pm 2.8$ & $35.9 \pm 2.1$ & $2.20 \pm 0.11$ & 3 3 4 & 1  \\
970116 & 11.41.21 & Y & 123.45 & -11.15 & 3.8 & 232.6645 & 12.6451 & 99.3 & 4B\_5827 & $123.0\pm 0.7$ & $91.0\pm 2.8$ & 19 & $112.0\pm 5.0$ & $16.7 \pm 1.7$ & $4.39 \pm 0.61$ & $1.88 \pm 0.25$ & 4 4 - & 1  \\
970117A & 14.27.54 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $11.0\pm 1.4$ & 3 & $13.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970117B & 14.46.51 & Y & 101.00 & -74.00 & 19.0 & 285.0023 & -26.5052 & \nodata & G & $18.0\pm 0.7$ & $18.0\pm 0.7$ & 1 & $13.0\pm 2.8$ & $27.1 \pm 1.4$ & $42.2 \pm 2.3$ & $1.56 \pm 0.12$ & 1 1 2 & 1  \\
970122 & 11.41.25 & Y & 261.00 & -45.00 & 34.0 & 344.1425 & -5.0552 & \nodata & G & $60.0\pm 0.7$ & $28.0\pm 2.1$ & 8 & $49.0\pm 6.3$ & $6.05 \pm 0.49$ & $4.03 \pm 0.43$ & $2.16 \pm 0.18$ & 2 2 - & 1  \\
970123 & 08.36.37 & Y & 96.00 & 51.00 & 18.0 & 163.6511 & 16.7067 & \nodata & G & $38.0\pm 0.7$ & $24.0\pm 1.4$ & 6 & $36.0\pm 3.2$ & $6.47 \pm 0.58$ & $4.13 \pm 0.69$ & $2.93 \pm 0.17$ & 4 4 3 & 1  \\
970124 & 12.19.07 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $5.0\pm 1.4$ & 4 & $19.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970128 & 23.35.09 & Y & 28.00 & 3.00 & 40.0 & 151.1473 & -56.5174 & \nodata & G & $45.0\pm 0.7$ & $28.0\pm 2.1$ & 7 & $42.0\pm 2.8$ & $3.13 \pm 0.29$ & $1.81 \pm 0.27$ & $1.29 \pm 0.18$ & 3 3 - & 1  \\
970131A & 21.40.39 & N & 289.00 & -1.00 & 27.0 & 34.8467 & -5.9202 & \nodata & G & $97.0\pm 2.8$ & $10.0\pm 8.5$ & 9 & $90.0\pm 7.1$ & $2.91 \pm 0.51$ & $1.10 \pm 0.28$ & $1.41 \pm 0.41$ & 2 2 - & 4  \\
970131B & 21.46.11 & Y & 253.79 & 36.59 & 3.1 & 59.6100 & 38.2434 & 75.4 & 4B\_5983 & $2.44\pm 0.06$ & $0.94\pm 0.06$ & \nodata & $2.12 \pm 0.40$ & $0.46 \pm 0.06$ & $2.20 \pm 0.34$ & $1.70 \pm 0.31$ & 1 1 - & 1  \\
970203 & 01.31.56 & Y & 251.00 & 32.00 & 23.0 & 53.3066 & 39.7934 & \nodata & G & $77.0\pm 0.7$ & $45.0\pm 2.1$ & 9 & $72.0\pm 2.2$ & $9.39 \pm 0.54$ & $7.16 \pm 0.49$ & $1.83 \pm 0.13$ & 1 1 2 & 1  \\
970221A & 03.49.19 & N & 33.60 & 68.80 & 38.4 & 130.3474 & 7.1311 & 39.1 & K & $15.0\pm 2.1$ & $11.0\pm 4.2$ & 4 & $27.0\pm 5.8$ & $0.95 \pm 0.13$ & $0.77 \pm 0.15$ & $2.45 \pm 0.34$ & 1 1 - & 3  \\
970221B & 10.18.28 & Y & 342.80 & -69.70 & 2.3 & 316.9165 & -44.0195 & 21.4 & 4B\_6098 & $11.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $11.0\pm 3.2$ & $1.97 \pm 0.21$ & $3.50 \pm 0.57$ & $2.16 \pm 0.25$ & 2 2 - & 1  \\
970222 & 23.53.28 & Y & 308.00 & -10.00 & 16.0 & 35.2592 & -26.8425 & \nodata & G & $0.98\pm 0.01$ & $0.47\pm 0.01$ & \nodata & $0.84 \pm 0.03$ & $3.63 \pm 0.22$ & $91.1 \pm 9.3$ & $1.42 \pm 0.18$ & 2 2 1 & 1  \\
970223 & 18.01.24 & Y & 240.00 & 60.80 & 15.5 & 93.1773 & 43.8979 & 23.1 & S & $0.85\pm 0.01$ & $0.17\pm 0.01$ & \nodata & $0.51 \pm 0.47$ & $0.23 \pm 0.04$ & $3.23 \pm 0.77$ & $0.64 \pm 0.53$ & 3 3 4 & 1  \\
970228 & 02.58.01 & Y & 75.49 & 11.77 & 0.1 & 188.9492 & -17.9108 & 103.5 & W & $60.0\pm 0.7$ & $28.0\pm 2.1$ & 7 & $56.0\pm 3.2$ & $8.29 \pm 0.55$ & $25.9 \pm 1.6$ & $1.92 \pm 0.14$ & 1 1 2 & 1  \\
970302A & 12.56.13 & N & 7.93 & -54.54 & 4.5 & 309.0989 & -62.3515 & 14.7 & 4B\_6109 & $36.0\pm 0.7$ & $5.0\pm 1.4$ & 5 & $63.0\pm 5.8$ & $4.2 \pm 1.1$ & $5.2 \pm 1.4$ & $3.66 \pm 0.54$ & 2 2 - & 1  \\
970302B & 18.42.26 & Y & 275.92 & 21.02 & 3.3 & 49.0520 & 15.3035 & 63.2 & 4B\_6111 & $42.0\pm 2.8$ & $26.0\pm 8.5$ & 7 & $39.0\pm 5.1$ & $3.53 \pm 0.29$ & $2.74 \pm 0.22$ & $1.50 \pm 0.16$ & 3 3 2 & 4  \\
970303 & 00.36.58 & Y & 130.00 & -3.00 & 42.0 & 228.9009 & 22.4309 & \nodata & G & $0.19\pm 0.06$ & $0.19\pm 0.06$ & \nodata & $0.76 \pm 0.52$ & $0.17 \pm 0.03$ & $3.36 \pm 0.82$ & $0.89 \pm 0.62$ & 4 4 1 & 1  \\
970306 & 02.48.20 & N & 18.34 & 21.36 & 1.7 & 129.7234 & -41.2225 & 3.7 & 4B\_6115 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
970307 & 19.29.06 & Y & 349.00 & -42.00 & 25.0 & 349.3960 & -65.5027 & \nodata & G & $24.0\pm 0.7$ & $23.0\pm 0.7$ & 2 & $21.0\pm 2.2$ & $11.03 \pm 0.58$ & $16.01 \pm 0.95$ & $1.96 \pm 0.12$ & 2 2 3 & 1  \\
970311A & 08.24.27 & N & 20.70 & -1.90 & 5.4 & 140.8381 & -63.6761 & 64.4 & K & $24.0\pm 4.2$ & $7.0\pm 8.5$ & 6 & $26.0\pm 3.6$ & $3.60 \pm 0.49$ & $2.29 \pm 0.39$ & $2.86 \pm 0.30$ & 3 2 3 & 6  \\
970311B & 08.43.12 & Y & 320.00 & 16.00 & 41.0 & 66.5758 & -23.0073 & \nodata & G & $0.23\pm 0.05$ & $0.23\pm 0.05$ & \nodata & $0.13 \pm 0.11$ & $0.31 \pm 0.03$ & $7.0 \pm 1.1$ & $0.85 \pm 0.34$ & 1 1 2 & 1  \\
970313 & 09.45.58 & Y & 179.00 & 6.00 & 20.0 & 268.4803 & 65.0949 & \nodata & G & $23.0\pm 0.7$ & $22.0\pm 0.7$ & 2 & $18.0\pm 3.6$ & $10.58 \pm 0.78$ & $13.7 \pm 1.2$ & $1.45 \pm 0.21$ & 4 4 1 & 1  \\
970314 & 04.01.12 & N & 106.00 & 31.00 & 40.0 & 185.8856 & 16.0599 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
970315A & 15.40.55 & Y & 2.15 & 60.72 & 1.6 & 117.7151 & -1.7171 & 36.1 & 4B\_6124 & $15.0\pm 0.7$ & $15.0\pm 0.7$ & 1 & $15.0\pm 2.2$ & $40.6 \pm 2.2$ & $65.9 \pm 3.7$ & $1.63 \pm 0.13$ & 3 3 2 & 1  \\
970315B & 22.09.19 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $48.0\pm 0.7$ & $48.0\pm 0.7$ & 1 & $37.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970317A & 00.29.22 & N & 339.71 & -23.15 & 4.2 & 33.0619 & -59.8149 & 0.2 & 4B\_6127 & $45.0\pm 2.8$ & $10.0\pm 8.5$ & 8 & $44.0\pm 3.6$ & $3.44 \pm 0.94$ & $2.30 \pm 0.65$ & \nodata & 3 2 - & 4  \\
970317B & 23.20.29 & Y & 111.75 & 68.90 & 2.6 & 146.7705 & 28.3546 & 4.7 & 4B\_6128 & $67.0\pm 0.7$ & $23.0\pm 1.4$ & 6 & $66.0\pm 3.2$ & $3.27 \pm 0.28$ & $2.58 \pm 0.33$ & $2.87 \pm 0.22$ & 3 3 - & 1  \\
970325 & 12.38.47 & N & 266.00 & -26.00 & 41.0 & 2.3167 & 1.8398 & \nodata & G & $137.0\pm 4.2$ & $33.0\pm 21.2$ & 25 & $139.0\pm 5.4$ & $4.51 \pm 0.50$ & $0.54 \pm 0.10$ & \nodata & 1 1 - & 6  \\
970326A & 08.16.13 & N & 359.28 & -67.63 & 3.8 & 310.7086 & -48.6699 & 38.1 & 4B\_6136 & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & $0.36 \pm 0.05$ & $1.67 \pm 0.23$ & $1.84 \pm 0.30$ & 1 1 - & 1  \\
970326B & 18.03.17 & N & 94.00 & -40.00 & 31.0 & 247.3326 & -23.4595 & \nodata & G & $8.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $8.0\pm 3.6$ & $0.70 \pm 0.10$ & $1.90 \pm 0.36$ & \nodata & 1 1 - & 1  \\
970330A & 08.58.54 & N & 347.74 & -19.12 & 2.3 & 46.7390 & -65.6051 & 65.0 & 4B\_6147 & $63.0\pm 2.8$ & $18.0\pm 8.5$ & 8 & $66.0\pm 6.7$ & $5.69 \pm 0.66$ & $3.03 \pm 0.42$ & $2.54 \pm 0.29$ & 2 2 - & 4  \\
970330B & 12.13.11 & Y & 332.00 & 29.00 & 25.0 & 84.9601 & -21.5709 & \nodata & G & $1.47\pm 0.02$ & $0.83\pm 0.02$ & \nodata & $0.72 \pm 0.05$ & $1.54 \pm 0.14$ & $23.6 \pm 3.6$ & $1.25 \pm 0.20$ & 2 2 - & 1  \\
970402 & 22.18.36 & Y & 222.57 & -69.32 & 0.1 & 313.1345 & -8.8370 & 9.8 & W & $129.0\pm 0.7$ & $71.0\pm 2.8$ & 18 & $105.0\pm 3.6$ & $7.23 \pm 0.60$ & $2.08 \pm 0.32$ & $1.65 \pm 0.17$ & 1 1 - & 1  \\
970404 & 12.00.08 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $47.0\pm 0.7$ & $11.0\pm 1.4$ & 5 & $47.0\pm 3.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970405A & 03.42.01 & Y & 98.84 & 22.84 & 1.7 & 190.7456 & 6.8633 & 53.4 & 4B\_6159 & $30.0\pm 0.7$ & $29.0\pm 0.7$ & 2 & $27.0\pm 4.5$ & $4.54 \pm 0.34$ & $2.92 \pm 0.33$ & $2.28 \pm 0.18$ & 1 1 - & 1  \\
970405B & 04.55.02 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $8.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $7.1\pm 3.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970406A & 00.17.38 & Y & 201.00 & 38.00 & 27.0 & 92.7984 & 77.1576 & \nodata & G & $10.0\pm 0.7$ & $10.0\pm 0.7$ & 1 & $8.0\pm 2.2$ & $5.55 \pm 0.36$ & $10.97 \pm 0.87$ & $1.22 \pm 0.19$ & 4 4 3 & 1  \\
970406B & 06.19.33 & N & 50.81 & -24.64 & 3.0 & 217.4558 & -55.8937 & 62.3 & 4B\_6161 & $38.0\pm 3.5$ & $12.0\pm 10.6$ & 8 & $36.0\pm 3.6$ & $3.26 \pm 0.33$ & $1.53 \pm 0.20$ & $1.90 \pm 0.24$ & 2 2 1 & 5  \\
970406C & 07.04.56 & N & 287.60 & -30.30 & 4.6 & 7.1031 & -17.0712 & 0.8 & K & $41.0\pm 0.7$ & $13.0\pm 2.1$ & 7 & $49.0\pm 5.1$ & $1.56 \pm 0.67$ & $2.36 \pm 0.67$ & \nodata & 1 2 - & 1  \\
970407 & 11.55.54 & N & 174.28 & 2.66 & 4.0 & 263.7466 & 59.7524 & 96.0 & 4B\_6162 & $78.0\pm 1.4$ & $5.0\pm 2.8$ & 4 & $85.0\pm 7.2$ & $0.90 \pm 0.47$ & $1.63 \pm 0.27$ & \nodata & 4 4 - & 2  \\
970415 & 15.47.01 & Y & 42.53 & -11.76 & 5.3 & 189.8537 & -58.2119 & 34.2 & 4B\_6182 & $0.55\pm 0.08$ & $0.31\pm 0.08$ & \nodata & $0.81 \pm 0.05$ & $0.31 \pm 0.08$ & $4.0 \pm 1.0$ & \nodata & 2 2 3 & 1  \\
970416 & 23.13.58 & Y & 332.00 & 10.00 & 37.0 & 70.4213 & -35.7116 & \nodata & G & $2.18\pm 0.07$ & $1.76\pm 0.07$ & \nodata & $1.95 \pm 0.67$ & $1.15 \pm 0.07$ & $8.3 \pm 1.0$ & $2.46 \pm 0.15$ & 1 1 2 & 1  \\
970417A & 00.23.05 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.0\pm 0.7$ & $19.0\pm 1.4$ & 3 & $20.0\pm 3.6$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970417B & 14.20.56 & Y & 56.53 & 8.61 & 2.2 & 178.9990 & -34.6268 & 55.4 & 4B\_6189 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
970417C & 18.12.19 & Y & 331.00 & 11.00 & 39.0 & 70.4624 & -34.3096 & \nodata & G & $1.12\pm 0.09$ & $0.43\pm 0.09$ & \nodata & $1.10 \pm 0.24$ & $0.23 \pm 0.03$ & $2.93 \pm 0.60$ & $2.56 \pm 0.35$ & 1 1 2 & 1  \\
970419 & 06.12.17 & N & 240.42 & -63.04 & 1.8 & 322.6647 & -7.7093 & -2.7 & 4B\_6194 & $22.0\pm 0.7$ & $11.0\pm 1.4$ & 5 & $22.0\pm 5.8$ & $1.60 \pm 0.19$ & $1.93 \pm 0.40$ & $1.72 \pm 0.32$ & 3 4 3 & 1  \\
970420 & 20.14.03 & N & 212.99 & -15.91 & 1.6 & 329.7152 & 42.7353 & 40.2 & 4B\_6198 & $14.0\pm 0.7$ & $14.0\pm 0.7$ & 1 & $9.0\pm 2.2$ & $43.1 \pm 2.4$ & $134.1 \pm 7.6$ & $1.55 \pm 0.15$ & 4 4 1 & 1  \\
970424A & 09.56.24 & Y & 18.00 & 64.00 & 47.0 & 125.1834 & 1.2182 & \nodata & G & $18.0\pm 0.7$ & $8.0\pm 1.4$ & 4 & $18.0\pm 4.5$ & $0.74 \pm 0.10$ & $1.70 \pm 0.23$ & $1.91 \pm 0.36$ & 1 1 2 & 1  \\
970424B & 10.09.33 & Y & 198.04 & -17.53 & 1.8 & 309.9332 & 45.0599 & 15.1 & 4B\_6207 & $34.0\pm 3.5$ & $20.0\pm 7.1$ & 6 & $34.0\pm 4.1$ & $5.90 \pm 0.56$ & $3.27 \pm 0.38$ & $2.37 \pm 0.20$ & 4 4 3 & 5  \\
970427 & 12.41.58 & Y & 181.35 & -8.37 & 2.3 & 283.8795 & 52.7903 & 52.4 & 4B\_6211 & $0.12\pm 0.06$ & $0.12\pm 0.06$ & \nodata & $0.09 \pm 0.05$ & $0.45 \pm 0.06$ & $11.0 \pm 2.0$ & $1.02 \pm 0.38$ & 4 4 3 & 1  \\
970429 & 11.36.24 & Y & 34.72 & 26.98 & 1.9 & 145.9536 & -31.9531 & 31.2 & 4B\_6214 & $37.0\pm 0.7$ & $18.0\pm 1.4$ & 5 & $34.0\pm 4.1$ & $7.50 \pm 0.43$ & $15.35 \pm 0.90$ & $1.89 \pm 0.14$ & 2 2 1 & 1  \\
970430 & 19.18.37 & Y & 259.71 & 44.93 & 10.4 & 70.5498 & 34.7322 & 51.7 & 4B\_6215 & $0.35\pm 0.12$ & $0.35\pm 0.12$ & \nodata & $0.59 \pm 0.15$ & $0.15 \pm 0.04$ & $2.23 \pm 0.79$ & $2.37 \pm 0.39$ & 4 3 4 & 1  \\
970501 & 21.30.56 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $31.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $44.0\pm 9.9$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970502 & 10.10.07 & N & 304.00 & 42.00 & 37.0 & 78.9309 & 3.8175 & \nodata & G & $16.0\pm 0.7$ & $7.0\pm 1.4$ & 3 & $15.0\pm 2.8$ & $0.79 \pm 0.12$ & $1.80 \pm 0.25$ & $1.47 \pm 0.32$ & 1 1 - & 1  \\
970504 & 08.13.25 & Y & 95.00 & -23.00 & 44.0 & 230.5942 & -16.8695 & \nodata & G & $1.91\pm 0.01$ & $0.35\pm 0.01$ & \nodata & $1.89 \pm 0.12$ & $0.34 \pm 0.05$ & $2.48 \pm 0.56$ & $0.70 \pm 0.45$ & 3 3 2 & 1  \\
970506 & 15.41.47 & Y & 30.00 & -10.00 & 34.0 & 169.5213 & -66.4511 & \nodata & G & $1.91\pm 0.04$ & $1.25\pm 0.04$ & \nodata & $1.91 \pm 0.71$ & $1.27 \pm 0.09$ & $11.6 \pm 1.5$ & $1.83 \pm 0.17$ & 2 2 1 & 1  \\
970508 & 21.41.47 & Y & 103.37 & 79.28 & 0.1 & 134.9502 & 26.7117 & 17.5 & W & $14.0\pm 0.7$ & $12.0\pm 0.7$ & 2 & $14.0\pm 3.6$ & $1.65 \pm 0.15$ & $2.86 \pm 0.34$ & $1.51 \pm 0.18$ & 3 3 - & 1  \\
970509 & 13.23.56 & Y & 192.38 & 20.10 & 1.9 & 299.2566 & 82.9581 & 50.6 & 4B\_6226 & $66.0\pm 0.7$ & $25.0\pm 1.4$ & 5 & $55.0\pm 7.2$ & $9.00 \pm 0.64$ & $6.65 \pm 0.70$ & $1.46 \pm 0.17$ & 3 4 3 & 1  \\
970515 & 00.55.41 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $51.0\pm 0.7$ & $8.0\pm 1.4$ & 6 & $54.0\pm 5.8$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970517A & 00.18.58 & N & 333.58 & 17.32 & 4.9 & 77.8140 & -31.4613 & 43.6 & 4B\_6234 & $24.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $24.0\pm 3.6$ & $1.29 \pm 0.23$ & $2.41 \pm 0.50$ & $1.43 \pm 0.50$ & 2 2 - & 1  \\
970517B & 09.04.43 & Y & 112.11 & -15.41 & 1.6 & 230.8225 & 0.9602 & 67.6 & 4B\_6235 & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $5.0\pm 1.4$ & $12.41 \pm 0.62$ & $36.8 \pm 1.9$ & $1.55 \pm 0.11$ & 2 2 3 & 1  \\
970517C & 12.52.47 & Y & 119.00 & -36.00 & 47.0 & 251.7698 & -3.8911 & \nodata & G & $0.77\pm 0.07$ & $0.77\pm 0.07$ & \nodata & $0.84 \pm 0.22$ & $0.36 \pm 0.04$ & $4.55 \pm 0.83$ & $0.58 \pm 0.30$ & 3 3 2 & 1  \\
970518 & 07.12.12 & N & 77.00 & 17.00 & 14.0 & 185.3048 & -13.7628 & \nodata & G & $28.0\pm 0.7$ & $12.0\pm 1.4$ & 5 & $28.0\pm 2.8$ & $3.69 \pm 0.45$ & $5.46 \pm 0.77$ & $1.82 \pm 0.25$ & 2 2 - & 1  \\
970525 & 08.49.47 & N & 149.50 & 50.80 & 7.3 & 165.0372 & 49.6703 & \nodata & K & $12.0\pm 0.7$ & $4.0\pm 1.4$ & 4 & $18.0\pm 5.4$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970526 & 01.53.28 & Y & 1.12 & 12.94 & 2.3 & 105.5743 & -48.3428 & 55.9 & 4B\_6242 & $65.0\pm 0.7$ & $20.0\pm 2.1$ & 7 & $63.0\pm 2.2$ & $2.98 \pm 0.23$ & $6.72 \pm 0.43$ & $1.92 \pm 0.18$ & 1 1 2 & 1  \\
970527 & 04.14.12 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $74.0\pm 0.7$ & $24.0\pm 2.1$ & 7 & $72.0\pm 2.8$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970531 & 17.50.54 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.50\pm 0.11$ & $2.19\pm 0.11$ & \nodata & $2.72 \pm 0.59$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970601 & 19.19.14 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $47.0\pm 0.7$ & $32.0\pm 1.4$ & 6 & $30.0\pm 5.4$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970603A & 09.49.08 & Y & 105.25 & -13.85 & 1.9 & 226.3546 & -4.1927 & 3.0 & 4B\_6249 & $47.0\pm 0.7$ & $34.0\pm 2.1$ & 8 & $45.0\pm 3.2$ & $6.75 \pm 0.43$ & $2.88 \pm 0.36$ & $0.89 \pm 0.19$ & 3 2 3 & 1  \\
970603B & 23.35.01 & Y & 177.05 & 62.31 & 1.9 & 135.1594 & 53.2913 & 11.3 & 4B\_6251 & $2.88\pm 0.06$ & $1.19\pm 0.06$ & \nodata & $2.12 \pm 0.16$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970604 & 19.49.06 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.72\pm 0.09$ & $0.95\pm 0.09$ & \nodata & $1.98 \pm 0.38$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970608 & 13.37.13 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.69\pm 0.06$ & $1.50\pm 0.06$ & \nodata & $2.05 \pm 0.09$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970609 & 02.03.00 & Y & 195.48 & 37.05 & 5.2 & 111.0001 & 79.8342 & 54.5 & 4B\_6260 & $25.0\pm 0.7$ & $9.0\pm 1.4$ & 3 & $25.0\pm 4.5$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970610 & 10.04.14 & Y & 32.70 & 41.80 & 12.7 & 138.4222 & -18.6722 & \nodata & K & $4.22\pm 0.09$ & $2.16\pm 0.09$ & \nodata & $3.95 \pm 0.28$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970611 & 08.21.30 & Y & 78.37 & -3.31 & 2.2 & 204.3372 & -23.2432 & 104.0 & 4B\_6263 & $0.55\pm 0.05$ & $0.22\pm 0.05$ & \nodata & $0.66 \pm 0.18$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970612A & 07.18.32 & Y & 272.62 & 8.42 & 3.1 & 35.8802 & 12.9012 & 15.3 & 4B\_6265 & $0.12\pm 0.03$ & $0.12\pm 0.03$ & \nodata & $0.08 \pm 0.06$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970612B & 14.28.26 & Y & 290.23 & 43.52 & 1.7 & 75.2712 & 13.3679 & 50.8 & 4B\_6266 & $51.0\pm 0.7$ & $44.0\pm 1.4$ & 4 & $38.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970613 & 05.23.31 & Y & 106.85 & 28.19 & 4.5 & 188.8780 & 15.6639 & 80.3 & 4B\_6268 & $81.0\pm 0.7$ & $16.0\pm 2.1$ & 10 & $77.9\pm 13.6$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970614 & 23.07.41 & Y & 234.69 & 62.20 & 1.9 & 96.6120 & 45.4500 & 1.8 & 4B\_6272 & $127.0\pm 0.7$ & $18.0\pm 2.8$ & 13 & $116.0\pm 5.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970616 & 18.10.39 & Y & 20.44 & -7.12 & 1.6 & 144.0911 & -68.7369 & 92.5 & 4B\_6274 & $120.0\pm 0.7$ & $65.0\pm 2.1$ & 11 & $64.0\pm 1.4$ & $26.5 \pm 1.5$ & $24.8 \pm 1.4$ & $1.72 \pm 0.12$ & 1 1 2 & 1  \\
970617A & 17.04.26 & N & 161.70 & 10.60 & 8.2 & 236.3071 & 56.3536 & \nodata & K & $79.0\pm 0.7$ & $20.0\pm 2.8$ & 15 & $89.0\pm 5.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970617B & 21.21.07 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $129.0\pm 0.7$ & $21.0\pm 2.8$ & 20 & $161.0\pm 7.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970619 & 15.34.49 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $58.0\pm 0.7$ & $23.0\pm 1.4$ & 6 & $47.0\pm 2.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970623 & 05.23.22 & N & 279.50 & -40.19 & 5.5 & 354.9815 & -14.7390 & 49.5 & 4B\_6277 & $31.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $52.0\pm 6.4$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970624A & 05.45.05 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $160.0\pm 0.7$ & $29.0\pm 2.8$ & 16 & $154.0\pm 3.2$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970624B & 06.30.06 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $15.0\pm 0.7$ & $15.0\pm 0.7$ & 1 & $12.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970625A & 06.34.42 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.06\pm 0.03$ & $0.06\pm 0.03$ & \nodata & $0.04 \pm 0.02$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970625B & 12.13.06 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $54.0\pm 0.7$ & $43.0\pm 2.1$ & 9 & $15.0\pm 2.2$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970626 & 01.44.02 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.19\pm 0.05$ & $0.19\pm 0.05$ & \nodata & \nodata & \nodata & \nodata & \nodata & 3 - - & 1  \\
970627A & 07.13.04 & Y & 120.84 & 42.28 & 1.8 & 177.8314 & 30.6659 & 41.9 & 4B\_6280 & $77.0\pm 0.7$ & $59.0\pm 2.1$ & 11 & $60.0\pm 3.6$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970627B & 22.06.50 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $18.0\pm 0.7$ & $18.0\pm 0.7$ & 1 & $15.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970628A & 03.27.50 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $21.0\pm 0.7$ & $17.0\pm 1.4$ & 4 & $18.0\pm 4.5$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970628B & 20.46.39 & N & 45.92 & -24.02 & 3.1 & 214.4506 & -60.1019 & 24.4 & 4B\_6285 & $17.0\pm 0.7$ & $12.0\pm 1.4$ & 5 & $17.0\pm 5.0$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970629 & 14.16.45 & Y & 29.62 & 25.04 & 2.3 & 141.6234 & -35.3866 & 7.4 & 4B\_6288 & $10.0\pm 0.7$ & $10.0\pm 0.7$ & 1 & $10.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970701 & 11.15.48 & Y & 272.65 & 32.30 & 7.4 & 59.0163 & 22.1476 & 83.8 & 4B\_6292 & $0.83\pm 0.01$ & $0.25\pm 0.01$ & \nodata & $0.73 \pm 0.16$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970703 & 21.59.14 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $81.0\pm 0.7$ & $6.0\pm 1.4$ & 5 & $90.0\pm 7.3$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970704 & 01.08.17 & Y & 74.82 & -16.00 & 4.4 & 215.5819 & -31.8600 & 81.3 & 4B\_6293 & $0.31\pm 0.04$ & $0.23\pm 0.04$ & \nodata & $0.08 \pm 0.03$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970705 & 05.12.23 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $4.06 \pm 0.23$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970706 & 21.39.57 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $98.0\pm 0.7$ & $80.0\pm 1.4$ & 6 & $59.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970709 & 13.31.10 & Y & 315.91 & -31.30 & 4.3 & 13.6985 & -40.6646 & 41.5 & 4B\_6301 & $1.17\pm 0.05$ & $0.61\pm 0.05$ & \nodata & $0.90 \pm 0.43$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970713A & 15.17.24 & N & 274.48 & 58.65 & 4.0 & 87.5772 & 27.1866 & 33.9 & 4B\_6304 & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $6.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970713B & 20.57.17 & Y & 127.12 & 58.45 & 4.2 & 158.7740 & 35.4452 & 15.1 & 4B\_6305 & $11.0\pm 0.7$ & $10.0\pm 0.7$ & 2 & $14.0\pm 3.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970715 & 14.21.11 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $44.0\pm 0.7$ & $38.0\pm 1.4$ & 5 & $31.0\pm 3.6$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
970716 & 16.47.56 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.0 \pm 0.7$ & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & 2 - - & 1  \\
970718 & 16.18.09 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $66.0\pm 0.7$ & $22.0\pm 2.8$ & 13 & $67.0\pm 5.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
970812 & 03.39.21 & Y & 111.00 & 13.00 & 28.0 & 204.8311 & 13.0245 & \nodata & G & $27.0\pm 2.8$ & $9.0\pm 5.7$ & 6 & $27.0\pm 3.2$ & $1.83 \pm 0.18$ & $1.91 \pm 0.21$ & $2.00 \pm 0.25$ & 2 2 1 & 4  \\
970815 & 12.07.05 & Y & 242.18 & 81.50 & 0.1 & 115.2976 & 32.4608 & 26.9 & A & $116.0\pm 0.7$ & $45.0\pm 1.4$ & 6 & $109.0\pm 3.6$ & $10.95 \pm 0.79$ & $10.90 \pm 0.88$ & $2.22 \pm 0.17$ & 1 1 - & 1  \\
970816 & 02.17.45 & Y & 91.57 & 44.97 & 1.6 & 168.0000 & 11.4783 & 50.8 & 4B\_6336 & $11.0\pm 0.7$ & $11.0\pm 0.7$ & 1 & $6.0\pm 2.8$ & $17.08 \pm 0.92$ & $52.7 \pm 2.9$ & $1.11 \pm 0.14$ & 1 1 2 & 1  \\
970817 & 19.21.39 & N & 50.30 & 50.50 & 13.3 & 145.7963 & -5.6026 & 38.2 & K & $28.0\pm 3.5$ & $9.0\pm 7.1$ & 5 & $52.0\pm 19.1$ & $1.31 \pm 0.21$ & $0.52 \pm 0.09$ & $1.28 \pm 0.38$ & 1 1 - & 5  \\
970818 & 18.07.09 & Y & 319.72 & 18.98 & 2.8 & 68.8533 & -20.8883 & 34.3 & 4B\_6339 & $11.0\pm 2.8$ & $9.0\pm 2.8$ & 2 & $11.0\pm 2.8$ & $1.62 \pm 0.19$ & $2.27 \pm 0.22$ & $1.68 \pm 0.28$ & 4 4 1 & 4  \\
970819 & 04.21.01 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $106.0\pm 0.7$ & $19.0\pm 2.8$ & 18 & $100.0\pm 6.7$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970820 & 05.37.01 & Y & 95.21 & 68.93 & 3.3 & 145.6194 & 22.5139 & 40.9 & 4B\_6341 & $2.06\pm 0.09$ & $1.72\pm 0.09$ & \nodata & $1.39 \pm 0.10$ & $1.00 \pm 0.08$ & $10.8 \pm 1.5$ & $0.80 \pm 0.21$ & 1 1 2 & 1  \\
970821 & 10.59.23 & Y & 117.00 & 15.00 & 27.0 & 205.4661 & 19.1495 & \nodata & G & $30.0\pm 0.7$ & $14.0\pm 2.1$ & 7 & $38.0\pm 4.5$ & $3.00 \pm 0.25$ & $3.92 \pm 0.43$ & $2.33 \pm 0.20$ & 2 2 1 & 1  \\
970824A & 17.23.46 & Y & 221.87 & 39.26 & 3.7 & 67.0553 & 63.0252 & 0.4 & 4B\_6344 & $53.0\pm 3.5$ & $26.0\pm 10.6$ & 11 & $50.0\pm 3.6$ & $3.26 \pm 0.32$ & $1.32 \pm 0.16$ & $1.19 \pm 0.25$ & 1 1 - & 5  \\
970824B & 18.34.44 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.62\pm 0.02$ & $0.58\pm 0.02$ & \nodata & $1.23 \pm 0.29$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
970825A & 11.17.14 & N & 29.20 & -47.80 & 12.5 & 275.5829 & -65.7093 & 2.8 & K & $112.0\pm 5.7$ & $16.0\pm 17.0$ & 11 & $104.0\pm 7.1$ & $3.20 \pm 0.48$ & $0.70 \pm 0.14$ & $0.84 \pm 0.39$ & 3 3 - & 8  \\
970825B & 22.02.53 & N & 89.26 & -10.18 & 3.1 & 216.0294 & -16.6523 & 69.1 & 4B\_6346 & $191.0\pm 0.7$ & $32.0\pm 3.5$ & 28 & $170.0\pm 16.3$ & $2.1 \pm 1.0$ & $0.43 \pm 0.20$ & \nodata & 1 3 - & 1  \\
970827A & 07.11.41 & N & 287.60 & -23.80 & 4.3 & 13.3329 & -14.5549 & 82.6 & K & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
970827B & 09.55.54 & Y & 134.65 & -51.64 & 1.8 & 271.0162 & -3.8173 & 55.8 & 4B\_6349 & $88.0\pm 2.1$ & $58.0\pm 8.5$ & 14 & $78.0\pm 7.2$ & $11.25 \pm 0.65$ & $3.95 \pm 0.29$ & $1.17 \pm 0.15$ & 3 3 2 & 3  \\
970831 & 17.39.41 & Y & 85.75 & -47.33 & 1.7 & 253.9496 & -30.8462 & 35.7 & 4B\_6353 & $242.0\pm 0.7$ & $162.0\pm 2.8$ & 17 & $152.0\pm 5.8$ & $33.3 \pm 1.8$ & $7.85 \pm 0.53$ & $2.18 \pm 0.12$ & 1 1 2 & 1  \\
970903 & 17.25.08 & N & 237.75 & -58.44 & 5.0 & 324.6488 & -3.3556 & 52.1 & 4B\_6359 & $25.0\pm 1.4$ & $6.0\pm 2.8$ & 5 & $32.0\pm 3.6$ & $1.65 \pm 0.48$ & $1.62 \pm 0.72$ & \nodata & 3 3 - & 2  \\
970907 & 06.29.22 & Y & 175.47 & -17.34 & 3.8 & 280.1909 & 42.4394 & 53.6 & 4B\_6369 & $25.0\pm 1.4$ & $6.0\pm 2.8$ & 3 & $25.0\pm 3.2$ & $1.15 \pm 0.14$ & $1.51 \pm 0.19$ & $2.19 \pm 0.32$ & 2 2 3 & 2  \\
970910 & 01.13.34 & N & 316.64 & -45.44 & 4.9 & 354.8957 & -42.2299 & 8.8 & 4B\_6375 & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & $1.32 \pm 0.61$ & \nodata & $2.40 \pm 0.93$ & 2 4 - & 1  \\
970919A & 03.45.01 & N & 194.98 & 45.46 & 3.4 & 118.2180 & 71.5905 & 7.4 & 4B\_6388 & $13.0\pm 1.4$ & $8.0\pm 2.8$ & 3 & $13.0\pm 3.6$ & $1.42 \pm 0.22$ & $1.95 \pm 0.33$ & $1.65 \pm 0.35$ & 2 2 - & 2  \\
970919B & 18.14.24 & Y & 140.39 & -4.74 & 1.7 & 236.8411 & 30.1743 & 56.5 & 4B\_6389 & $35.0\pm 0.7$ & $26.0\pm 1.4$ & 5 & $33.0\pm 8.2$ & $11.0 \pm 1.2$ & $8.7 \pm 1.4$ & $2.48 \pm 0.18$ & 2 2 1 & 1  \\
970919C & 22.10.15 & Y & 298.55 & 59.56 & 3.1 & 92.4846 & 15.7350 & 37.6 & 4B\_6390 & $3.12\pm 0.06$ & $2.88\pm 0.06$ & \nodata & $2.85 \pm 0.10$ & $3.59 \pm 0.27$ & $8.8 \pm 2.2$ & \nodata & 2 2 1 & 1  \\
970922A & 00.48.17 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $60.0\pm 0.7$ & $30.0\pm 1.4$ & 5 & $32.0\pm 27.9$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
970922B & 02.25.57 & Y & 328.00 & 62.00 & 28.0 & 103.4783 & 6.1101 & \nodata & G & $9.0\pm 0.7$ & $9.0\pm 0.7$ & 1 & $7.20 \pm 0.24$ & $4.35 \pm 0.25$ & $10.95 \pm 0.69$ & $2.14 \pm 0.12$ & 3 3 4 & 1  \\
970923 & 11.39.20 & Y & 29.00 & -41.00 & 21.0 & 263.2990 & -70.7970 & \nodata & G & $2.74\pm 0.10$ & $2.03\pm 0.10$ & \nodata & $1.89 \pm 0.72$ & $3.95 \pm 0.24$ & $43.1 \pm 4.7$ & $1.50 \pm 0.16$ & 4 4 3 & 1  \\
970924 & 02.38.56 & Y & 95.00 & -54.00 & 38.0 & 262.4991 & -26.1315 & \nodata & G & $20.0\pm 0.7$ & $16.0\pm 1.4$ & 3 & $18.0\pm 2.2$ & $4.96 \pm 0.32$ & $7.07 \pm 0.54$ & $0.85 \pm 0.16$ & 3 3 4 & 1  \\
970928 & 02.21.48 & N & 168.30 & 78.63 & 9.3 & 128.8479 & 37.3453 & 17.5 & 4B\_6401 & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & $0.38 \pm 0.05$ & $2.72 \pm 0.35$ & $1.10 \pm 0.28$ & 1 1 - & 1  \\
970930 & 15.42.37 & N & 40.40 & -19.90 & 29.4 & 202.8583 & -63.7957 & 65.2 & S & $112.0\pm 5.7$ & $11.0\pm 17.0$ & 11 & $95.0\pm 7.2$ & $1.21 \pm 0.26$ & $0.37 \pm 0.10$ & $2.45 \pm 0.61$ & 1 1 - & 8  \\
971002 & 17.41.37 & N & 8.42 & 47.25 & 5.7 & 119.8060 & -15.5139 & 62.1 & 4B\_6408 & $5.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $6.0\pm 2.2$ & $0.48 \pm 0.09$ & $1.34 \pm 0.32$ & $2.64 \pm 0.45$ & 1 4 1 & 1  \\
971005 & 01.15.56 & Y & 331.17 & -56.25 & 2.5 & 336.7867 & -48.4496 & 28.7 & 4B\_6413 & $1.59\pm 0.05$ & $0.94\pm 0.05$ & \nodata & $1.45 \pm 0.26$ & $0.55 \pm 0.07$ & $3.43 \pm 0.89$ & $2.37 \pm 0.31$ & 3 3 - & 1  \\
971007 & 15.56.01 & N & 221.72 & -17.07 & 1.9 & 338.5949 & 37.6809 & 75.7 & 4B\_6416 & $8.0\pm 0.7$ & $8.0\pm 0.7$ & 1 & $7.0\pm 2.2$ & $2.16 \pm 0.13$ & $5.72 \pm 0.41$ & $1.74 \pm 0.14$ & 1 1 2 & 1  \\
971009A & 08.14.00 & N & 255.96 & -31.06 & 4.8 & 353.1582 & 6.2961 & 68.5 & 4B\_6419 & $24.0\pm 2.1$ & $11.0\pm 4.2$ & 3 & $27.0\pm 4.5$ & $1.26 \pm 0.13$ & $1.13 \pm 0.13$ & $3.00 \pm 0.28$ & 3 3 - & 3  \\
971009B & 18.56.55 & Y & 273.51 & -66.24 & 1.6 & 328.1436 & -21.0438 & 19.8 & 4B\_6422 & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $5.52 \pm 0.78$ & $1.24 \pm 0.13$ & $4.25 \pm 0.45$ & $1.37 \pm 0.25$ & 3 3 - & 1  \\
971011 & 11.50.53 & Y & 206.08 & -59.72 & 2.3 & 309.5600 & 2.4695 & 3.6 & 4B\_6425 & $1.48\pm 0.07$ & $0.98\pm 0.07$ & \nodata & $1.02 \pm 0.25$ & $0.58 \pm 0.07$ & $4.14 \pm 1.00$ & $1.44 \pm 0.31$ & 1 1 - & 1  \\
971013 & 23.57.09 & N & 221.75 & -63.87 & 2.6 & 315.2446 & -3.7959 & 22.5 & 4B\_6432 & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $8.0\pm 5.1$ & $1.07 \pm 0.09$ & $2.15 \pm 0.19$ & $1.41 \pm 0.22$ & 2 1 2 & 1  \\
971014 & 05.24.28 & N & 284.81 & -52.84 & 4.6 & 343.7109 & -22.4387 & 54.5 & 4B\_6433 & \nodata & \nodata & \nodata & \nodata & $0.17 \pm 0.03$ & $1.74 \pm 0.35$ & \nodata & 1 1 - & 1  \\
971015 & 03.49.53 & N & 265.71 & 12.91 & 6.2 & 37.0946 & 20.9571 & 95.5 & 4B\_6435 & $52.0\pm 0.7$ & $11.0\pm 2.1$ & 9 & $51.0\pm 3.6$ & $1.11 \pm 0.29$ & $0.77 \pm 0.13$ & \nodata & 2 1 2 & 1  \\
971019 & 14.55.53 & Y & 153.00 & 6.00 & 24.0 & 234.7424 & 46.6432 & \nodata & G & $29.0\pm 0.7$ & $23.0\pm 1.4$ & 4 & $20.0\pm 3.2$ & $11.13 \pm 0.63$ & $23.8 \pm 1.4$ & $1.85 \pm 0.14$ & 2 2 1 & 1  \\
971020 & 04.03.48 & Y & 149.00 & -54.00 & 46.0 & 278.8975 & 0.4752 & \nodata & G & $0.31\pm 0.03$ & $0.31\pm 0.03$ & \nodata & $0.28 \pm 0.21$ & $0.17 \pm 0.03$ & $2.55 \pm 0.59$ & $0.93 \pm 0.48$ & 1 1 2 & 1  \\
971022A & 11.57.18 & Y & 11.00 & -64.00 & 34.0 & 304.2897 & -53.1086 & \nodata & G & $99.0\pm 0.7$ & $44.0\pm 2.1$ & 7 & $97.0\pm 2.8$ & $8.98 \pm 0.61$ & $4.87 \pm 0.44$ & $1.42 \pm 0.14$ & 3 3 4 & 1  \\
971022B & 19.40.23 & N & 54.00 & -65.00 & 37.0 & 280.1330 & -44.1485 & \nodata & G & $12.0\pm 2.1$ & $9.0\pm 2.1$ & 2 & $12.0\pm 4.2$ & $0.88 \pm 0.09$ & $1.15 \pm 0.14$ & $2.48 \pm 0.25$ & 3 3 - & 3  \\
971023A & 05.43.29 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
971023B & 11.12.14 & Y & 288.08 & 51.52 & 4.8 & 82.3144 & 17.8525 & 62.2 & 4B\_6446 & $58.0\pm 0.7$ & $18.0\pm 2.1$ & 9 & $66.0\pm 9.1$ & $2.36 \pm 0.24$ & $1.82 \pm 0.29$ & $2.28 \pm 0.26$ & 3 3 - & 1  \\
971024A & 11.33.33 & N & 276.21 & 49.47 & 0.2 & 77.7834 & 24.4279 & 33.4 & A & $48.0\pm 0.7$ & $10.0\pm 2.1$ & 9 & $50.0\pm 5.4$ & $2.67 \pm 0.51$ & $2.29 \pm 0.50$ & $2.86 \pm 0.46$ & 3 2 - & 1  \\
971024B & 13.26.41 & Y & 141.00 & 80.00 & 36.0 & 132.3030 & 32.9906 & \nodata & G & $44.0\pm 0.7$ & $9.0\pm 1.4$ & 4 & $44.0\pm 2.2$ & $2.95 \pm 0.30$ & $9.25 \pm 0.80$ & $1.09 \pm 0.26$ & 1 1 - & 1  \\
971027A & 02.43.30 & Y & 205.70 & 59.20 & 4.4 & 110.9635 & 56.7188 & 18.1 & K & $20.0\pm 0.7$ & $18.0\pm 0.7$ & 2 & $11.0\pm 2.2$ & $7.53 \pm 0.41$ & $15.64 \pm 0.89$ & $2.06 \pm 0.12$ & 1 1 2 & 1  \\
971027B & 08.52.25 & N & 309.00 & -51.00 & 54.0 & 347.9181 & -36.9506 & \nodata & G & $11.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $13.0\pm 5.1$ & $0.83 \pm 0.16$ & $1.63 \pm 0.21$ & $1.23 \pm 0.42$ & 3 3 - & 1  \\
971027C & 13.22.14 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $151.0\pm 0.7$ & $31.0\pm 2.8$ & 20 & $138.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
971028 & 20.52.06 & N & 213.90 & -4.90 & 19.6 & 338.5105 & 52.0609 & 85.5 & S & $46.0\pm 0.7$ & $5.0\pm 1.4$ & 4 & $47.0\pm 8.2$ & $1.31 \pm 0.22$ & $0.80 \pm 0.16$ & $2.56 \pm 0.46$ & 2 2 - & 1  \\
971029 & 01.28.46 & Y & 101.12 & 24.67 & 1.6 & 190.0123 & 9.5422 & 70.6 & 4B\_6453 & $143.0\pm 0.7$ & $123.0\pm 2.1$ & 8 & $92.0\pm 2.2$ & $40.2 \pm 2.2$ & $11.76 \pm 0.75$ & $2.01 \pm 0.12$ & 3 3 4 & 1  \\
971102A & 01.33.08 & N & 181.10 & 38.60 & 9.8 & 160.5937 & 74.8894 & 8.9 & S & $33.0\pm 4.9$ & $11.0\pm 14.8$ & 7 & $33.0\pm 2.2$ & $1.09 \pm 0.15$ & $0.42 \pm 0.08$ & $2.40 \pm 0.34$ & 1 1 - & 7  \\
971102B & 01.49.46 & Y & 280.00 & -37.00 & 32.0 & 358.1610 & -13.8251 & \nodata & G & $1.55\pm 0.02$ & $1.48\pm 0.02$ & \nodata & $1.31 \pm 0.14$ & $1.07 \pm 0.07$ & $7.3 \pm 1.0$ & $0.69 \pm 0.19$ & 3 3 2 & 1  \\
971103 & 07.31.37 & N & 3.50 & 2.20 & 4.8 & 104.3628 & -59.3153 & 57.9 & S & $14.0\pm 4.9$ & $10.0\pm 9.9$ & 4 & $18.0\pm 4.5$ & $1.82 \pm 0.21$ & $1.77 \pm 0.50$ & $1.61 \pm 0.28$ & 3 4 3 & 7  \\
971110 & 18.53.10 & Y & 241.67 & 50.37 & 1.7 & 78.7514 & 46.4707 & 41.2 & 4B\_6472 & $240.0\pm 0.7$ & $208.0\pm 2.1$ & 9 & $194.0\pm 2.8$ & $123.8 \pm 6.4$ & $52.3 \pm 2.8$ & $1.44 \pm 0.12$ & 1 1 2 & 1  \\
971114 & 12.21.04 & Y & 57.00 & -50.00 & 31.0 & 259.4141 & -49.4504 & \nodata & G & $105.0\pm 0.7$ & $36.0\pm 2.1$ & 8 & $98.0\pm 3.2$ & $14.01 \pm 0.89$ & $11.51 \pm 0.75$ & $2.73 \pm 0.14$ & 3 3 4 & 1  \\
971118 & 20.43.11 & N & 36.00 & 3.00 & 46.0 & 163.0772 & -52.5041 & \nodata & G & $33.0\pm 0.7$ & $12.0\pm 2.1$ & 8 & $30.0\pm 5.4$ & $1.30 \pm 0.29$ & $1.48 \pm 0.28$ & \nodata & 4 4 - & 1  \\
971122 & 21.29.41 & Y & 300.49 & 78.47 & 2.1 & 110.9764 & 23.1352 & 10.0 & 4B\_6492 & $85.0\pm 0.7$ & $37.0\pm 2.1$ & 10 & $63.0\pm 9.2$ & $8.75 \pm 0.59$ & $10.27 \pm 0.75$ & $1.60 \pm 0.15$ & 1 1 2 & 1  \\
971123 & 06.35.13 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $38.0\pm 0.7$ & $14.0\pm 2.1$ & 7 & $38.0\pm 3.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
971127 & 00.04.42 & N & 225.61 & 31.93 & 2.1 & 50.4846 & 61.2133 & 51.7 & 4B\_6504 & $39.0\pm 0.7$ & $18.0\pm 1.4$ & 3 & $23.0\pm 9.1$ & $6.04 \pm 0.34$ & $6.91 \pm 0.46$ & $1.78 \pm 0.13$ & 2 2 1 & 1  \\
971130 & 20.29.41 & N & 111.00 & 21.00 & 40.0 & 197.2957 & 16.3237 & \nodata & G & $33.0\pm 0.7$ & $19.0\pm 1.4$ & 6 & $31.0\pm 4.2$ & $4.40 \pm 0.33$ & $8.35 \pm 0.69$ & $1.46 \pm 0.17$ & 3 4 3 & 1  \\
971206A & 12.50.29 & N & 117.84 & 4.13 & 6.3 & 216.1080 & 15.2063 & 69.1 & 4B\_6520 & $164.0\pm 3.5$ & $31.0\pm 14.1$ & 18 & $152.0\pm 25.3$ & $3.41 \pm 0.42$ & $0.72 \pm 0.11$ & $1.08 \pm 0.32$ & 1 1 - & 5  \\
971206B & 19.20.48 & N & 161.05 & -5.78 & 0.1 & 255.1106 & 44.9549 & 44.7 & W & $45.0\pm 0.7$ & $32.0\pm 2.1$ & 7 & $42.0\pm 2.2$ & $4.41 \pm 0.29$ & $3.43 \pm 0.31$ & $2.03 \pm 0.16$ & 1 1 2 & 1  \\
971206C & 21.57.44 & Y & 56.00 & 1.00 & 26.0 & 185.9420 & -39.8925 & \nodata & G & $0.86\pm 0.04$ & $0.62\pm 0.04$ & \nodata & $0.82 \pm 0.52$ & $0.49 \pm 0.07$ & $5.8 \pm 1.3$ & $1.45 \pm 0.36$ & 4 4 - & 1  \\
971207A & 20.04.02 & Y & 133.74 & -4.59 & 1.7 & 232.5247 & 24.7608 & 15.2 & 4B\_6525 & $48.0\pm 0.7$ & $23.0\pm 2.1$ & 9 & $44.0\pm 5.4$ & $5.12 \pm 0.46$ & $4.90 \pm 0.86$ & $1.79 \pm 0.25$ & 1 1 4 & 1  \\
971207B & 20.58.12 & N & 138.20 & 71.00 & 8.5 & 142.2966 & 36.7800 & 28.6 & K & $18.0\pm 0.7$ & $9.0\pm 0.7$ & 2 & $17.0\pm 1.4$ & $1.49 \pm 0.14$ & $3.41 \pm 0.35$ & $2.87 \pm 0.23$ & 1 1 - & 1  \\
971208A & 04.47.12 & Y & 50.00 & -12.00 & 20.0 & 196.8277 & -52.0699 & \nodata & G & $15.0\pm 0.7$ & $15.0\pm 0.7$ & 1 & $13.0\pm 3.2$ & $9.36 \pm 0.55$ & $11.89 \pm 0.90$ & $1.31 \pm 0.16$ & 4 4 3 & 1  \\
971208B & 07.48.36 & Y & 356.46 & 77.94 & 2.0 & 119.4220 & 15.5176 & 33.2 & 4B\_6526 & $549.0\pm 0.7$ & $380.0\pm 5.7$ & 67 & $456.0\pm 9.2$ & $96.2 \pm 6.9$ & $5.85 \pm 0.91$ & $1.85 \pm 0.17$ & 3 1 - & 1  \\
971210 & 07.43.34 & Y & 176.91 & -51.95 & 1.9 & 293.0383 & 9.6920 & 13.6 & 4B\_6528 & $14.0\pm 0.7$ & $14.0\pm 0.7$ & 1 & $15.0\pm 4.1$ & $4.68 \pm 0.25$ & $9.97 \pm 0.58$ & $1.82 \pm 0.12$ & 3 3 2 & 1  \\
971212 & 22.17.38 & Y & 306.69 & -44.95 & 8.2 & 355.3415 & -35.2141 & 55.4 & 4B\_6531 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
971214A & 02.38.30 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $4.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $6.0\pm 3.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
971214B & 23.20.42 & Y & 179.12 & 65.20 & 0.1 & 132.0297 & 50.9464 & 28.5 & W & $40.0\pm 2.1$ & $25.0\pm 4.2$ & 5 & $30.0\pm 6.3$ & $7.37 \pm 0.50$ & $5.25 \pm 0.39$ & $2.03 \pm 0.14$ & 1 1 2 & 3  \\
971216 & 15.13.46 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $101.0\pm 0.7$ & $30.0\pm 2.8$ & 15 & $91.0\pm 8.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
971218 & 12.42.44 & Y & 248.00 & 31.00 & 31.0 & 51.4055 & 42.1349 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $4.45 \pm 0.31$ & $1.41 \pm 0.10$ & $4.17 \pm 0.33$ & $2.01 \pm 0.17$ & 2 2 1 & 1  \\
971219A & 10.41.17 & Y & 240.00 & -45.00 & 44.0 & 334.3476 & 6.0637 & \nodata & G & $0.27\pm 0.04$ & $0.27\pm 0.04$ & \nodata & $0.16 \pm 0.07$ & $0.33 \pm 0.03$ & $7.2 \pm 1.2$ & $0.83 \pm 0.35$ & 1 1 2 & 1  \\
971219B & 22.12.54 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $4.0\pm 0.7$ & 2 & $4.77 \pm 0.95$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
971220 & 04.06.34 & N & 33.23 & -38.55 & 2.3 & 251.9173 & -69.4992 & 54.7 & 4B\_6539 & $13.0\pm 0.7$ & $13.0\pm 0.7$ & 1 & $12.0\pm 3.6$ & $6.53 \pm 0.66$ & $7.9 \pm 1.1$ & \nodata & 1 1 4 & 1  \\
971223A & 00.38.03 & Y & 221.65 & 50.53 & 2.7 & 87.6707 & 57.9742 & 61.9 & 4B\_6544 & $26.0\pm 1.4$ & $21.0\pm 1.4$ & 2 & $24.0\pm 3.2$ & $3.21 \pm 0.22$ & $1.91 \pm 0.16$ & $1.61 \pm 0.16$ & 1 1 2 & 2  \\
971223B & 09.35.00 & Y & 75.00 & -26.00 & 39.0 & 226.9663 & -35.0083 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $6.0\pm 3.5$ & $0.99 \pm 0.14$ & $2.62 \pm 0.39$ & $0.76 \pm 0.39$ & 3 3 - & 1  \\
971223C & 10.36.21 & Y & 312.00 & -43.00 & 37.0 & 358.0949 & -38.8980 & \nodata & G & $59.0\pm 0.7$ & $54.0\pm 0.7$ & 2 & $47.0\pm 2.8$ & $17.42 \pm 0.87$ & $10.83 \pm 0.62$ & $1.91 \pm 0.11$ & 3 3 2 & 1  \\
971227 & 08.23.07 & N & 194.40 & 59.25 & 0.1 & 121.4513 & 57.8605 & 11.1 & W & $41.0\pm 0.7$ & $8.0\pm 1.4$ & 4 & $47.0\pm 5.0$ & $1.88 \pm 0.19$ & $4.23 \pm 0.35$ & $2.00 \pm 0.22$ & 3 3 - & 1  \\
971228A & 06.55.40 & Y & 138.00 & -29.00 & 41.0 & 255.6771 & 13.1187 & \nodata & G & $28.0\pm 1.4$ & $11.0\pm 2.8$ & 6 & $27.0\pm 5.8$ & $1.32 \pm 0.17$ & $1.72 \pm 0.21$ & $1.17 \pm 0.36$ & 1 4 1 & 2  \\
971228B & 14.53.52 & N & 34.40 & 26.90 & 5.2 & 145.6801 & -32.1375 & 73.0 & S & $10.0\pm 0.7$ & $10.0\pm 0.7$ & 1 & $11.0\pm 2.8$ & $1.08 \pm 0.10$ & $1.65 \pm 0.26$ & $1.74 \pm 0.20$ & 3 3 - & 1  \\
971229 & 10.11.34 & N & 340.29 & -68.34 & 3.9 & 319.1005 & -44.4768 & 18.8 & 4B\_6550 & $11.0\pm 3.5$ & $6.0\pm 7.1$ & 4 & $12.0\pm 7.1$ & $0.96 \pm 0.16$ & $0.95 \pm 0.19$ & \nodata & 1 1 - & 5  \\
971230 & 23.15.47 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.25\pm 0.02$ & $0.22\pm 0.02$ & \nodata & $0.14 \pm 0.12$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
980101 & 03.27.24 & Y & 205.07 & 35.05 & 3.1 & 73.1211 & 76.8996 & 17.8 & 4B\_6554 & $9.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $13.0\pm 5.4$ & $0.67 \pm 0.18$ & $2.17 \pm 0.46$ & $2.79 \pm 0.72$ & 3 3 - & 1  \\
980102 & 19.31.50 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $6.7\pm 1.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980103A & 10.38.43 & Y & 236.69 & -75.04 & 2.5 & 313.6473 & -15.9496 & 6.4 & 4B\_6557 & $7.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $8.0\pm 3.6$ & $2.20 \pm 0.19$ & $4.31 \pm 0.52$ & $2.06 \pm 0.20$ & 1 1 - & 1  \\
980103B & 16.01.13 & N & 133.85 & 1.48 & 7.7 & 226.8093 & 28.0262 & 52.2 & 4B\_6558 & $39.0\pm 2.1$ & $16.0\pm 6.4$ & 11 & $38.0\pm 5.4$ & $2.32 \pm 0.30$ & $1.30 \pm 0.26$ & $0.97 \pm 0.42$ & 4 4 - & 3  \\
980105 & 00.44.42 & Y & 37.20 & 51.66 & 2.1 & 137.9081 & -8.3582 & 39.5 & 4B\_6560 & $38.0\pm 0.7$ & $16.0\pm 1.4$ & 6 & $37.0\pm 5.1$ & $6.96 \pm 0.47$ & $8.61 \pm 0.69$ & $1.88 \pm 0.15$ & 1 1 4 & 1  \\
980106 & 14.31.35 & N & 286.00 & 4.00 & 41.0 & 37.9238 & -0.9644 & \nodata & G & $4.0\pm 1.4$ & $4.0\pm 1.4$ & 1 & $9.0\pm 2.2$ & $1.03 \pm 0.20$ & $1.73 \pm 0.36$ & $0.76 \pm 0.48$ & 2 2 - & 2  \\
980109 & 01.12.26 & N & 6.48 & -63.02 & 0.2 & 307.8358 & -53.8646 & 45.4 & W & $19.0\pm 0.7$ & $19.0\pm 0.7$ & 1 & $18.0\pm 3.6$ & $2.85 \pm 0.21$ & $3.33 \pm 0.33$ & $1.84 \pm 0.16$ & 3 3 - & 1  \\
980112A & 01.23.49 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & 3 - - & 1  \\
980112B & 07.50.04 & N & 40.51 & 71.64 & 3.7 & 131.4853 & 10.6293 & 33.8 & 4B\_6567 & $14.0\pm 2.1$ & $11.0\pm 4.2$ & 4 & $13.0\pm 2.8$ & $0.78 \pm 0.09$ & $0.85 \pm 0.13$ & $2.45 \pm 0.27$ & 1 1 - & 3  \\
980116 & 15.01.36 & N & 296.00 & 40.00 & 52.0 & 74.0633 & 7.9383 & \nodata & G & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & \nodata & $0.27 \pm 0.04$ & $1.72 \pm 0.32$ & $0.98 \pm 0.36$ & 3 3 - & 1  \\
980118 & 11.53.48 & Y & 96.00 & 0.00 & 39.0 & 209.7922 & -6.1018 & \nodata & G & $7.0\pm 2.1$ & $5.0\pm 2.1$ & 2 & $7.59 \pm 0.98$ & $0.71 \pm 0.08$ & $1.35 \pm 0.15$ & $1.00 \pm 0.31$ & 1 1 4 & 3  \\
980121 & 22.42.43 & Y & 293.00 & -21.00 & 39.0 & 18.0629 & -18.0409 & \nodata & G & $3.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $12.0\pm 3.6$ & $0.82 \pm 0.17$ & $1.75 \pm 0.41$ & \nodata & 2 2 1 & 1  \\
980124A & 06.34.36 & Y & 272.22 & 80.30 & 1.9 & 112.0710 & 28.4995 & 20.8 & 4B\_6576 & $42.0\pm 0.7$ & $18.0\pm 1.4$ & 6 & $40.0\pm 2.2$ & $9.97 \pm 0.78$ & $13.9 \pm 1.1$ & $1.56 \pm 0.21$ & 3 3 4 & 1  \\
980124B & 20.57.39 & N & 192.20 & -62.70 & 4.2 & 302.6295 & 0.1702 & 41.0 & 4B\_6578 & $70.0\pm 0.7$ & $9.0\pm 2.1$ & 8 & $70.0\pm 5.7$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
980127 & 00.58.52 & Y & 36.00 & -29.00 & 19.0 & 223.6003 & -69.5273 & \nodata & G & $34.0\pm 0.7$ & $31.0\pm 0.7$ & 2 & $31.0\pm 1.4$ & $8.59 \pm 0.51$ & $15.75 \pm 0.97$ & $1.24 \pm 0.13$ & 3 3 2 & 1  \\
980129 & 15.19.44 & Y & 287.43 & -64.92 & 2.9 & 331.0519 & -26.2989 & 28.3 & 4B\_6583 & $45.0\pm 2.8$ & $16.0\pm 5.7$ & 3 & $37.0\pm 4.2$ & $2.28 \pm 0.23$ & $1.77 \pm 0.17$ & $1.24 \pm 0.27$ & 1 1 2 & 4  \\
980203A & 14.21.06 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $29.0\pm 0.7$ & $8.0\pm 1.4$ & 4 & $29.0\pm 6.7$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980203B & 22.47.08 & Y & 3.46 & -17.65 & 1.6 & 78.5168 & -77.1515 & 89.6 & 4B\_6587 & $57.0\pm 0.7$ & $47.0\pm 1.4$ & 4 & $23.0\pm 1.4$ & $104.5 \pm 5.1$ & $93.8 \pm 4.7$ & $1.61 \pm 0.11$ & 3 2 3 & 1  \\
980205 & 05.29.44 & Y & 146.40 & -37.40 & 2.1 & 266.8454 & 12.1276 & 1.5 & S & $1.37\pm 0.05$ & $0.71\pm 0.05$ & \nodata & $1.25 \pm 0.60$ & $1.47 \pm 0.11$ & $34.6 \pm 3.8$ & \nodata & 1 4 1 & 1  \\
980208A & 12.33.23 & Y & 75.99 & -32.20 & 2.6 & 234.5978 & -35.6868 & 67.4 & 4B\_6592 & $18.0\pm 0.7$ & $18.0\pm 0.7$ & 1 & $18.0\pm 5.1$ & $2.52 \pm 0.20$ & $2.32 \pm 0.31$ & $2.21 \pm 0.19$ & 3 3 - & 1  \\
980208B & 12.51.00 & Y & 60.97 & -75.49 & 1.6 & 289.5714 & -36.1802 & 15.7 & 4B\_6593 & $28.0\pm 0.7$ & $19.0\pm 1.4$ & 4 & $27.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980222 & 02.25.56 & N & 31.21 & 28.51 & 2.0 & 141.8955 & -31.6445 & 71.2 & 4B\_6610 & $14.0\pm 0.7$ & $3.0\pm 1.4$ & 5 & $49.0\pm 8.1$ & $1.17 \pm 0.35$ & $2.39 \pm 0.48$ & \nodata & 4 3 - & 1  \\
980223 & 21.17.22 & N & 305.30 & -42.60 & 7.9 & 358.0510 & -33.9672 & 68.3 & S & $21.0\pm 0.7$ & $6.0\pm 1.4$ & 4 & $23.0\pm 3.6$ & $0.89 \pm 0.15$ & $1.52 \pm 0.35$ & $1.81 \pm 0.42$ & 2 2 - & 1  \\
980224 & 20.54.14 & N & 186.00 & 18.00 & 42.0 & 266.7918 & 78.8953 & \nodata & G & $49.0\pm 2.8$ & $21.0\pm 5.7$ & 5 & $48.0\pm 3.2$ & $4.42 \pm 0.49$ & $2.72 \pm 0.32$ & $2.91 \pm 0.25$ & 3 3 - & 4  \\
980226 & 11.28.54 & N & 243.00 & -10.00 & 21.0 & 2.5979 & 28.8523 & 82.8 & S & $149.0\pm 4.2$ & $20.0\pm 17.0$ & 15 & $141.0\pm 17.5$ & $2.12 \pm 0.33$ & $0.57 \pm 0.10$ & $1.20 \pm 0.37$ & 1 1 - & 6  \\
980228 & 23.11.39 & Y & 184.00 & 24.00 & 33.0 & 232.3515 & 81.4204 & \nodata & G & $11.0\pm 0.7$ & $11.0\pm 0.7$ & 1 & $9.8\pm 1.5$ & $4.15 \pm 0.28$ & $6.81 \pm 0.62$ & $1.89 \pm 0.16$ & 3 4 3 & 1  \\
980304 & 14.41.04 & N & 18.40 & 44.80 & 4.7 & 127.0603 & -17.8940 & 36.5 & S & $6.0\pm 2.8$ & $4.0\pm 2.8$ & 2 & $8.0\pm 4.5$ & $1.04 \pm 0.13$ & $1.57 \pm 0.21$ & $1.48 \pm 0.35$ & 2 2 3 & 4  \\
980306A & 04.41.31 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.23\pm 0.02$ & $0.19\pm 0.02$ & \nodata & \nodata & \nodata & \nodata & \nodata & 3 - - & 1  \\
980306B & 09.33.02 & Y & 7.05 & -45.51 & 1.6 & 315.5455 & -71.0449 & 57.4 & 4B\_6629 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
980306C & 17.34.11 & Y & 341.63 & -56.74 & 1.7 & 331.1296 & -53.0029 & 53.3 & 4B\_6630 & $29.0\pm 0.7$ & $29.0\pm 0.7$ & 1 & $21.0\pm 3.2$ & $17.66 \pm 0.87$ & $53.5 \pm 2.8$ & $1.79 \pm 0.11$ & 3 3 2 & 1  \\
980308 & 14.24.48 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $21.0\pm 0.7$ & $13.0\pm 1.4$ & 3 & $21.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980310A & 13.57.41 & Y & 242.41 & -60.47 & 2.0 & 325.1079 & -6.4398 & 29.1 & 4B\_6635 & $1.17\pm 0.12$ & $1.17\pm 0.12$ & \nodata & $0.88 \pm 0.16$ & $1.19 \pm 0.08$ & $18.6 \pm 2.4$ & $2.35 \pm 0.16$ & 3 3 4 & 1  \\
980310B & 15.50.47 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.50\pm 0.06$ & $0.50\pm 0.06$ & \nodata & $2.40 \pm 0.30$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980313 & 09.04.22 & N & 31.85 & 42.33 & 3.6 & 137.6155 & -18.3656 & 47.5 & 4B\_6640 & $66.0\pm 0.7$ & $3.0\pm 1.4$ & 3 & $43.0\pm 12.5$ & $5.9 \pm 1.9$ & \nodata & $1.89 \pm 0.84$ & 3 2 - & 1  \\
980315A & 02.49.57 & Y & 75.84 & 20.36 & 3.9 & 181.8305 & -12.7332 & 88.4 & 4B\_6641 & $0.56\pm 0.02$ & $0.33\pm 0.02$ & \nodata & $0.46 \pm 0.10$ & $0.22 \pm 0.03$ & $3.39 \pm 0.84$ & $1.51 \pm 0.40$ & 1 1 - & 1  \\
980315B & 07.24.53 & Y & 74.65 & 31.57 & 2.2 & 172.0660 & -6.8752 & 59.4 & 4B\_6642 & $113.0\pm 0.7$ & $76.0\pm 2.8$ & 16 & $105.0\pm 3.6$ & $10.38 \pm 0.73$ & $4.24 \pm 0.51$ & $1.48 \pm 0.19$ & 1 1 2 & 1  \\
980315C & 22.42.35 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.77\pm 0.05$ & $0.27\pm 0.05$ & \nodata & $0.80 \pm 0.14$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
980320 & 16.22.29 & Y & 82.00 & 29.00 & 37.0 & 177.8752 & -3.2163 & \nodata & G & $7.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $7.0\pm 2.2$ & $0.49 \pm 0.08$ & $1.06 \pm 0.20$ & $0.63 \pm 0.44$ & 1 1 - & 1  \\
980321 & 06.06.15 & Y & 42.25 & 7.59 & 4.3 & 166.5020 & -45.1065 & 46.0 & 4B\_6651 & $193.0\pm 4.2$ & $64.0\pm 21.2$ & 24 & $166.0\pm 18.1$ & $6.99 \pm 0.50$ & $1.49 \pm 0.12$ & $2.90 \pm 0.17$ & 1 2 1 & 6  \\
980324A & 11.24.45 & Y & 66.00 & 29.00 & 25.0 & 169.1478 & -14.2328 & \nodata & G & $16.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $13.0\pm 3.2$ & $0.71 \pm 0.09$ & $1.55 \pm 0.27$ & $2.12 \pm 0.28$ & 1 1 - & 1  \\
980324B & 13.46.52 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $10.0\pm 0.7$ & $5.0\pm 1.4$ & 3 & $13.0\pm 5.0$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
980325 & 15.57.26 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $87.0\pm 0.7$ & $23.0\pm 2.1$ & 12 & $102.0\pm 16.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980326 & 21.18.53 & Y & 129.11 & -18.88 & 0.1 & 242.3651 & 12.9976 & 27.8 & W & $333.0\pm 0.7$ & $45.0\pm 4.2$ & 35 & $312.0\pm 8.1$ & $5.09 \pm 0.50$ & $3.14 \pm 0.32$ & $1.85 \pm 0.21$ & 1 1 - & 1  \\
980329A & 03.44.26 & Y & 105.67 & 38.83 & 0.1 & 178.1398 & 18.6570 & 12.8 & W & $83.0\pm 0.7$ & $51.0\pm 2.1$ & 8 & $19.0\pm 2.2$ & $43.8 \pm 2.9$ & $42.0 \pm 3.0$ & $1.74 \pm 0.14$ & 3 3 - & 1  \\
980329B & 15.24.47 & N & 172.30 & -63.20 & 15.1 & 293.8169 & -1.7929 & 28.0 & S & $37.0\pm 0.7$ & $9.0\pm 1.4$ & 6 & $36.0\pm 4.1$ & $0.89 \pm 0.16$ & $0.67 \pm 0.12$ & $2.21 \pm 0.53$ & 3 3 - & 1  \\
980330 & 00.01.32 & Y & 224.92 & -24.01 & 2.8 & 337.0705 & 30.2288 & 90.4 & 4B\_6668 & $0.33\pm 0.11$ & $0.33\pm 0.11$ & \nodata & \nodata & $1.80 \pm 0.16$ & $13.2 \pm 1.1$ & $1.64 \pm 0.21$ & 4 4 3 & 1  \\
980401A & 04.31.54 & N & 125.70 & 18.27 & 1.8 & 205.7076 & 28.0991 & 98.0 & 4B\_6672 & $32.0\pm 0.7$ & $14.0\pm 1.4$ & 4 & $22.0\pm 11.0$ & $5.26 \pm 0.33$ & $12.62 \pm 0.80$ & $2.44 \pm 0.14$ & 3 3 4 & 1  \\
980401B & 09.11.02 & N & 35.44 & -3.51 & 3.4 & 169.2711 & -58.0097 & 66.1 & 4B\_6673 & $15.0\pm 2.1$ & $6.0\pm 2.1$ & 2 & $17.0\pm 6.3$ & $1.16 \pm 0.15$ & $1.61 \pm 0.21$ & $2.19 \pm 0.36$ & 2 2 3 & 3  \\
980401C & 12.46.24 & N & 198.55 & -62.39 & 2.9 & 305.5658 & 0.3653 & 45.3 & 4B\_6674 & $93.0\pm 4.2$ & $12.0\pm 12.7$ & 10 & $93.0\pm 6.4$ & $3.59 \pm 0.65$ & $1.79 \pm 0.45$ & $2.96 \pm 0.40$ & 1 1 - & 6  \\
980403 & 23.15.52 & Y & 279.55 & 46.41 & 3.0 & 75.2373 & 21.4501 & 54.1 & 4B\_6677 & $93.0\pm 0.7$ & $32.0\pm 2.1$ & 11 & $92.0\pm 7.8$ & $10.18 \pm 0.81$ & $4.35 \pm 0.67$ & $2.23 \pm 0.17$ & 3 1 2 & 1  \\
980404 & 18.54.49 & Y & 0.00 & 11.80 & 3.1 & 103.4887 & -49.1201 & 70.4 & 4B\_6679 & $1.64\pm 0.12$ & $1.29\pm 0.12$ & \nodata & $1.41 \pm 0.32$ & $0.80 \pm 0.07$ & $8.0 \pm 1.3$ & $1.40 \pm 0.20$ & 2 2 3 & 1  \\
980406A & 16.12.53 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $7.0\pm 0.7$ & $7.0\pm 0.7$ & 1 & $8.77 \pm 0.94$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980406B & 17.14.05 & N & 31.00 & -56.00 & 35.0 & 283.5729 & -58.3169 & \nodata & G & $9.0\pm 2.1$ & $7.0\pm 2.1$ & 2 & $13.0\pm 4.5$ & $0.78 \pm 0.11$ & $0.80 \pm 0.14$ & $1.54 \pm 0.32$ & 3 3 - & 3  \\
980407 & 18.51.40 & Y & 64.00 & 27.00 & 39.0 & 169.4081 & -16.8889 & \nodata & G & $155.0\pm 0.7$ & $29.0\pm 3.5$ & 21 & $153.0\pm 14.1$ & $4.29 \pm 0.37$ & $3.09 \pm 0.42$ & $2.66 \pm 0.22$ & 3 3 - & 1  \\
980409 & 02.08.35 & Y & 206.37 & 9.83 & 2.0 & 341.8683 & 68.5133 & 49.8 & 4B\_6683 & $7.0\pm 0.7$ & $7.0\pm 0.7$ & 1 & $7.0\pm 2.2$ & $2.89 \pm 0.45$ & $7.3 \pm 1.1$ & $2.54 \pm 0.29$ & 4 4 - & 1  \\
980413 & 06.49.21 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $10.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980416 & 14.12.37 & N & 182.00 & 2.00 & 47.0 & 278.6050 & 62.8019 & \nodata & G & $51.0\pm 1.4$ & $20.0\pm 4.2$ & 12 & $49.0\pm 10.2$ & $2.24 \pm 0.29$ & $1.47 \pm 0.28$ & $1.24 \pm 0.36$ & 4 4 - & 2  \\
980419 & 21.08.45 & N & 130.00 & 78.00 & 39.0 & 135.5383 & 32.0345 & \nodata & G & $100.0\pm 2.8$ & $25.0\pm 11.3$ & 15 & $94.0\pm 7.3$ & $3.31 \pm 0.39$ & $1.04 \pm 0.17$ & \nodata & 3 3 - & 4  \\
980420 & 10.06.52 & Y & 292.81 & 26.56 & 1.7 & 60.9309 & 3.8031 & 81.2 & 4B\_6694 & $26.0\pm 0.7$ & $20.0\pm 1.4$ & 4 & $20.0\pm 3.2$ & $12.39 \pm 0.71$ & $12.28 \pm 0.73$ & $1.05 \pm 0.16$ & 1 3 2 & 1  \\
980421 & 22.44.02 & N & 220.15 & 34.92 & 3.5 & 58.1669 & 65.4421 & 72.6 & 4B\_6698 & $22.0\pm 0.7$ & $8.0\pm 1.4$ & 5 & $23.0\pm 3.6$ & $3.25 \pm 0.36$ & $4.02 \pm 0.55$ & $1.43 \pm 0.28$ & 2 1 - & 1  \\
980424 & 01.32.08 & Y & 93.33 & 5.18 & 3.5 & 203.9334 & -6.0601 & 87.2 & 4B\_6702 & $49.0\pm 0.7$ & $23.0\pm 2.1$ & 7 & $43.0\pm 2.8$ & $3.59 \pm 0.24$ & $4.06 \pm 0.37$ & $1.63 \pm 0.15$ & 2 3 2 & 1  \\
980425A & 10.41.54 & N & 174.00 & 23.00 & 39.0 & 222.3687 & 72.4443 & \nodata & G & $23.0\pm 0.7$ & $13.0\pm 0.7$ & 2 & $22.0\pm 4.5$ & $1.41 \pm 0.15$ & $1.71 \pm 0.27$ & $1.90 \pm 0.24$ & 1 1 - & 1  \\
980425B & 21.49.08 & Y & 293.73 & -52.82 & 0.1 & 345.0186 & -27.6929 & 54.7 & W & $20.0\pm 0.7$ & $20.0\pm 0.7$ & 1 & $18.0\pm 4.1$ & $3.04 \pm 0.21$ & $2.49 \pm 0.27$ & $2.56 \pm 0.17$ & 3 3 - & 1  \\
980426 & 10.49.18 & Y & 206.73 & -29.70 & 3.4 & 317.0899 & 31.6418 & 10.4 & 4B\_6708 & $25.0\pm 0.7$ & $10.0\pm 1.4$ & 5 & $25.0\pm 4.1$ & $2.01 \pm 0.18$ & $4.55 \pm 0.41$ & $1.57 \pm 0.24$ & 1 4 1 & 1  \\
980427 & 15.40.30 & Y & 225.17 & -21.89 & 8.7 & 338.6638 & 31.8672 & 38.0 & 4B\_6710 & $1.41\pm 0.07$ & $0.63\pm 0.07$ & \nodata & $1.45 \pm 0.12$ & $0.26 \pm 0.06$ & $2.18 \pm 0.99$ & $1.39 \pm 0.64$ & 4 4 - & 2  \\
980428 & 20.10.08 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $122.0\pm 0.7$ & $52.0\pm 2.8$ & 14 & $100.0\pm 13.0$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980429 & 08.45.56 & N & 130.17 & 22.81 & 0.1 & 202.4111 & 33.5811 & 83.1 & W & $144.0\pm 0.7$ & $15.0\pm 2.8$ & 14 & $165.0\pm 8.5$ & $2.11 \pm 0.32$ & $0.78 \pm 0.21$ & $3.57 \pm 0.43$ & 3 3 - & 1  \\
980508 & 04.07.26 & Y & 334.08 & 20.46 & 2.4 & 80.5984 & -29.3829 & 69.6 & 4B\_6744 & $5.78\pm 0.08$ & $4.92\pm 0.08$ & \nodata & $3.77 \pm 0.36$ & $4.32 \pm 0.23$ & $14.56 \pm 0.82$ & $2.16 \pm 0.12$ & 1 1 2 & 1  \\
980511 & 01.55.26 & N & 66.99 & 1.94 & 5.4 & 192.7834 & -30.3808 & 1.2 & 4B\_6753 & $7.0\pm 2.1$ & $6.0\pm 2.1$ & 2 & $8.0\pm 2.8$ & $0.65 \pm 0.09$ & $1.07 \pm 0.17$ & $1.06 \pm 0.39$ & 3 2 3 & 3  \\
980513 & 21.41.24 & Y & 127.62 & -54.84 & 3.1 & 270.9546 & -9.0987 & 5.7 & 4B\_6757 & $1.72\pm 0.02$ & $0.75\pm 0.02$ & \nodata & $1.67 \pm 0.17$ & $0.52 \pm 0.06$ & $3.85 \pm 0.90$ & $0.91 \pm 0.27$ & 1 1 - & 1  \\
980515 & 17.00.20 & N & 319.52 & -67.23 & 0.1 & 326.3963 & -38.7638 & 29.5 & W & $28.0\pm 0.7$ & $19.0\pm 1.4$ & 3 & $25.0\pm 5.4$ & $2.83 \pm 0.21$ & $3.16 \pm 0.30$ & $2.10 \pm 0.17$ & 3 3 - & 1  \\
980516 & 11.23.37 & N & 89.00 & -4.00 & 15.0 & 210.1608 & -14.1510 & \nodata & G & $63.0\pm 0.7$ & $57.0\pm 1.4$ & 3 & $16.0\pm 2.2$ & $446.6 \pm 23.1$ & $706.3 \pm 36.6$ & $1.71 \pm 0.12$ & 2 2 1 & 1  \\
980518A & 18.44.48 & N & 306.10 & -79.00 & 19.5 & 314.7310 & -30.9717 & 23.8 & S & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & \nodata & $0.26 \pm 0.04$ & $1.36 \pm 0.25$ & $0.59 \pm 0.52$ & 1 1 - & 1  \\
980518B & 22.23.09 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.0\pm 0.7$ & $3.0\pm 1.4$ & 3 & $7.0\pm 5.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980519A & 03.43.32 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $47.0\pm 0.7$ & $35.0\pm 1.4$ & 4 & $33.0\pm 3.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
980519B & 12.20.22 & N & 350.56 & 77.25 & 0.1 & 117.9524 & 15.2488 & 12.4 & W & $40.0\pm 0.7$ & $35.0\pm 1.4$ & 4 & $28.0\pm 5.1$ & $8.58 \pm 0.52$ & $10.53 \pm 0.75$ & $1.95 \pm 0.13$ & 3 3 2 & 1  \\
980520A & 01.46.50 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $80.0\pm 0.7$ & $13.0\pm 2.1$ & 10 & $79.0\pm 2.2$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
980520B & 14.26.57 & N & 349.80 & -24.10 & 4.6 & 36.0649 & -69.0177 & 54.3 & S & $107.0\pm 1.4$ & $39.0\pm 5.7$ & 15 & $98.0\pm 9.2$ & $4.40 \pm 0.38$ & $1.53 \pm 0.19$ & $2.57 \pm 0.21$ & 1 1 - & 2  \\
980520C & 19.12.18 & N & 353.71 & -11.32 & 2.6 & 70.5289 & -66.0486 & 38.3 & 4B\_6767 & $67.0\pm 1.4$ & $27.0\pm 4.2$ & 9 & $64.0\pm 3.6$ & $3.11 \pm 0.30$ & $1.62 \pm 0.19$ & $2.94 \pm 0.23$ & 1 1 - & 2  \\
980523 & 02.23.32 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.52\pm 0.12$ & $0.94\pm 0.12$ & \nodata & $3.11 \pm 0.81$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
980525 & 02.35.22 & N & 157.61 & -17.86 & 7.0 & 261.7272 & 33.4998 & 10.8 & 4B\_6782 & $39.0\pm 2.8$ & $8.0\pm 5.7$ & 6 & $39.0\pm 2.8$ & $1.07 \pm 0.20$ & $0.71 \pm 0.14$ & \nodata & 1 1 - & 4  \\
980527 & 08.22.01 & Y & 276.93 & 24.15 & 1.9 & 52.4173 & 15.6909 & 61.2 & 4B\_6788 & $0.16\pm 0.05$ & $0.16\pm 0.05$ & \nodata & $0.09 \pm 0.02$ & $1.22 \pm 0.08$ & $11.59 \pm 0.75$ & $1.04 \pm 0.21$ & 1 1 4 & 1  \\
980531 & 07.42.42 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $115.0\pm 0.7$ & $14.0\pm 2.1$ & 9 & $99.0\pm 13.0$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980603 & 05.05.02 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.56\pm 0.06$ & $0.69\pm 0.06$ & \nodata & $2.55 \pm 0.56$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980605 & 14.12.10 & Y & 264.30 & 44.50 & 6.2 & 70.5092 & 31.4429 & 67.2 & S & $0.19\pm 0.02$ & $0.16\pm 0.02$ & \nodata & \nodata & $0.89 \pm 0.07$ & $8.91 \pm 0.66$ & $1.17 \pm 0.23$ & 1 4 1 & 1  \\
980606 & 09.02.15 & Y & 71.00 & -21.00 & 35.0 & 219.7100 & -37.0117 & \nodata & G & $0.56\pm 0.05$ & $0.19\pm 0.05$ & \nodata & $0.53 \pm 0.21$ & $0.29 \pm 0.04$ & $6.2 \pm 1.3$ & \nodata & 2 2 3 & 1  \\
980610 & 19.52.28 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.70\pm 0.05$ & $0.61\pm 0.05$ & \nodata & $0.66 \pm 0.06$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980613 & 04.51.06 & N & 154.44 & 71.48 & 0.1 & 138.0539 & 40.8328 & 37.6 & W & $33.0\pm 0.7$ & $11.0\pm 1.4$ & 4 & $42.0\pm 22.1$ & $1.86 \pm 0.26$ & $1.49 \pm 0.26$ & $0.59 \pm 0.35$ & 3 3 - & 1  \\
980615A & 02.47.11 & Y & 242.00 & -32.00 & 40.0 & 344.4461 & 14.6035 & \nodata & G & $0.76\pm 0.01$ & $0.08\pm 0.01$ & \nodata & $0.84 \pm 0.26$ & $0.16 \pm 0.03$ & $1.88 \pm 0.58$ & $2.26 \pm 0.50$ & 4 4 1 & 1  \\
980615B & 10.12.16 & Y & 43.00 & 19.00 & 20.0 & 158.5542 & -35.3994 & \nodata & G & $143.0\pm 0.7$ & $110.0\pm 2.1$ & 12 & $64.0\pm 3.2$ & $105.9 \pm 5.0$ & $33.9 \pm 1.7$ & $1.96 \pm 0.11$ & 2 2 3 & 1  \\
980616 & 13.28.54 & Y & 213.32 & 36.37 & 1.9 & 66.0714 & 70.3578 & 51.7 & 4B\_6828 & $6.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $5.09 \pm 0.17$ & $2.32 \pm 0.20$ & $7.15 \pm 0.74$ & $0.53 \pm 0.33$ & 4 4 3 & 1  \\
980617 & 02.51.52 & Y & 55.95 & -3.82 & 3.6 & 191.1083 & -42.7555 & 89.0 & 4B\_6829 & $237.0\pm 0.7$ & $140.0\pm 4.2$ & 32 & $186.0\pm 5.8$ & $18.6 \pm 1.5$ & $6.90 \pm 0.63$ & $1.80 \pm 0.17$ & 2 2 - & 1  \\
980619 & 13.12.12 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.42\pm 0.14$ & $0.42\pm 0.14$ & \nodata & \nodata & \nodata & \nodata & \nodata & 3 - - & 1  \\
980622 & 20.21.39 & Y & 312.00 & 45.00 & 44.0 & 84.7846 & 0.9157 & \nodata & G & $5.0\pm 1.4$ & $5.0\pm 1.4$ & 1 & $4.16 \pm 0.36$ & $1.12 \pm 0.10$ & $3.05 \pm 0.26$ & $1.73 \pm 0.18$ & 1 1 4 & 2  \\
980623 & 00.05.06 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $57.0\pm 0.7$ & $5.0\pm 1.4$ & 4 & $70.0\pm 18.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
980624 & 16.07.53 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $47.0\pm 0.7$ & $23.0\pm 1.4$ & 6 & $38.0\pm 6.7$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980625 & 13.47.40 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $7.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $12.0\pm 5.4$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
980626A & 14.21.30 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $9.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $13.0\pm 5.4$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
980626B & 22.39.47 & Y & 17.65 & -72.98 & 1.8 & 300.9820 & -44.0756 & 39.9 & 4B\_6877 & $14.0\pm 0.7$ & $14.0\pm 0.7$ & 1 & $14.0\pm 2.8$ & $2.80 \pm 0.21$ & $3.00 \pm 0.34$ & $2.03 \pm 0.18$ & 1 1 - & 1  \\
980627A & 04.20.29 & Y & 159.71 & -0.23 & 3.6 & 248.1040 & 48.0136 & 102.1 & 4B\_6880 & $5.0\pm 1.4$ & $3.0\pm 1.4$ & 2 & $8.0\pm 2.2$ & $0.59 \pm 0.09$ & $1.59 \pm 0.26$ & $1.58 \pm 0.41$ & 3 3 - & 2  \\
980627B & 12.36.34 & Y & 180.20 & 22.83 & 2.6 & 230.7012 & 77.7542 & 66.8 & 4B\_6882 & $14.0\pm 1.4$ & $8.0\pm 2.8$ & 3 & $14.0\pm 3.6$ & $1.25 \pm 0.12$ & $2.24 \pm 0.20$ & $2.44 \pm 0.22$ & 3 3 2 & 2  \\
980629 & 01.34.00 & Y & 308.46 & 44.29 & 3.1 & 82.6805 & 2.4723 & 33.6 & 4B\_6886 & $44.0\pm 0.7$ & $31.0\pm 2.1$ & 7 & $39.0\pm 4.5$ & $4.57 \pm 0.38$ & $3.97 \pm 0.43$ & $1.26 \pm 0.18$ & 1 1 4 & 1  \\
980701 & 18.39.08 & N & 138.00 & 39.00 & 37.0 & 183.6668 & 43.2405 & \nodata & G & $9.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $9.0\pm 3.6$ & $0.89 \pm 0.16$ & $2.61 \pm 0.46$ & $2.53 \pm 0.50$ & 1 2 - & 1  \\
980703 & 04.22.47 & Y & 359.78 & 8.58 & 0.1 & 101.5649 & -52.1079 & 49.3 & A & $97.0\pm 2.1$ & $32.0\pm 8.5$ & 14 & $76.0\pm 10.2$ & $14.6 \pm 2.6$ & $4.50 \pm 0.92$ & $1.64 \pm 0.38$ & 4 4 - & 3  \\
980705 & 06.26.05 & Y & 157.10 & 34.90 & 17.2 & 189.7007 & 58.5622 & 71.6 & S & $1.41\pm 0.12$ & $1.05\pm 0.12$ & \nodata & $1.28 \pm 0.45$ & $0.46 \pm 0.07$ & $3.00 \pm 0.61$ & $1.68 \pm 0.42$ & 2 2 1 & 1  \\
980706A & 15.37.59 & Y & 298.28 & 33.56 & 2.1 & 69.3679 & 3.1455 & 38.4 & 4B\_6903 & $41.0\pm 0.7$ & $22.0\pm 2.1$ & 7 & $35.0\pm 6.3$ & $4.07 \pm 0.53$ & $3.11 \pm 0.52$ & $1.82 \pm 0.31$ & 4 4 - & 1  \\
980706B & 15.59.47 & Y & 162.00 & 57.33 & 4.0 & 150.1692 & 52.7731 & 36.8 & C & $99.0\pm 0.7$ & $24.0\pm 2.1$ & 11 & $71.0\pm 13.0$ & $15.0 \pm 1.1$ & $106.6 \pm 7.6$ & $0.63 \pm 0.19$ & 3 3 - & 1  \\
980706C & 17.46.27 & Y & 198.00 & 49.70 & 6.7 & 114.3724 & 67.0851 & 40.4 & S & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $4.58 \pm 0.83$ & $0.96 \pm 0.09$ & $3.15 \pm 0.37$ & $1.55 \pm 0.19$ & 3 3 4 & 1  \\
980706D & 21.40.38 & Y & 308.00 & -37.00 & 29.0 & 5.1497 & -35.1966 & \nodata & G & $160.0\pm 0.7$ & $95.0\pm 2.8$ & 18 & $146.0\pm 2.8$ & $35.8 \pm 2.2$ & $35.3 \pm 2.2$ & $2.03 \pm 0.14$ & 1 4 1 & 1  \\
980709A & 04.42.52 & N & 12.60 & -31.90 & 6.6 & 305.5781 & -85.2229 & 78.8 & S & $57.0\pm 0.7$ & $22.0\pm 2.1$ & 8 & $53.0\pm 6.3$ & $2.64 \pm 0.29$ & $1.51 \pm 0.25$ & $0.46 \pm 0.34$ & 1 1 - & 1  \\
980709B & 05.40.07 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
980712A & 05.09.43 & N & 331.90 & 8.30 & 8.7 & 68.8125 & -36.8149 & 18.2 & S & $134.0\pm 7.1$ & $33.0\pm 28.3$ & 16 & $121.0\pm 19.2$ & $2.11 \pm 0.25$ & $0.50 \pm 0.07$ & $2.18 \pm 0.29$ & 1 1 - & 10  \\
980712B & 06.04.00 & N & 292.60 & -47.67 & 3.8 & 350.5336 & -26.0079 & 66.1 & 4B\_6917 & $7.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $8.0\pm 3.2$ & $1.43 \pm 0.17$ & $4.63 \pm 0.54$ & $2.19 \pm 0.27$ & 4 4 - & 1  \\
980712C & 15.21.36 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.0 \pm 0.7$ & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & 4 - - & 1  \\
980713 & 03.41.44 & Y & 119.70 & -28.20 & 5.8 & 245.4132 & 0.6737 & 64.3 & S & $1.42\pm 0.10$ & $1.02\pm 0.10$ & \nodata & $1.52 \pm 0.40$ & $0.55 \pm 0.07$ & $3.71 \pm 0.75$ & $1.62 \pm 0.31$ & 3 3 2 & 2  \\
980714 & 19.44.32 & N & 327.00 & 43.00 & 46.0 & 90.9101 & -8.1820 & \nodata & G & $13.0\pm 2.1$ & $10.0\pm 4.2$ & 3 & $12.0\pm 3.6$ & $1.10 \pm 0.12$ & $1.48 \pm 0.19$ & $1.79 \pm 0.25$ & 1 1 - & 3  \\
980715 & 09.48.05 & Y & 313.70 & -20.70 & 4.1 & 26.1216 & -36.0136 & 86.1 & S & $10.0\pm 2.8$ & $9.0\pm 2.8$ & 2 & $9.10 \pm 0.93$ & $1.56 \pm 0.13$ & $1.92 \pm 0.17$ & $1.91 \pm 0.21$ & 1 4 1 & 4  \\
980718 & 01.10.38 & N & 129.00 & 27.00 & 30.0 & 197.2177 & 33.8059 & \nodata & G & $6.0\pm 2.1$ & $6.0\pm 2.1$ & 1 & $9.0\pm 3.2$ & $1.01 \pm 0.10$ & $1.78 \pm 0.20$ & $1.71 \pm 0.28$ & 2 2 1 & 3  \\
980720 & 22.16.07 & Y & 36.00 & -28.00 & 36.0 & 220.7441 & -69.4981 & \nodata & G & $10.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $11.0\pm 6.1$ & $0.66 \pm 0.09$ & $2.45 \pm 0.27$ & $2.05 \pm 0.34$ & 1 1 - & 1  \\
980722 & 04.51.44 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.72\pm 0.03$ & $0.28\pm 0.03$ & \nodata & $0.67 \pm 0.12$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980724 & 12.28.18 & Y & 127.75 & -31.32 & 5.2 & 251.8898 & 4.7593 & 24.8 & 4B\_6943 & $0.28\pm 0.03$ & $0.25\pm 0.03$ & \nodata & \nodata & $0.22 \pm 0.04$ & $4.4 \pm 1.3$ & $1.04 \pm 0.56$ & 2 2 - & 1  \\
980726 & 16.44.48 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $57.0\pm 0.7$ & $30.0\pm 1.4$ & 6 & $53.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980728 & 08.48.35 & Y & 88.00 & -56.00 & 33.0 & 264.1405 & -30.3749 & \nodata & G & $80.0\pm 0.7$ & $54.0\pm 2.1$ & 9 & $52.0\pm 6.3$ & $11.35 \pm 0.59$ & $6.33 \pm 0.42$ & $1.96 \pm 0.12$ & 3 3 2 & 1  \\
980802A & 04.30.54 & Y & 178.62 & -45.54 & 5.9 & 292.5974 & 16.1857 & 36.5 & 4B\_6960 & $0.78\pm 0.04$ & $0.35\pm 0.04$ & \nodata & $0.77 \pm 0.29$ & $0.26 \pm 0.04$ & $3.60 \pm 0.96$ & $2.10 \pm 0.48$ & 2 2 - & 1  \\
980802B & 08.01.14 & Y & 252.64 & -32.16 & 2.1 & 350.5299 & 7.8453 & 46.3 & 4B\_6961 & $11.0\pm 2.1$ & $8.0\pm 2.1$ & 2 & $10.0\pm 3.2$ & $2.78 \pm 0.33$ & $3.81 \pm 0.36$ & $1.80 \pm 0.32$ & 2 1 4 & 3  \\
980805 & 13.36.57 & Y & 115.32 & -23.93 & 8.4 & 239.7363 & -0.5405 & 66.9 & 4B\_6967 & $30.0\pm 0.7$ & $23.0\pm 1.4$ & 4 & $24.0\pm 2.8$ & $5.22 \pm 0.36$ & $6.67 \pm 0.60$ & $1.56 \pm 0.16$ & 2 2 3 & 1  \\
980808A & 07.50.41 & Y & 123.12 & -4.11 & 2.0 & 226.2371 & 15.9453 & 75.2 & 4B\_6975 & $153.0\pm 0.7$ & $65.0\pm 2.8$ & 20 & $140.0\pm 10.8$ & $15.0 \pm 1.3$ & $4.37 \pm 0.56$ & $1.87 \pm 0.18$ & 2 2 - & 1  \\
980808B & 21.53.18 & N & 155.80 & -1.90 & 2.9 & 246.0683 & 44.0042 & 28.1 & S & $55.0\pm 2.1$ & $7.0\pm 4.2$ & 5 & $58.0\pm 3.2$ & $3.0 \pm 1.4$ & $3.49 \pm 0.69$ & \nodata & 2 2 - & 3  \\
980810A & 04.25.45 & N & 334.70 & 7.10 & 12.4 & 70.1564 & -39.6478 & 9.7 & S & $6.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $9.0\pm 3.6$ & $0.47 \pm 0.24$ & \nodata & \nodata & 4 4 - & 1  \\
980810B & 18.35.34 & N & 349.93 & 24.64 & 1.6 & 97.7382 & -33.7055 & 77.0 & 4B\_6985 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
980811 & 06.45.07 & Y & 266.80 & 3.51 & 2.0 & 28.6737 & 15.8820 & 67.5 & 4B\_6986 & $19.0\pm 0.7$ & $14.0\pm 1.4$ & 3 & $17.5\pm 1.4$ & $3.75 \pm 0.27$ & $7.48 \pm 0.59$ & $1.14 \pm 0.18$ & 1 1 4 & 1  \\
980812A & 04.54.06 & N & 145.10 & 15.70 & 8.8 & 217.2860 & 44.3755 & 99.7 & S & $25.0\pm 0.7$ & $5.0\pm 1.4$ & 3 & $24.0\pm 8.2$ & $1.21 \pm 0.22$ & $2.16 \pm 0.37$ & $1.71 \pm 0.52$ & 2 2 3 & 1  \\
980812B & 05.16.08 & Y & 337.30 & 33.90 & 2.7 & 91.9616 & -20.2807 & 11.0 & S & $56.0\pm 1.4$ & $29.0\pm 4.2$ & 9 & $49.0\pm 7.2$ & $5.18 \pm 0.43$ & $5.54 \pm 0.42$ & $1.31 \pm 0.21$ & 1 1 4 & 2  \\
980815 & 21.21.56 & Y & 210.94 & -32.22 & 2.9 & 320.2658 & 28.2058 & 68.9 & 4B\_6992 & $50.0\pm 0.7$ & $24.0\pm 2.1$ & 7 & $46.0\pm 2.2$ & $5.18 \pm 0.34$ & $3.74 \pm 0.35$ & $2.45 \pm 0.16$ & 2 2 3 & 1  \\
980819 & 08.42.28 & Y & 192.92 & 28.47 & 2.9 & 120.6611 & 88.6572 & 66.6 & 4B\_7000 & $31.0\pm 0.7$ & $11.0\pm 1.4$ & 6 & $37.0\pm 5.4$ & $2.61 \pm 0.21$ & $3.98 \pm 0.34$ & $2.66 \pm 0.20$ & 2 2 1 & 1  \\
980820 & 23.25.17 & N & 84.00 & -19.00 & 26.0 & 222.4727 & -24.8641 & \nodata & G & $165.0\pm 2.1$ & $8.0\pm 6.4$ & 9 & $115.0\pm 60.6$ & $3.26 \pm 0.34$ & $0.67 \pm 0.11$ & $2.34 \pm 0.25$ & 3 1 - & 3  \\
980827A & 03.33.30 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.31\pm 0.05$ & $0.33\pm 0.05$ & \nodata & $0.96 \pm 0.38$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
980827B & 11.09.24 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
980827C & 20.10.25 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $88.0\pm 0.7$ & $61.0\pm 2.1$ & 7 & $51.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
980829A & 05.20.50 & Y & 240.00 & -54.20 & 2.1 & 328.3260 & -0.9004 & 47.1 & 4B\_7030 & $1.64\pm 0.04$ & $0.51\pm 0.04$ & \nodata & $1.73 \pm 0.32$ & $0.44 \pm 0.11$ & $4.1 \pm 1.3$ & \nodata & 1 1 - & 1  \\
980829B & 09.23.06 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $30.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $30.0\pm 1.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980830 & 14.42.01 & N & 92.00 & -49.00 & 46.0 & 256.6136 & -27.0096 & \nodata & G & $1.0 \pm 0.7$ & \nodata & \nodata &$2.0\pm 1.4$ & $0.23 \pm 0.03$ & $2.25 \pm 0.25$ & $1.84 \pm 0.28$ & 1 1 2 & 1  \\
980903 & 03.35.03 & Y & 139.91 & -41.54 & 9.5 & 266.0388 & 5.6808 & 67.3 & 4B\_7060 & $0.10\pm 0.10$ & $0.10\pm 0.10$ & \nodata & $0.29 \pm 0.14$ & $0.14 \pm 0.03$ & $2.34 \pm 0.60$ & $1.72 \pm 0.55$ & 2 2 1 & 1  \\
980904A & 06.42.45 & N & 58.00 & -34.00 & 48.0 & 234.3933 & -50.8439 & \nodata & G & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.19 \pm 0.03$ & $1.93 \pm 0.28$ & $1.39 \pm 0.32$ & 1 1 - & 1  \\
980904B & 08.42.30 & Y & 125.99 & -53.71 & 2.5 & 269.4652 & -9.2424 & 25.8 & 4B\_7063 & $0.19\pm 0.06$ & $0.19\pm 0.06$ & \nodata & \nodata & $0.36 \pm 0.04$ & $3.60 \pm 0.39$ & $0.44 \pm 0.42$ & 1 1 2 & 1  \\
980907 & 11.13.07 & N & 78.10 & -10.00 & 13.7 & 210.7850 & -26.5036 & 41.4 & S & $31.0\pm 2.8$ & $8.0\pm 8.5$ & 7 & $36.0\pm 7.8$ & $2.09 \pm 0.37$ & $1.34 \pm 0.26$ & $2.32 \pm 0.46$ & 2 2 - & 4  \\
980908 & 00.41.32 & N & 183.70 & -54.30 & 7.6 & 297.5470 & 8.1882 & 54.6 & S & $22.0\pm 2.1$ & $8.0\pm 4.2$ & 6 & $22.0\pm 6.1$ & $1.02 \pm 0.16$ & $0.90 \pm 0.16$ & $1.19 \pm 0.43$ & 1 1 - & 3  \\
980910A & 16.57.44 & Y & 195.07 & -21.15 & 7.0 & 305.6924 & 41.6744 & 76.0 & 4B\_7077 & $0.51\pm 0.04$ & $0.23\pm 0.04$ & \nodata & $0.72 \pm 0.30$ & $0.16 \pm 0.05$ & \nodata & $1.76 \pm 0.92$ & 3 3 - & 1  \\
980910B & 20.02.22 & N & 205.49 & 27.47 & 3.6 & 37.5746 & 78.7758 & 35.8 & 4B\_7078 & $1.0 \pm 0.7$ & \nodata & \nodata &$2.0\pm 1.4$ & $0.24 \pm 0.04$ & $2.42 \pm 0.41$ & $1.22 \pm 0.49$ & 2 2 3 & 1  \\
980912 & 15.15.39 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.28\pm 0.08$ & $1.88\pm 0.08$ & \nodata & $2.62 \pm 0.76$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
980914 & 21.46.08 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.77\pm 0.05$ & $0.11\pm 0.05$ & \nodata & $0.98 \pm 0.13$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
980916 & 20.22.04 & N & 57.30 & -10.40 & 15.5 & 199.8875 & -45.0162 & 73.4 & S & $14.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $30.0\pm 11.2$ & $0.76 \pm 0.15$ & $1.54 \pm 0.31$ & $2.04 \pm 0.55$ & 3 3 - & 1  \\
980917 & 09.48.09 & N & 162.50 & -7.50 & 5.3 & 258.2252 & 44.5762 & 45.8 & S & $146.0\pm 4.2$ & $17.0\pm 17.0$ & 16 & $157.0\pm 6.7$ & $6.19 \pm 0.72$ & $1.08 \pm 0.19$ & $2.29 \pm 0.29$ & 2 2 - & 6  \\
980918 & 13.49.57 & N & 134.70 & 26.88 & 11.3 & 199.0107 & 38.6786 & 15.7 & 4B\_7102 & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.18 \pm 0.04$ & $1.66 \pm 0.25$ & $1.19 \pm 0.60$ & 1 2 1 & 1  \\
980919 & 19.28.53 & Y & 309.29 & 78.29 & 4.2 & 111.6695 & 21.4748 & 21.6 & 4B\_7103 & $30.0\pm 0.7$ & $10.0\pm 1.4$ & 5 & $28.6\pm 1.6$ & $1.75 \pm 0.21$ & $3.06 \pm 0.40$ & $0.89 \pm 0.30$ & 1 1 - & 1  \\
980920A & 02.22.37 & Y & 344.00 & 42.00 & 31.0 & 101.0326 & -15.9106 & \nodata & G & $24.0\pm 0.7$ & $17.0\pm 1.4$ & 4 & $23.0\pm 2.2$ & $2.20 \pm 0.18$ & $3.16 \pm 0.39$ & $1.42 \pm 0.22$ & 1 4 1 & 1  \\
980920B & 13.18.50 & N & 199.18 & -6.27 & 10.1 & 314.2310 & 56.0461 & 67.7 & 4B\_7106 & $5.0\pm 1.4$ & $3.0\pm 1.4$ & 2 & $5.0\pm 1.4$ & $0.39 \pm 0.09$ & $1.18 \pm 0.25$ & $1.03 \pm 0.55$ & 2 2 - & 2  \\
980922 & 05.42.16 & Y & 258.95 & 5.07 & 5.8 & 26.3274 & 23.5526 & 70.2 & 4B\_7110 & $64.0\pm 2.1$ & $17.0\pm 6.4$ & 11 & $57.0\pm 6.1$ & $2.52 \pm 0.47$ & $1.32 \pm 0.36$ & $1.78 \pm 0.49$ & 1 3 - & 3  \\
980923 & 08.22.58 & N & 235.30 & -32.70 & 10.9 & 339.5556 & 17.8398 & 40.9 & S & $47.0\pm 3.5$ & $6.0\pm 7.1$ & 4 & $50.0\pm 5.0$ & $1.58 \pm 0.26$ & $0.71 \pm 0.12$ & $0.69 \pm 0.46$ & 3 3 - & 5  \\
980925 & 20.04.45 & Y & 323.00 & 14.00 & 29.0 & 66.9431 & -26.5122 & \nodata & G & $62.0\pm 0.7$ & $24.0\pm 2.1$ & 9 & $52.0\pm 10.2$ & $6.00 \pm 0.52$ & $7.93 \pm 0.62$ & $1.35 \pm 0.29$ & 1 1 4 & 1  \\
980929 & 21.51.38 & Y & 166.25 & -22.99 & 2.5 & 273.2324 & 33.6711 & 69.2 & 4B\_7133 & $1.12\pm 0.05$ & $0.33\pm 0.05$ & \nodata & $0.82 \pm 0.06$ & $0.96 \pm 0.07$ & $7.30 \pm 0.52$ & $1.11 \pm 0.18$ & 2 2 1 & 1  \\
981002 & 01.31.06 & Y & 199.50 & -45.90 & 4.0 & 307.7521 & 16.7230 & 37.6 & S & $44.0\pm 0.7$ & $27.0\pm 2.1$ & 8 & $34.0\pm 4.1$ & $4.72 \pm 0.31$ & $4.02 \pm 0.35$ & $1.07 \pm 0.20$ & 2 2 1 & 1  \\
981005 & 18.00.25 & Y & 275.24 & 44.05 & 2.0 & 71.8571 & 23.6942 & 55.2 & 4B\_7142 & $1.09\pm 0.05$ & $1.04\pm 0.05$ & \nodata & $0.98 \pm 0.14$ & $1.83 \pm 0.15$ & $15.6 \pm 2.5$ & $1.40 \pm 0.20$ & 2 3 4 & 1  \\
981009 & 05.45.32 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $4.0\pm 0.7$ & 2 & $5.0\pm 1.4$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
981017 & 00.38.07 & Y & 211.00 & 52.00 & 41.0 & 99.1287 & 61.6444 & \nodata & G & $0.84\pm 0.03$ & $0.53\pm 0.03$ & \nodata & $0.73 \pm 0.19$ & $0.28 \pm 0.03$ & $3.63 \pm 0.66$ & $1.09 \pm 0.31$ & 1 1 2 & 1  \\
981018 & 00.27.21 & N & 109.40 & -11.50 & 4.9 & 226.1313 & 0.4831 & 98.1 & S & $130.0\pm 0.7$ & $48.0\pm 3.5$ & 24 & $115.0\pm 8.5$ & $4.80 \pm 0.37$ & $1.48 \pm 0.26$ & $2.38 \pm 0.19$ & 3 3 - & 1  \\
981019 & 22.06.45 & Y & 318.70 & -36.70 & 2.8 & 6.8746 & -43.6559 & 61.6 & S & $64.0\pm 0.7$ & $9.0\pm 1.4$ & 5 & $63.0\pm 3.6$ & $1.78 \pm 0.33$ & $5.51 \pm 0.56$ & $2.02 \pm 0.45$ & 1 4 1 & 1  \\
981022A & 06.01.23 & N & 146.80 & 38.80 & 12.8 & 183.9307 & 50.0870 & 37.3 & S & $32.0\pm 2.1$ & $9.0\pm 6.4$ & 7 & $25.0\pm 4.1$ & $0.75 \pm 0.14$ & $0.76 \pm 0.15$ & $1.83 \pm 0.48$ & 3 3 - & 3  \\
981022B & 18.02.01 & Y & 14.89 & 48.92 & 1.9 & 124.3065 & -13.9301 & 67.1 & 4B\_7172 & $4.77\pm 0.08$ & $3.59\pm 0.08$ & \nodata & $3.06 \pm 0.55$ & $2.67 \pm 0.18$ & $12.17 \pm 0.83$ & $1.87 \pm 0.15$ & 1 4 1 & 1  \\
981022C & 23.08.28 & Y & 111.90 & -5.03 & 5.2 & 221.5675 & 5.7005 & 95.4 & 4B\_7173 & $0.62\pm 0.06$ & $0.38\pm 0.06$ & \nodata & $0.61 \pm 0.15$ & $0.26 \pm 0.07$ & $3.4 \pm 1.3$ & $1.66 \pm 0.84$ & 3 1 - & 1  \\
981030 & 01.20.02 & N & 4.00 & -6.00 & 39.0 & 99.5964 & -67.2522 & \nodata & G & $4.0\pm 0.7$ & $4.0\pm 0.7$ & 1 & $5.0\pm 3.6$ & $1.24 \pm 0.11$ & $6.86 \pm 0.59$ & $1.73 \pm 0.21$ & 3 4 3 & 1  \\
981101 & 05.19.33 & N & 170.30 & -6.60 & 25.8 & 266.7260 & 49.8209 & 31.6 & S & $6.0\pm 2.1$ & $3.0\pm 4.2$ & 3 & $8.0\pm 2.8$ & $0.45 \pm 0.11$ & $0.77 \pm 0.25$ & \nodata & 1 1 - & 3  \\
981104 & 17.17.18 & Y & 351.00 & 41.00 & 49.0 & 105.6514 & -18.9193 & \nodata & G & $98.0\pm 0.7$ & $32.0\pm 2.8$ & 15 & $88.0\pm 3.2$ & $5.60 \pm 0.48$ & $6.26 \pm 0.53$ & $2.38 \pm 0.19$ & 3 4 3 & 1  \\
981106 & 10.41.19 & Y & 323.80 & 58.40 & 5.7 & 99.5301 & 4.7491 & 53.8 & S & $43.0\pm 2.1$ & $22.0\pm 6.4$ & 11 & $41.0\pm 4.5$ & $2.16 \pm 0.18$ & $1.71 \pm 0.17$ & $2.75 \pm 0.21$ & 3 3 4 & 3  \\
981107 & 00.12.59 & N & 317.00 & 20.00 & 25.0 & 67.9460 & -18.2645 & \nodata & G & $13.0\pm 0.7$ & $11.0\pm 1.4$ & 3 & \nodata & $13.4 \pm 1.2$ & $119.1 \pm 10.9$ & \nodata & 3 3 4 & 1  \\
981110 & 22.52.38 & Y & 168.94 & -44.60 & 4.5 & 285.5404 & 15.0167 & 28.2 & 4B\_7206 & $10.0\pm 1.4$ & $9.0\pm 1.4$ & 2 & $9.0\pm 3.2$ & $1.13 \pm 0.09$ & $2.08 \pm 0.19$ & $1.90 \pm 0.19$ & 3 3 2 & 2  \\
981111 & 11.29.31 & Y & 173.00 & -62.00 & 21.0 & 293.7544 & -0.5520 & \nodata & G & $65.0\pm 0.7$ & $59.0\pm 1.4$ & 6 & $34.0\pm 3.6$ & $39.2 \pm 1.9$ & $21.9 \pm 1.2$ & $1.43 \pm 0.11$ & 3 3 2 & 1  \\
981112 & 03.55.45 & N & 203.00 & 7.00 & 22.0 & 330.3371 & 67.6873 & \nodata & G & $11.0\pm 0.7$ & $11.0\pm 0.7$ & 1 & $11.0\pm 3.2$ & $2.78 \pm 0.21$ & $7.87 \pm 0.69$ & $1.99 \pm 0.16$ & 2 2 1 & 1  \\
981113 & 12.38.55 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $44.0\pm 0.7$ & $37.0\pm 1.4$ & 5 & $32.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
981121 & 01.26.14 & Y & 15.51 & 42.33 & 1.9 & 125.0236 & -20.4987 & 3.8 & 4B\_7219 & $42.0\pm 4.2$ & $26.0\pm 8.5$ & 4 & $34.0\pm 3.6$ & $3.97 \pm 0.29$ & $1.89 \pm 0.16$ & $1.54 \pm 0.17$ & 1 1 4 & 6  \\
981122 & 15.08.51 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $5.0\pm 1.4$ & 3 & $13.0\pm 2.8$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
981125A & 08.26.23 & Y & 254.63 & 29.87 & 1.8 & 51.4708 & 36.3091 & 57.5 & 4B\_7228 & $81.0\pm 0.7$ & $23.0\pm 1.4$ & 6 & $79.0\pm 2.8$ & $5.88 \pm 0.35$ & $6.37 \pm 0.42$ & $2.16 \pm 0.14$ & 2 2 3 & 1  \\
981125B & 21.06.21 & Y & 202.31 & 61.86 & 1.8 & 115.2306 & 54.6994 & 48.9 & 4B\_7230 & $49.0\pm 0.7$ & $38.0\pm 2.1$ & 8 & $44.0\pm 4.5$ & $6.35 \pm 0.38$ & $6.87 \pm 0.49$ & $1.73 \pm 0.13$ & 3 3 2 & 1  \\
981126A & 17.21.19 & Y & 65.00 & 55.00 & 39.0 & 149.9115 & 3.4528 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $5.16 \pm 0.12$ & $2.93 \pm 0.18$ & $8.80 \pm 0.63$ & $1.95 \pm 0.13$ & 3 3 4 & 1  \\
981126B & 19.13.20 & N & 57.00 & 1.00 & 34.0 & 186.7264 & -39.0966 & \nodata & G & $87.0\pm 5.7$ & $13.0\pm 17.0$ & 10 & $85.0\pm 11.2$ & $2.79 \pm 0.57$ & $0.54 \pm 0.11$ & $2.94 \pm 0.42$ & 4 4 - & 8  \\
981203A & 00.59.19 & Y & 161.46 & 32.91 & 1.7 & 193.2099 & 62.3124 & 60.2 & 4B\_7247 & $185.0\pm 0.7$ & $146.0\pm 2.8$ & 19 & $142.0\pm 6.3$ & $64.2 \pm 5.0$ & $16.1 \pm 1.3$ & $0.57 \pm 0.27$ & 3 1 2 & 1  \\
981203B & 07.18.01 & N & 293.34 & -27.24 & 1.7 & 12.0451 & -20.6494 & 3.5 & 4B\_7248 & $100.0\pm 0.7$ & $57.0\pm 2.1$ & 8 & $65.0\pm 12.2$ & $14.76 \pm 0.79$ & $12.38 \pm 0.76$ & $1.77 \pm 0.12$ & 1 1 2 & 1  \\
981203C & 23.23.56 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $4.0\pm 0.7$ & $4.0\pm 0.7$ & 1 & $5.0\pm 3.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
981215A & 12.43.41 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $23.0\pm 0.7$ & $22.0\pm 0.7$ & 2 & $20.6\pm 1.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
981215B & 14.09.24 & Y & 194.73 & 23.24 & 2.9 & 326.8616 & 85.7595 & 15.1 & 4B\_7263 & $34.0\pm 0.7$ & $14.0\pm 2.1$ & 7 & $31.8\pm 1.4$ & $2.64 \pm 0.44$ & $4.52 \pm 0.62$ & \nodata & 2 2 - & 1  \\
981216A & 05.29.16 & N & 226.40 & 17.20 & 10.5 & 22.2157 & 57.5078 & 44.2 & S & $37.0\pm 2.8$ & $11.0\pm 5.7$ & 5 & $51.0\pm 6.3$ & $1.13 \pm 0.20$ & $0.80 \pm 0.15$ & $2.59 \pm 0.50$ & 2 2 - & 4  \\
981216B & 18.00.33 & Y & 277.00 & -15.00 & 20.0 & 16.9439 & -1.7338 & \nodata & G & $7.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $6.12 \pm 0.60$ & $1.72 \pm 0.26$ & $3.89 \pm 0.67$ & $0.67 \pm 0.53$ & 1 2 1 & 1  \\
981219A & 18.04.55 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $12.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $11.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
981219B & 19.25.35 & Y & 233.00 & -31.00 & 44.0 & 339.0539 & 20.3857 & \nodata & G & $0.43\pm 0.04$ & $0.23\pm 0.04$ & \nodata & $0.37 \pm 0.05$ & $0.65 \pm 0.05$ & $3.74 \pm 0.33$ & $1.39 \pm 0.18$ & 1 1 2 & 1  \\
981220 & 21.52.26 & Y & 55.64 & 17.15 & 0.1 & 171.0358 & -29.3218 & 11.1 & A & $14.0\pm 0.7$ & $14.0\pm 0.7$ & 1 & $9.31 \pm 0.50$ & $7.17 \pm 0.43$ & $16.4 \pm 1.1$ & $2.06 \pm 0.13$ & 3 4 3 & 1  \\
981221A & 02.30.57 & Y & 283.68 & 3.61 & 3.2 & 36.5188 & 0.9163 & 102.5 & 4B\_7273 & $1.12\pm 0.03$ & $0.34\pm 0.03$ & \nodata & $1.01 \pm 0.06$ & $0.84 \pm 0.11$ & $6.49 \pm 0.84$ & $1.40 \pm 0.27$ & 2 2 - & 1  \\
981221B & 17.37.34 & Y & 150.38 & 24.53 & 2.2 & 207.0261 & 51.8551 & 26.2 & 4B\_7274 & $23.0\pm 0.7$ & $12.0\pm 1.4$ & 5 & $28.0\pm 8.1$ & $3.30 \pm 0.33$ & $4.66 \pm 0.53$ & $1.55 \pm 0.25$ & 2 4 1 & 1  \\
981222A & 17.42.05 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $83.0\pm 0.7$ & $26.0\pm 2.1$ & 10 & $70.0\pm 4.5$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
981222B & 23.07.25 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $3.0\pm 2.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
981226A & 09.47.32 & N & 352.42 & -23.92 & 0.1 & 38.2514 & -71.3005 & 69.5 & W & $11.0\pm 4.2$ & $6.0\pm 8.5$ & 3 & $17.0\pm 5.8$ & $0.58 \pm 0.08$ & $0.37 \pm 0.07$ & $2.38 \pm 0.35$ & 1 1 - & 6  \\
981226B & 10.47.03 & N & 267.15 & -24.40 & 2.4 & 4.2253 & 1.7811 & 82.9 & 4B\_7281 & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & $1.96 \pm 0.12$ & $11.83 \pm 0.75$ & $1.72 \pm 0.15$ & 2 2 1 & 1  \\
981228 & 12.23.35 & N & 285.76 & 31.31 & 1.9 & 62.4041 & 11.4483 & 49.7 & 4B\_7285 & $54.0\pm 0.7$ & $23.0\pm 2.1$ & 9 & $50.0\pm 4.5$ & $4.20 \pm 0.27$ & $4.43 \pm 0.34$ & $2.06 \pm 0.15$ & 2 2 1 & 1  \\
981229 & 09.23.05 & Y & 326.69 & 61.42 & 8.3 & 102.6254 & 6.0602 & 35.8 & 4B\_7287 & $0.25\pm 0.06$ & $0.19\pm 0.06$ & \nodata & \nodata & $0.19 \pm 0.03$ & $4.6 \pm 1.2$ & $0.93 \pm 0.46$ & 3 3 - & 1  \\
981230 & 07.10.28 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.47\pm 0.09$ & $0.66\pm 0.09$ & \nodata & $3.16 \pm 0.81$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
990102A & 05.06.38 & Y & 277.38 & 39.33 & 1.7 & 67.4922 & 20.7770 & 52.7 & 4B\_7293 & $29.0\pm 0.7$ & $25.0\pm 1.4$ & 3 & $31.0\pm 9.2$ & $6.04 \pm 0.40$ & $5.84 \pm 0.57$ & $1.64 \pm 0.16$ & 2 2 1 & 1  \\
990102B & 13.51.59 & Y & 203.48 & 2.74 & 1.7 & 327.3699 & 63.5778 & 55.2 & 4B\_7295 & $17.0\pm 0.7$ & $16.0\pm 0.7$ & 2 & $15.0\pm 4.2$ & $5.90 \pm 0.38$ & $8.79 \pm 0.75$ & $1.34 \pm 0.18$ & 3 3 2 & 1  \\
990103 & 04.59.06 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $57.0\pm 0.7$ & $4.0\pm 1.4$ & 4 & $64.0\pm 8.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990104A & 11.00.02 & N & 268.10 & 74.50 & 10.6 & 105.5706 & 29.9995 & 24.1 & S & $42.0\pm 6.4$ & $21.0\pm 19.1$ & 8 & $42.0\pm 5.0$ & $1.90 \pm 0.22$ & $0.62 \pm 0.09$ & $1.05 \pm 0.29$ & 1 1 - & 9  \\
990104B & 16.02.20 & N & 129.96 & 1.19 & 1.8 & 224.9330 & 24.5079 & 22.7 & 4B\_7301 & $238.0\pm 0.7$ & $124.0\pm 2.8$ & 14 & $169.0\pm 2.2$ & $207.7 \pm 11.8$ & $219.8 \pm 12.5$ & $1.26 \pm 0.17$ & 4 4 1 & 1  \\
990105 & 08.49.49 & N & 306.61 & 4.33 & 2.7 & 48.2690 & -18.8443 & 30.7 & 4B\_7305 & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $1.17 \pm 0.07$ & $11.74 \pm 0.72$ & $0.72 \pm 0.19$ & 3 3 2 & 1  \\
990111A & 09.07.18 & Y & 272.00 & -24.00 & 23.0 & 6.7833 & -1.8502 & \nodata & G & $17.0\pm 4.2$ & $13.0\pm 8.5$ & 3 & $16.1\pm 2.0$ & $1.51 \pm 0.14$ & $0.97 \pm 0.12$ & $2.17 \pm 0.23$ & 2 2 1 & 6  \\
990111B & 17.58.20 & Y & 173.65 & 27.82 & 2.3 & 206.1653 & 72.9603 & 81.9 & 4B\_7319 & $50.0\pm 0.7$ & $14.0\pm 2.1$ & 7 & $48.0\pm 3.6$ & $3.97 \pm 0.60$ & $4.07 \pm 0.46$ & $2.75 \pm 0.32$ & 1 3 4 & 1  \\
990117A & 22.22.18 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $110.0\pm 0.7$ & $22.0\pm 2.8$ & 14 & $105.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
990117B & 23.36.16 & Y & 188.00 & 41.00 & 21.0 & 137.7901 & 75.5626 & \nodata & G & $21.0\pm 0.7$ & $18.0\pm 0.7$ & 2 & $13.8\pm 1.9$ & $6.21 \pm 0.41$ & $6.77 \pm 0.51$ & $1.24 \pm 0.15$ & 1 1 4 & 1  \\
990118A & 03.12.42 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $97.0\pm 0.7$ & $79.0\pm 2.1$ & 11 & $84.0\pm 3.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990118B & 12.36.36 & Y & 299.00 & 19.00 & 28.0 & 57.2066 & -4.9035 & \nodata & G & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.28 \pm 0.04$ & $2.71 \pm 0.31$ & $1.48 \pm 0.43$ & 2 2 1 & 1  \\
990120 & 09.33.40 & Y & 10.20 & -7.58 & 3.7 & 115.0938 & -70.2897 & 83.0 & 4B\_7335 & $43.0\pm 0.7$ & $19.0\pm 2.1$ & 7 & $43.0\pm 4.5$ & $2.65 \pm 0.27$ & $4.94 \pm 0.40$ & $1.95 \pm 0.24$ & 2 3 2 & 1  \\
990122 & 08.16.52 & Y & 63.00 & -49.00 & 32.0 & 256.5545 & -45.9185 & \nodata & G & $37.0\pm 1.4$ & $30.0\pm 2.8$ & 6 & $32.0\pm 3.2$ & $4.62 \pm 0.35$ & $3.74 \pm 0.33$ & $1.04 \pm 0.16$ & 3 3 4 & 2  \\
990123A & 09.47.10 & Y & 231.37 & 44.75 & 0.0 & 73.0924 & 54.6467 & 4.9 & W & $101.0\pm 0.7$ & $101.0\pm 0.7$ & 1 & $61.0\pm 2.8$ & $191.3 \pm 10.5$ & $105.0 \pm 6.1$ & $1.21 \pm 0.13$ & 1 1 2 & 1  \\
990123B & 13.19.42 & Y & 320.61 & -60.81 & 7.9 & 333.9701 & -41.5915 & 14.4 & 4B\_7344 & $0.27\pm 0.05$ & $0.27\pm 0.05$ & \nodata & $0.19 \pm 0.09$ & $0.28 \pm 0.04$ & $6.0 \pm 1.4$ & $1.27 \pm 0.38$ & 3 3 - & 1  \\
990126 & 14.24.03 & Y & 321.14 & -24.30 & 2.6 & 24.2863 & -43.6423 & 53.5 & 4B\_7353 & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $1.75 \pm 0.29$ & $17.5 \pm 2.9$ & $0.82 \pm 0.56$ & 3 2 - & 1  \\
990128 & 10.20.52 & Y & 304.90 & -41.90 & 0.5 & 358.8380 & -33.5803 & 13.4 & S & $12.0\pm 0.7$ & $12.0\pm 0.7$ & 1 & $8.0\pm 2.2$ & $21.3 \pm 1.0$ & $62.4 \pm 3.0$ & $2.06 \pm 0.11$ & 2 2 3 & 1  \\
990130 & 13.27.02 & Y & 19.00 & -71.00 & 31.0 & 300.0588 & -45.9910 & \nodata & G & $29.0\pm 0.7$ & $28.0\pm 0.7$ & 2 & $25.0\pm 3.6$ & $3.37 \pm 0.29$ & $2.90 \pm 0.37$ & $1.12 \pm 0.17$ & 3 3 - & 1  \\
990131 & 19.26.42 & Y & 303.00 & -21.00 & 22.0 & 21.8065 & -26.7116 & \nodata & G & $75.0\pm 0.7$ & $41.0\pm 1.4$ & 6 & $70.0\pm 5.0$ & $7.66 \pm 0.47$ & $7.02 \pm 0.50$ & $2.36 \pm 0.14$ & 2 2 1 & 1  \\
990202A & 03.35.32 & Y & 315.85 & -1.78 & 3.6 & 47.6690 & -29.9027 & 59.0 & 4B\_7366 & $0.20\pm 0.10$ & $0.20\pm 0.10$ & \nodata & $0.43 \pm 0.06$ & $0.29 \pm 0.06$ & $6.9 \pm 1.9$ & $0.84 \pm 0.50$ & 2 2 - & 1  \\
990202B & 15.38.08 & Y & 336.06 & 38.43 & 5.4 & 93.7197 & -15.9527 & 10.1 & 4B\_7367 & $0.75\pm 0.02$ & $0.28\pm 0.02$ & \nodata & $0.59 \pm 0.15$ & $0.22 \pm 0.03$ & $2.65 \pm 0.51$ & $2.01 \pm 0.31$ & 2 2 3 & 1  \\
990206 & 15.51.01 & Y & 112.10 & 60.40 & 3.9 & 156.3928 & 27.8441 & 47.1 & 4B\_7375 & $0.31\pm 0.03$ & $0.25\pm 0.03$ & \nodata & $0.36 \pm 0.20$ & $0.47 \pm 0.04$ & $12.8 \pm 1.9$ & $1.31 \pm 0.21$ & 3 3 4 & 1  \\
990207 & 19.21.15 & Y & 166.00 & 51.00 & 25.0 & 156.0627 & 58.6527 & \nodata & G & $0.33\pm 0.05$ & $0.33\pm 0.05$ & \nodata & $0.22 \pm 0.02$ & $1.12 \pm 0.07$ & $35.4 \pm 4.1$ & $1.09 \pm 0.18$ & 3 3 4 & 1  \\
990208A & 01.04.10 & N & 303.08 & 16.13 & 7.3 & 56.7892 & -9.7193 & 81.7 & 4B\_7377 & $13.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $15.0\pm 2.2$ & $1.47 \pm 0.44$ & \nodata & $0.99 \pm 0.81$ & 3 2 - & 1  \\
990208B & 04.12.44 & Y & 296.10 & -39.40 & 2.8 & 0.1618 & -26.5477 & 65.5 & 4B\_7378 & $1.44\pm 0.03$ & $1.03\pm 0.03$ & \nodata & $1.23 \pm 0.03$ & $1.68 \pm 0.12$ & $23.0 \pm 2.8$ & $0.76 \pm 0.21$ & 2 2 1 & 1  \\
990210 & 04.28.15 & N & 108.11 & 50.11 & 2.2 & 167.1583 & 23.7093 & 8.0 & 4B\_7379 & $41.0\pm 3.5$ & $7.0\pm 10.6$ & 7 & $31.0\pm 12.2$ & $1.28 \pm 0.36$ & $1.16 \pm 0.29$ & $1.17 \pm 0.82$ & 4 4 - & 5  \\
990213 & 09.46.03 & Y & 145.89 & 51.72 & 3.2 & 164.7666 & 47.2380 & 22.6 & 4B\_7387 & $11.0\pm 2.8$ & $6.0\pm 5.7$ & 4 & $11.0\pm 1.4$ & $1.62 \pm 0.57$ & $1.43 \pm 0.39$ & $3.05 \pm 0.54$ & 4 4 - & 4  \\
990216A & 01.52.06 & Y & 316.00 & 4.00 & 22.0 & 53.3389 & -26.9722 & \nodata & G & $185.0\pm 0.7$ & $37.0\pm 3.5$ & 21 & $155.0\pm 11.2$ & $9.31 \pm 0.90$ & $3.61 \pm 0.43$ & $1.78 \pm 0.19$ & 2 2 - & 1  \\
990216B & 06.30.24 & N & 274.94 & -40.34 & 1.7 & 353.3567 & -11.6365 & 23.5 & 4B\_7390 & $43.0\pm 2.8$ & $6.0\pm 5.7$ & 3 & $47.0\pm 5.8$ & $12.1 \pm 2.4$ & $5.1 \pm 1.2$ & $2.38 \pm 0.43$ & 2 2 - & 4  \\
990217 & 05.23.26 & N & 45.51 & -53.10 & 0.1 & 268.9838 & -54.5447 & 46.1 & W & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
990218 & 14.47.48 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & 2 - - & 1  \\
990220 & 12.03.18 & Y & 163.05 & 55.60 & 2.3 & 151.7348 & 54.3430 & 45.7 & 4B\_7403 & $23.0\pm 2.8$ & $21.0\pm 5.7$ & 3 & $21.0\pm 3.2$ & $3.24 \pm 0.24$ & $2.63 \pm 0.22$ & $1.43 \pm 0.17$ & 1 1 4 & 4  \\
990225 & 19.38.48 & Y & 232.94 & -18.73 & 8.7 & 347.6313 & 29.8997 & 29.9 & 4B\_7428 & $0.27\pm 0.05$ & $0.22\pm 0.05$ & \nodata & \nodata & $0.15 \pm 0.03$ & $2.57 \pm 0.79$ & \nodata & 1 1 - & 1  \\
990226 & 08.34.48 & Y & 244.47 & 10.66 & 1.8 & 24.5388 & 38.8656 & 20.1 & 4B\_7429 & $21.0\pm 0.7$ & $21.0\pm 0.7$ & 1 & $18.0\pm 2.2$ & $8.84 \pm 0.61$ & $9.48 \pm 0.76$ & $1.51 \pm 0.14$ & 1 1 4 & 1  \\
990301 & 06.05.06 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $19.0\pm 0.7$ & $15.0\pm 1.4$ & 3 & $18.0\pm 4.1$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
990306 & 16.46.29 & Y & 315.01 & 13.45 & 3.0 & 61.2120 & -20.7661 & 72.8 & 4B\_7452 & $16.0\pm 2.1$ & $11.0\pm 4.2$ & 4 & $16.0\pm 3.6$ & $1.15 \pm 0.11$ & $1.26 \pm 0.14$ & $1.74 \pm 0.22$ & 1 1 2 & 3  \\
990307 & 10.49.43 & N & 19.20 & 14.59 & 6.8 & 132.0924 & -47.8301 & 95.0 & 4B\_7455 & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.21 \pm 0.03$ & $2.06 \pm 0.35$ & $2.05 \pm 0.49$ & 2 2 - & 1  \\
990308A & 03.04.52 & Y & 48.19 & 69.21 & 5.3 & 134.9512 & 9.7051 & 45.8 & 4B\_7456 & $0.47\pm 0.05$ & $0.47\pm 0.05$ & \nodata & $0.36 \pm 0.03$ & $0.88 \pm 0.20$ & $11.9 \pm 3.8$ & \nodata & 1 1 2 & 1  \\
990308B & 19.47.34 & N & 64.72 & 70.10 & 4.2 & 138.9470 & 13.9852 & 7.0 & 4B\_7460 & $50.0\pm 0.7$ & $4.0\pm 1.4$ & 4 & $55.0\pm 3.6$ & $1.05 \pm 0.47$ & $0.83 \pm 0.26$ & \nodata & 1 1 - & 1  \\
990310 & 08.34.48 & N & 232.00 & 66.00 & 43.0 & 101.9423 & 44.2125 & \nodata & G & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & $0.31 \pm 0.05$ & $2.82 \pm 0.37$ & $1.14 \pm 0.37$ & 1 1 - & 1  \\
990311A & 18.57.00 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.50\pm 0.09$ & $0.28\pm 0.09$ & \nodata & $1.57 \pm 0.25$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990311B & 22.11.44 & N & 43.95 & 19.25 & 1.6 & 159.2982 & -34.6943 & 58.7 & 4B\_7464 & $33.0\pm 0.7$ & $33.0\pm 0.7$ & 1 & $22.0\pm 2.8$ & $24.2 \pm 1.2$ & $20.5 \pm 1.1$ & $1.41 \pm 0.11$ & 3 3 2 & 1  \\
990312A & 04.52.19 & N & 303.00 & -31.00 & 53.0 & 11.0142 & -29.8362 & \nodata & G & $36.0\pm 2.8$ & $9.0\pm 5.7$ & 4 & $35.0\pm 12.0$ & $0.88 \pm 0.17$ & $0.60 \pm 0.11$ & $0.84 \pm 0.56$ & 1 1 - & 4  \\
990312B & 16.35.42 & N & 189.00 & 9.00 & 24.0 & 290.8326 & 71.5082 & \nodata & G & $12.0\pm 0.7$ & $12.0\pm 0.7$ & 1 & $12.0\pm 2.2$ & $2.18 \pm 0.27$ & $3.70 \pm 0.54$ & $2.37 \pm 0.27$ & 4 4 - & 1  \\
990313 & 09.21.52 & N & 338.00 & 52.00 & 23.0 & 102.2405 & -5.1802 & \nodata & G & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.93 \pm 0.06$ & $9.32 \pm 0.56$ & $1.73 \pm 0.14$ & 3 3 2 & 1  \\
990314 & 20.05.13 & Y & 184.01 & -12.86 & 2.4 & 289.6898 & 49.0995 & 93.8 & 4B\_7469 & $6.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $6.0\pm 2.2$ & $1.52 \pm 0.17$ & $5.06 \pm 0.72$ & $1.92 \pm 0.26$ & 4 4 3 & 1  \\
990315 & 16.35.30 & Y & 5.71 & -63.00 & 3.1 & 308.4247 & -53.8222 & 9.2 & 4B\_7472 & $2.11\pm 0.05$ & $1.69\pm 0.05$ & \nodata & $1.88 \pm 0.20$ & $1.26 \pm 0.09$ & $9.2 \pm 1.3$ & $0.92 \pm 0.20$ & 1 1 2 & 1  \\
990318A & 03.14.50 & Y & 244.90 & 1.65 & 3.6 & 15.0201 & 34.0792 & 26.9 & 4B\_7481 & $13.0\pm 0.7$ & $5.0\pm 1.4$ & 3 & $18.0\pm 3.2$ & $1.99 \pm 0.36$ & $4.02 \pm 0.56$ & $2.48 \pm 0.33$ & 4 4 3 & 1  \\
990318B & 09.39.46 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.0 \pm 0.7$ & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & 1 - - & 1  \\
990319 & 12.42.36 & N & 138.00 & -49.00 & 47.0 & 270.4859 & -0.4619 & \nodata & G & $137.0\pm 2.8$ & $29.0\pm 11.3$ & 20 & $137.0\pm 13.0$ & $4.42 \pm 0.55$ & $0.86 \pm 0.14$ & \nodata & 3 3 - & 4  \\
990320 & 23.01.58 & N & 5.70 & 6.70 & 3.4 & 110.3190 & -55.4689 & 50.5 & 4B\_7486 & $7.0\pm 0.7$ & $4.0\pm 1.4$ & 3 & $8.0\pm 1.4$ & $1.61 \pm 0.27$ & $3.5 \pm 1.2$ & $1.86 \pm 0.45$ & 2 2 - & 1  \\
990322 & 04.03.56 & Y & 12.49 & -68.32 & 2.3 & 303.1392 & -48.8077 & 22.1 & 4B\_7488 & $18.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $18.0\pm 4.1$ & $2.90 \pm 0.18$ & $6.10 \pm 0.43$ & $1.48 \pm 0.15$ & 2 2 1 & 1  \\
990323 & 08.57.52 & N & 208.07 & 24.66 & 3.4 & 26.1043 & 76.1051 & 19.9 & 4B\_7489 & $100.0\pm 3.5$ & $18.0\pm 10.6$ & 7 & $102.0\pm 6.1$ & $2.46 \pm 0.32$ & $1.27 \pm 0.17$ & $1.85 \pm 0.34$ & 4 4 1 & 5  \\
990328 & 03.24.18 & N & 150.08 & -47.17 & 4.7 & 275.2524 & 6.2965 & 18.7 & 4B\_7493 & $92.0\pm 3.5$ & $23.0\pm 10.6$ & 12 & $87.0\pm 11.4$ & $3.10 \pm 0.37$ & $1.11 \pm 0.20$ & $2.61 \pm 0.28$ & 1 1 - & 5  \\
990330A & 18.11.04 & Y & 35.61 & -16.48 & 7.8 & 190.8080 & -66.4027 & 17.8 & 4B\_7496 & $1.72\pm 0.03$ & $0.50\pm 0.03$ & \nodata & $1.64 \pm 0.67$ & $0.31 \pm 0.04$ & $2.49 \pm 0.57$ & $1.49 \pm 0.35$ & 2 1 2 & 1  \\
990330B & 19.26.25 & N & 160.65 & 34.31 & 1.8 & 190.3637 & 61.5246 & 46.2 & 4B\_7497 & $27.0\pm 1.4$ & $10.0\pm 2.8$ & 4 & $27.0\pm 4.2$ & $2.51 \pm 0.27$ & $2.83 \pm 0.45$ & $1.18 \pm 0.35$ & 4 4 3 & 2  \\
990403A & 02.22.40 & Y & 301.41 & -19.02 & 1.9 & 23.2509 & -24.6004 & 90.3 & 4B\_7502 & $96.0\pm 0.7$ & $69.0\pm 2.1$ & 11 & $83.0\pm 3.6$ & $6.95 \pm 0.43$ & $4.23 \pm 0.33$ & $2.09 \pm 0.14$ & 1 1 2 & 1  \\
990403B & 16.35.08 & N & 355.30 & -19.40 & 8.5 & 54.8387 & -72.1387 & 12.2 & S & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
990405 & 03.08.19 & Y & 166.00 & -16.00 & 19.0 & 268.6187 & 39.6079 & \nodata & G & $48.0\pm 0.7$ & $19.0\pm 1.4$ & 6 & $44.0\pm 5.1$ & $5.39 \pm 0.37$ & $8.55 \pm 0.64$ & $1.43 \pm 0.19$ & 4 4 1 & 1  \\
990406 & 20.33.03 & N & 306.10 & 30.30 & 26.1 & 70.2325 & -4.1951 & 27.6 & S & $32.0\pm 1.4$ & $11.0\pm 4.2$ & 8 & $28.0\pm 5.4$ & $1.59 \pm 0.27$ & $1.83 \pm 0.40$ & $1.28 \pm 0.47$ & 2 2 - & 2  \\
990407 & 13.55.15 & Y & 346.00 & -38.00 & 29.0 & 0.3676 & -65.0114 & \nodata & G & $90.0\pm 4.9$ & $31.0\pm 14.8$ & 8 & $80.0\pm 5.0$ & $4.14 \pm 0.34$ & $1.63 \pm 0.13$ & $2.46 \pm 0.21$ & 2 2 3 & 7  \\
990409 & 23.14.16 & N & 6.30 & 53.30 & 7.2 & 118.9643 & -9.3695 & 5.4 & S & $14.0\pm 2.8$ & $8.0\pm 5.7$ & 5 & $20.0\pm 4.5$ & $1.60 \pm 0.27$ & $1.39 \pm 0.34$ & $3.09 \pm 0.40$ & 2 2 - & 4  \\
990411 & 04.25.32 & Y & 329.84 & -83.44 & 1.7 & 308.1953 & -31.8256 & 29.2 & 4B\_7515 & $21.0\pm 2.1$ & $17.0\pm 4.2$ & 3 & $20.0\pm 4.5$ & $3.42 \pm 0.38$ & $2.90 \pm 0.37$ & \nodata & 1 1 - & 3  \\
990412 & 01.48.34 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.09\pm 0.02$ & $0.44\pm 0.02$ & \nodata & $0.84 \pm 0.13$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990502 & 09.15.42 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $83.0\pm 0.7$ & $21.0\pm 2.1$ & 9 & $82.0\pm 3.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990504A & 11.22.12 & N & 248.90 & -58.30 & 8.3 & 328.9966 & -7.2799 & 32.6 & S & $21.0\pm 1.4$ & $8.0\pm 2.8$ & 5 & $30.0\pm 5.7$ & $1.20 \pm 0.15$ & $1.09 \pm 0.20$ & $2.31 \pm 0.32$ & 3 3 - & 2  \\
990504B & 18.46.26 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.19\pm 0.06$ & $0.19\pm 0.06$ & \nodata & \nodata & \nodata & \nodata & \nodata & 2 - - & 1  \\
990506A & 11.23.31 & Y & 178.67 & -26.75 & 0.1 & 287.5439 & 34.4201 & 80.9 & P & $138.0\pm 0.7$ & $77.0\pm 2.1$ & 7 & $129.0\pm 1.4$ & $107.3 \pm 5.9$ & $56.4 \pm 3.2$ & $1.48 \pm 0.13$ & 3 4 3 & 1  \\
990506B & 19.27.31 & N & 196.00 & -48.00 & 35.0 & 305.1051 & 14.8187 & \nodata & G & $15.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $17.0\pm 7.3$ & $1.17 \pm 0.25$ & $1.35 \pm 0.27$ & \nodata & 3 3 - & 1  \\
990507 & 19.48.55 & N & 137.56 & 65.90 & 6.4 & 148.3500 & 38.5445 & 15.9 & 4B\_7552 & $11.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $11.0\pm 2.2$ & $0.54 \pm 0.15$ & $1.84 \pm 0.43$ & $2.52 \pm 0.84$ & 2 2 - & 1  \\
990510 & 08.49.09 & N & 204.53 & -80.50 & 0.1 & 304.9415 & -17.8109 & 31.1 & W & $75.0\pm 0.7$ & $36.0\pm 1.4$ & 6 & $57.0\pm 3.2$ & $16.41 \pm 0.96$ & $22.7 \pm 1.4$ & $1.98 \pm 0.13$ & 3 3 4 & 1  \\
990513A & 19.06.23 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $17.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $15.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990513B & 19.48.15 & N & 339.45 & -75.01 & 2.4 & 313.5285 & -39.2440 & \nodata & 4B\_7564 & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $5.0\pm 4.1$ & $0.53 \pm 0.08$ & $2.70 \pm 0.34$ & $2.76 \pm 0.38$ & 3 3 - & 1  \\
990516A & 20.55.15 & Y & 85.62 & 56.09 & 3.5 & 156.1396 & 13.3723 & 43.8 & 4B\_7567 & $1.85\pm 0.02$ & $0.80\pm 0.02$ & \nodata & $1.73 \pm 0.22$ & $0.41 \pm 0.04$ & $2.27 \pm 0.28$ & $1.61 \pm 0.27$ & 1 1 2 & 1  \\
990516B & 23.24.16 & N & 266.00 & -43.06 & 6.0 & 347.7261 & -7.0501 & 59.1 & 4B\_7568 & $17.0\pm 1.4$ & $6.0\pm 1.4$ & 2 & $17.0\pm 3.2$ & $0.86 \pm 0.14$ & $1.30 \pm 0.19$ & $0.82 \pm 0.39$ & 3 3 - & 2  \\
990516C & 23.54.23 & Y & 253.55 & -3.64 & 1.8 & 15.1397 & 23.9441 & 25.7 & 4B\_7569 & $31.0\pm 0.7$ & $13.0\pm 1.4$ & 5 & $25.0\pm 6.1$ & $5.27 \pm 0.48$ & $32.7 \pm 2.8$ & $0.74 \pm 0.32$ & 4 4 3 & 1  \\
990518A & 01.27.05 & N & 235.25 & 19.20 & 3.1 & 30.6514 & 50.4178 & 32.0 & 4B\_7573 & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $11.0\pm 2.8$ & $1.24 \pm 0.21$ & $2.52 \pm 0.52$ & $2.19 \pm 0.38$ & 4 4 - & 1  \\
990518B & 17.18.25 & Y & 343.33 & -38.68 & 1.6 & 0.2867 & -62.8099 & 40.2 & 4B\_7575 & $68.0\pm 0.7$ & $68.0\pm 0.7$ & 1 & $32.0\pm 2.2$ & $101.0 \pm 5.3$ & $61.6 \pm 3.3$ & $1.08 \pm 0.14$ & 1 1 2 & 1  \\
990520 & 12.18.47 & N & 198.00 & 22.00 & 38.0 & 346.3853 & 83.0624 & \nodata & G & $6.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $11.0\pm 3.6$ & $0.79 \pm 0.18$ & $1.79 \pm 0.51$ & $2.30 \pm 0.52$ & 4 4 - & 1  \\
990521 & 23.12.50 & Y & 206.00 & 25.00 & 21.0 & 25.6535 & 78.0116 & \nodata & G & $35.0\pm 0.7$ & $27.0\pm 1.4$ & 6 & $33.0\pm 4.5$ & $9.74 \pm 0.60$ & $7.62 \pm 0.63$ & $1.16 \pm 0.17$ & 3 4 3 & 1  \\
990525 & 00.23.14 & Y & 268.64 & 5.90 & 2.3 & 31.7479 & 15.3270 & 15.7 & 4B\_7582 & $15.0\pm 2.8$ & $9.0\pm 5.7$ & 5 & $14.0\pm 3.6$ & $2.34 \pm 0.46$ & $1.79 \pm 0.44$ & $2.82 \pm 0.28$ & 4 4 - & 4  \\
990526 & 13.07.53 & Y & 285.70 & 15.10 & 9.6 & 47.6701 & 4.3704 & 59.8 & S & $0.70\pm 0.07$ & $0.42\pm 0.07$ & \nodata & $1.27 \pm 0.16$ & $0.33 \pm 0.10$ & $4.8 \pm 1.1$ & $1.31 \pm 0.73$ & 3 4 3 & 1  \\
990527 & 18.22.27 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.47\pm 0.08$ & $0.47\pm 0.08$ & \nodata & $0.54 \pm 0.20$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990601 & 15.01.33 & N & 105.00 & -32.00 & 49.0 & 242.7687 & -12.3243 & \nodata & G & $11.0\pm 2.8$ & $8.0\pm 5.7$ & 4 & $13.0\pm 4.2$ & $0.58 \pm 0.09$ & $0.80 \pm 0.13$ & $1.92 \pm 0.40$ & 2 1 2 & 4  \\
990603A & 13.18.47 & Y & 220.00 & -19.00 & 37.0 & 335.5712 & 36.8978 & \nodata & G & $3.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $6.1\pm 1.8$ & $0.72 \pm 0.21$ & $1.95 \pm 0.41$ & $2.89 \pm 0.57$ & 4 4 - & 1  \\
990603B & 18.31.26 & Y & 55.10 & -36.30 & 17.1 & 238.1214 & -53.2221 & 72.6 & S & $3.53\pm 0.03$ & $0.72\pm 0.03$ & \nodata & $3.45 \pm 0.13$ & $0.32 \pm 0.06$ & $2.58 \pm 0.36$ & $1.06 \pm 0.58$ & 2 2 1 & 1  \\
990603C & 18.48.18 & Y & 48.00 & -16.00 & 21.0 & 201.3771 & -55.6163 & \nodata & G & $71.0\pm 0.7$ & $42.0\pm 2.1$ & 10 & $55.0\pm 5.0$ & $5.60 \pm 0.49$ & $2.62 \pm 0.38$ & $1.84 \pm 0.18$ & 2 2 - & 1  \\
990603D & 19.19.00 & N & 263.76 & 3.07 & 10.5 & 26.8030 & 18.3738 & 56.5 & 4B\_7594 & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $8.0\pm 5.1$ & $0.31 \pm 0.13$ & \nodata & \nodata & 3 4 - & 1  \\
990604A & 16.41.35 & Y & 69.81 & -63.61 & 4.8 & 274.4507 & -38.6235 & 20.6 & 4B\_7597 & $7.0\pm 0.7$ & $7.0\pm 0.7$ & 1 & $6.73 \pm 0.74$ & $1.12 \pm 0.12$ & $2.29 \pm 0.28$ & $1.31 \pm 0.23$ & 3 3 - & 1  \\
990604B & 19.59.41 & Y & 91.09 & 38.05 & 2.0 & 174.0439 & 7.9374 & 11.3 & 4B\_7598 & $17.0\pm 0.7$ & $17.0\pm 0.7$ & 1 & $15.0\pm 2.2$ & $3.77 \pm 0.21$ & $5.83 \pm 0.40$ & $2.13 \pm 0.13$ & 2 2 1 & 1  \\
990605 & 21.58.37 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.41\pm 0.03$ & $0.44\pm 0.03$ & \nodata & $2.16 \pm 0.15$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990606 & 01.12.09 & N & 151.00 & 48.00 & 43.0 & 168.7365 & 51.4803 & \nodata & G & $46.0\pm 0.7$ & $15.0\pm 1.4$ & 6 & $36.0\pm 11.2$ & $1.50 \pm 0.15$ & $1.98 \pm 0.25$ & $2.52 \pm 0.25$ & 3 3 - & 1  \\
990610 & 01.03.04 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $37.0\pm 0.7$ & $25.0\pm 2.1$ & 8 & $34.0\pm 7.3$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990611A & 10.07.11 & N & 228.12 & 48.01 & 4.2 & 79.8106 & 55.5969 & 65.7 & 4B\_7604 & $11.0\pm 0.7$ & $9.0\pm 1.4$ & 3 & $24.0\pm 10.2$ & $1.20 \pm 0.28$ & $2.33 \pm 0.64$ & $1.25 \pm 0.65$ & 1 3 - & 1  \\
990611B & 11.57.02 & Y & 343.20 & -47.09 & 1.7 & 344.3383 & -59.3762 & 39.8 & 4B\_7605 & $22.0\pm 1.4$ & $17.0\pm 2.8$ & 5 & $20.0\pm 2.2$ & $4.06 \pm 0.29$ & $3.74 \pm 0.34$ & $1.92 \pm 0.16$ & 1 1 4 & 2  \\
990615 & 04.46.38 & N & 342.00 & -1.00 & 30.0 & 69.1671 & -50.5187 & \nodata & G & $36.0\pm 4.2$ & $20.0\pm 8.5$ & 5 & $29.0\pm 6.1$ & $1.30 \pm 0.13$ & $0.53 \pm 0.07$ & $2.09 \pm 0.23$ & 1 1 - & 6  \\
990618A & 03.54.22 & N & 214.66 & -61.31 & 2.3 & 313.2020 & -0.1892 & 52.6 & 4B\_7609 & $87.0\pm 5.7$ & $33.0\pm 17.0$ & 12 & $69.0\pm 25.1$ & $3.57 \pm 0.34$ & $1.00 \pm 0.12$ & $1.88 \pm 0.22$ & 3 3 - & 8  \\
990618B & 10.27.32 & N & 169.70 & -65.50 & 7.7 & 293.5181 & -4.3356 & 37.5 & S & $44.0\pm 1.4$ & $15.0\pm 4.2$ & 10 & $50.0\pm 10.0$ & $2.21 \pm 0.26$ & $1.13 \pm 0.21$ & $2.95 \pm 0.29$ & 3 3 - & 2  \\
990620 & 22.46.12 & Y & 133.00 & -3.00 & 15.0 & 230.6085 & 24.9866 & \nodata & G & $18.0\pm 0.7$ & $17.0\pm 0.7$ & 2 & $16.0\pm 4.1$ & $22.6 \pm 1.8$ & $57.9 \pm 4.7$ & $1.35 \pm 0.19$ & 2 2 - & 1  \\
990621 & 12.12.22 & N & 132.90 & 58.10 & 22.9 & 158.7031 & 38.5031 & 12.8 & S & $24.0\pm 1.4$ & $6.0\pm 2.8$ & 4 & $23.0\pm 6.7$ & $0.82 \pm 0.17$ & $1.49 \pm 0.25$ & $1.20 \pm 0.49$ & 3 3 - & 2  \\
990622A & 10.30.27 & Y & 116.00 & 24.00 & 34.0 & 196.2089 & 21.7343 & \nodata & G & $36.0\pm 0.7$ & $24.0\pm 2.1$ & 9 & $32.0\pm 5.1$ & $6.37 \pm 0.35$ & $12.61 \pm 0.73$ & $1.64 \pm 0.13$ & 3 2 3 & 1  \\
990622B & 20.47.04 & Y & 79.43 & -29.73 & 2.1 & 232.5444 & -32.2372 & 26.7 & 4B\_7617 & $50.0\pm 0.7$ & $27.0\pm 1.4$ & 5 & $46.0\pm 2.2$ & $4.07 \pm 0.30$ & $4.02 \pm 0.39$ & $1.53 \pm 0.17$ & 2 2 1 & 1  \\
990624 & 21.13.36 & N & 82.00 & -2.00 & 32.0 & 204.9345 & -19.4282 & \nodata & G & $19.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $25.0\pm 5.1$ & $1.47 \pm 0.18$ & $2.77 \pm 0.41$ & $2.43 \pm 0.31$ & 2 2 - & 1  \\
990625 & 00.24.34 & N & 6.64 & -31.20 & 0.1 & 354.5875 & -83.2144 & 44.6 & W & $8.0\pm 0.7$ & $8.0\pm 0.7$ & 1 & $10.0\pm 4.5$ & $0.70 \pm 0.08$ & $1.35 \pm 0.28$ & $1.90 \pm 0.26$ & 3 3 - & 1  \\
990627A & 04.00.25 & N & 359.00 & -76.00 & 30.0 & 307.3127 & -40.6532 & \nodata & G & $60.0\pm 0.7$ & $32.0\pm 2.8$ & 13 & $59.0\pm 5.4$ & $3.07 \pm 0.28$ & $3.34 \pm 0.39$ & $1.59 \pm 0.18$ & 3 3 - & 1  \\
990627B & 05.00.53 & N & 27.10 & -77.08 & 0.1 & 298.8390 & -39.5921 & 31.9 & W & $29.0\pm 0.7$ & $25.0\pm 1.4$ & 3 & $25.0\pm 4.5$ & $1.98 \pm 0.16$ & $1.69 \pm 0.22$ & $2.06 \pm 0.18$ & 3 3 - & 1  \\
990630 & 15.39.18 & Y & 115.00 & -26.00 & 31.0 & 241.3940 & -1.8143 & \nodata & G & $46.0\pm 0.7$ & $21.0\pm 2.1$ & 7 & $36.0\pm 9.2$ & $4.16 \pm 0.28$ & $5.01 \pm 0.43$ & $1.41 \pm 0.16$ & 3 2 3 & 1  \\
990701 & 11.04.07 & Y & 171.00 & 39.00 & 31.0 & 174.3064 & 68.2610 & \nodata & G & $54.0\pm 0.7$ & $12.0\pm 1.4$ & 4 & $54.0\pm 2.8$ & $1.21 \pm 0.16$ & $1.75 \pm 0.26$ & $2.20 \pm 0.34$ & 1 1 - & 1  \\
990704A & 17.30.20 & Y & 184.79 & -3.80 & 0.1 & 287.5594 & 58.1051 & 69.4 & W & $21.0\pm 0.7$ & $10.0\pm 1.4$ & 4 & $22.0\pm 4.2$ & $1.00 \pm 0.11$ & $1.86 \pm 0.23$ & $2.69 \pm 0.28$ & 1 1 - & 1  \\
990704B & 19.51.59 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.78\pm 0.08$ & $0.55\pm 0.08$ & \nodata & $1.50 \pm 0.53$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990705 & 16.01.25 & Y & 77.38 & -72.15 & 0.1 & 283.5604 & -33.4625 & 4.7 & W & $44.0\pm 0.7$ & $44.0\pm 0.7$ & 1 & $32.0\pm 1.4$ & $69.4 \pm 4.9$ & $37.4 \pm 2.8$ & $1.40 \pm 0.14$ & 3 3 - & 1  \\
990706 & 14.27.23 & Y & 314.79 & -15.04 & 8.5 & 33.0688 & -34.9532 & 43.6 & 4B\_7634 & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $5.0\pm 3.2$ & $1.50 \pm 0.33$ & $3.2 \pm 1.1$ & $1.28 \pm 0.63$ & 1 1 - & 1  \\
990707A & 15.13.21 & Y & 102.70 & -53.00 & 0.9 & 262.6470 & -21.4479 & 45.8 & S & $18.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $18.0\pm 2.2$ & $5.90 \pm 0.51$ & $14.2 \pm 1.3$ & $2.13 \pm 0.20$ & 2 2 - & 1  \\
990707B & 19.39.17 & Y & 72.41 & 21.84 & 2.3 & 178.6453 & -14.4196 & 9.4 & 4B\_7638 & $10.0\pm 0.7$ & $10.0\pm 0.7$ & 1 & $11.0\pm 4.1$ & $1.97 \pm 0.14$ & $3.78 \pm 0.30$ & $2.70 \pm 0.17$ & 3 3 2 & 1  \\
990708 & 23.11.48 & N & 178.13 & 57.51 & 3.8 & 137.8174 & 57.8830 & -3.2 & 4B\_7640 & $8.0\pm 0.7$ & $4.0\pm 1.4$ & 3 & $11.0\pm 2.8$ & $1.10 \pm 0.16$ & $2.80 \pm 0.41$ & $2.98 \pm 0.35$ & 2 2 - & 1  \\
990709 & 15.56.27 & N & 299.03 & 44.60 & 3.4 & 79.2205 & 8.2613 & 12.8 & 4B\_7642 & $1.0\pm 1.4$ & $1.0\pm 1.4$ & 1 & $3.0\pm 2.2$ & $0.37 \pm 0.13$ & $1.81 \pm 0.53$ & \nodata & 3 1 - & 2  \\
990711A & 07.21.02 & N & 313.00 & -21.00 & 59.0 & 25.5086 & -35.4935 & \nodata & G & $5.0\pm 0.7$ & $4.0\pm 0.7$ & 2 & $7.0\pm 3.2$ & $1.53 \pm 0.19$ & $4.71 \pm 0.77$ & $2.97 \pm 0.29$ & 3 3 - & 1  \\
990711B & 13.38.31 & Y & 288.70 & -3.50 & 4.8 & 32.4693 & -6.7902 & 21.1 & S & $1.26\pm 0.05$ & $1.09\pm 0.05$ & \nodata & $1.10 \pm 0.36$ & $0.46 \pm 0.06$ & $3.39 \pm 0.88$ & $1.43 \pm 0.35$ & 4 4 - & 1  \\
990711C & 21.49.52 & N & 66.07 & 29.22 & 4.1 & 169.0239 & -14.0386 & 80.6 & 4B\_7645 & $25.0\pm 0.7$ & $6.0\pm 1.4$ & 4 & $26.0\pm 3.2$ & $2.62 \pm 0.38$ & $3.09 \pm 0.71$ & $1.29 \pm 0.40$ & 2 2 - & 1  \\
990712A & 07.45.19 & Y & 126.52 & 8.65 & 3.9 & 215.9069 & 24.9409 & 101.5 & 4B\_7647 & $43.0\pm 0.7$ & $31.0\pm 1.4$ & 5 & $38.0\pm 3.2$ & $10.99 \pm 0.91$ & $57.2 \pm 4.8$ & $1.36 \pm 0.18$ & 2 2 - & 1  \\
990712B & 16.43.02 & Y & 337.96 & -73.40 & 0.0 & 315.2896 & -40.2041 & 38.8 & W & $24.0\pm 0.7$ & $24.0\pm 0.7$ & 1 & $19.0\pm 4.5$ & $5.40 \pm 0.37$ & $5.79 \pm 0.50$ & $2.01 \pm 0.15$ & 3 3 - & 1  \\
990713A & 09.48.01 & N & 186.00 & -60.00 & 44.0 & 299.5046 & 2.6890 & \nodata & G & $72.0\pm 0.7$ & $19.0\pm 2.1$ & 9 & $71.0\pm 4.5$ & $1.52 \pm 0.18$ & $1.58 \pm 0.28$ & $2.06 \pm 0.27$ & 3 3 - & 1  \\
990713B & 21.38.21 & Y & 310.46 & -27.28 & 1.8 & 17.3155 & -35.1325 & 59.0 & 4B\_7651 & $66.0\pm 1.4$ & $15.0\pm 4.2$ & 9 & $58.0\pm 6.1$ & $7.31 \pm 0.81$ & $3.63 \pm 0.42$ & $2.38 \pm 0.18$ & 4 4 3 & 2  \\
990714 & 18.13.49 & Y & 231.19 & 19.66 & 1.7 & 29.2662 & 54.1800 & 38.9 & 4B\_7652 & $6.25\pm 0.12$ & $3.25\pm 0.12$ & \nodata & $3.46 \pm 0.79$ & $2.31 \pm 0.27$ & $6.81 \pm 0.64$ & $1.98 \pm 0.24$ & 4 4 3 & 2  \\
990715 & 23.59.36 & Y & 154.42 & 44.51 & 2.8 & 173.1446 & 54.7637 & 68.9 & 4B\_7655 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
990717 & 17.12.15 & N & 104.00 & -13.00 & 30.0 & 225.0433 & -4.8940 & \nodata & G & $59.0\pm 0.7$ & $43.0\pm 2.1$ & 8 & $55.0\pm 6.3$ & $6.51 \pm 0.54$ & $3.35 \pm 0.51$ & $2.21 \pm 0.19$ & 2 2 - & 1  \\
990718 & 12.06.53 & Y & 286.92 & 1.33 & 1.8 & 35.9706 & -3.0048 & 62.2 & 4B\_7660 & $149.0\pm 0.7$ & $108.0\pm 2.8$ & 15 & $126.0\pm 5.4$ & $19.1 \pm 1.8$ & $3.55 \pm 0.48$ & $1.54 \pm 0.25$ & 4 4 - & 1  \\
990719 & 22.03.36 & N & 32.90 & 2.10 & 14.0 & 159.5567 & -54.9678 & 100.6 & S & $23.0\pm 2.8$ & $8.0\pm 5.7$ & 4 & $21.0\pm 9.4$ & $0.92 \pm 0.15$ & $0.61 \pm 0.10$ & $1.68 \pm 0.39$ & 3 3 - & 4  \\
990720A & 00.00.27 & Y & 160.80 & -38.90 & 5.4 & 277.2655 & 17.4972 & 60.8 & S & $75.0\pm 0.7$ & $24.0\pm 2.1$ & 8 & $67.0\pm 10.2$ & $3.29 \pm 0.33$ & $2.48 \pm 0.31$ & $1.17 \pm 0.23$ & 1 1 - & 1  \\
990720B & 08.29.51 & Y & 189.00 & -41.00 & 35.0 & 299.7961 & 21.7777 & \nodata & G & $115.0\pm 0.7$ & $76.0\pm 2.8$ & 18 & $93.0\pm 4.5$ & $7.31 \pm 0.54$ & $2.53 \pm 0.31$ & $2.25 \pm 0.17$ & 1 1 - & 1  \\
990720C & 15.42.46 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $10.0\pm 0.7$ & $8.0\pm 1.4$ & 3 & $11.0\pm 3.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990725 & 11.23.36 & N & 15.50 & -9.90 & 16.0 & 131.6574 & -72.5926 & 10.6 & S & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $16.0\pm 3.6$ & $0.81 \pm 0.34$ & \nodata & \nodata & 2 1 - & 1  \\
990726 & 02.59.33 & N & 289.00 & 77.00 & 46.0 & 108.6428 & 25.0167 & \nodata & G & $127.0\pm 0.7$ & $78.0\pm 2.8$ & 20 & $111.0\pm 4.5$ & $7.12 \pm 0.50$ & $3.44 \pm 0.36$ & $2.14 \pm 0.16$ & 3 3 - & 1  \\
990727 & 13.24.49 & Y & 271.70 & -6.00 & 3.8 & 22.4343 & 7.1023 & 37.3 & S & $65.0\pm 4.2$ & $32.0\pm 17.0$ & 13 & $61.0\pm 6.3$ & $6.34 \pm 0.86$ & $1.93 \pm 0.26$ & $2.42 \pm 0.28$ & 4 4 - & 6  \\
990730A & 18.59.11 & N & 141.36 & 74.80 & 5.6 & 137.5908 & 35.8238 & 6.1 & 4B\_7683 & $170.0\pm 0.7$ & $30.0\pm 2.8$ & 19 & $169.0\pm 5.4$ & $2.94 \pm 0.32$ & $1.34 \pm 0.22$ & $1.89 \pm 0.24$ & 1 1 - & 1  \\
990730B & 20.43.23 & Y & 53.03 & -10.29 & 3.2 & 196.7775 & -48.6406 & 73.4 & 4B\_7684 & $23.0\pm 0.7$ & $8.0\pm 1.4$ & 6 & $23.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990731 & 12.59.14 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.13\pm 0.07$ & $0.49\pm 0.07$ & \nodata & $0.88 \pm 0.13$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
990803 & 15.59.25 & Y & 80.60 & 31.70 & 32.4 & 174.9576 & -2.7069 & 29.6 & S & $2.39\pm 0.05$ & $0.56\pm 0.05$ & \nodata & $2.37 \pm 0.21$ & $0.43 \pm 0.10$ & $2.34 \pm 0.51$ & \nodata & 2 2 - & 1  \\
990806A & 00.26.13 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $4.0\pm 0.7$ & $4.0\pm 0.7$ & 1 & $7.4\pm 1.7$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990806B & 14.28.07 & Y & 47.65 & -68.12 & 0.0 & 285.7182 & -44.0684 & 36.2 & W & $11.0\pm 0.7$ & $11.0\pm 0.7$ & 1 & $11.0\pm 2.2$ & $1.91 \pm 0.16$ & $4.95 \pm 0.42$ & $1.91 \pm 0.18$ & 1 1 - & 1  \\
990810 & 19.44.34 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $75.0\pm 0.7$ & $48.0\pm 2.8$ & 16 & $65.0\pm 5.8$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
990811 & 18.09.23 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $44.0\pm 0.7$ & $18.0\pm 2.1$ & 7 & $41.0\pm 5.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990814A & 09.17.08 & N & 154.78 & -66.08 & 3.9 & 288.3181 & -7.6298 & 40.8 & 4B\_7708 & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $14.0\pm 2.2$ & $0.54 \pm 0.26$ & \nodata & \nodata & 3 1 - & 1  \\
990814B & 21.40.24 & Y & 164.32 & 6.62 & 7.8 & 244.8236 & 56.0165 & 61.2 & 4B\_7710 & $0.56\pm 0.07$ & $0.42\pm 0.07$ & \nodata & $0.55 \pm 0.21$ & $0.39 \pm 0.10$ & $4.3 \pm 1.3$ & \nodata & 2 2 - & 1  \\
990816 & 02.44.43 & Y & 187.97 & 6.70 & 1.8 & 289.2369 & 69.0501 & 87.9 & 4B\_7711 & $18.0\pm 0.7$ & $15.0\pm 1.4$ & 3 & $16.0\pm 4.5$ & $4.82 \pm 0.37$ & $8.90 \pm 0.80$ & $2.23 \pm 0.18$ & 2 2 - & 1  \\
990819 & 18.28.06 & Y & 225.00 & 50.00 & 33.0 & 84.6699 & 56.4812 & \nodata & G & $7.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $6.61 \pm 0.23$ & $1.21 \pm 0.12$ & $4.11 \pm 0.45$ & $1.35 \pm 0.22$ & 1 1 - & 1  \\
990820 & 23.08.10 & Y & 120.00 & 58.00 & 23.0 & 159.4639 & 31.7148 & \nodata & G & $141.0\pm 5.7$ & $45.0\pm 28.3$ & 21 & $130.0\pm 15.1$ & $5.87 \pm 0.41$ & $1.01 \pm 0.10$ & $1.95 \pm 0.16$ & 3 3 2 & 8  \\
990821A & 06.07.28 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $9.0\pm 0.7$ & $9.0\pm 0.7$ & 1 & $8.4\pm 1.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990821B & 11.02.44 & Y & 70.00 & 34.00 & 17.0 & 167.6702 & -8.3576 & \nodata & G & $19.0\pm 1.4$ & $11.0\pm 2.8$ & 4 & $22.0\pm 5.0$ & $1.87 \pm 0.18$ & $2.83 \pm 0.36$ & $2.73 \pm 0.23$ & 3 3 2 & 2  \\
990822 & 12.03.35 & Y & 111.57 & -38.07 & 1.7 & 250.7106 & -10.0823 & 48.1 & 4B\_7727 & $21.0\pm 0.7$ & $20.0\pm 0.7$ & 2 & $18.0\pm 2.2$ & $5.06 \pm 0.28$ & $4.88 \pm 0.35$ & $2.12 \pm 0.12$ & 2 2 1 & 1  \\
990824A & 09.23.41 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $7.0\pm 0.7$ & $5.0\pm 1.4$ & 3 & $17.0\pm 5.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990824B & 13.13.50 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.12\pm 0.06$ & $1.25\pm 0.06$ & \nodata & $3.7\pm 1.6$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990827 & 20.02.35 & N & 264.00 & 52.00 & 47.0 & 79.2745 & 32.4415 & \nodata & G & $21.0\pm 2.8$ & $10.0\pm 8.5$ & 7 & $31.0\pm 9.1$ & $0.73 \pm 0.12$ & $0.86 \pm 0.18$ & $2.90 \pm 0.46$ & 1 1 - & 4  \\
990829A & 03.19.55 & N & 261.00 & 27.00 & 28.0 & 49.9289 & 30.1500 & \nodata & G & $52.0\pm 0.7$ & $33.0\pm 2.8$ & 14 & $50.0\pm 3.2$ & $2.11 \pm 0.19$ & $1.03 \pm 0.19$ & $2.41 \pm 0.21$ & 1 1 - & 1  \\
990829B & 13.09.25 & N & 250.60 & -66.80 & 6.8 & 322.9597 & -13.4134 & 43.1 & S & $12.0\pm 0.7$ & $6.0\pm 1.4$ & 5 & $23.0\pm 9.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990903 & 05.42.10 & N & 237.00 & 52.00 & 43.0 & 82.3102 & 48.8104 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $4.0\pm 2.8$ & $3.46 \pm 0.25$ & $17.1 \pm 1.3$ & $2.07 \pm 0.16$ & 1 1 - & 1  \\
990905 & 22.38.56 & N & 95.40 & 46.13 & 2.8 & 168.1213 & 14.3977 & 31.1 & 4B\_7753 & $5.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $6.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990907 & 17.35.11 & Y & 112.70 & -69.40 & 0.1 & 280.9892 & -21.9200 & 44.6 & W & $165.0\pm 0.7$ & $75.0\pm 2.8$ & 16 & $145.0\pm 6.7$ & $8.41 \pm 0.62$ & $4.10 \pm 0.37$ & $1.87 \pm 0.15$ & 3 3 - & 1  \\
990908 & 00.18.36 & N & 103.23 & -74.98 & 0.1 & 286.1687 & -26.0346 & 24.0 & W & $52.0\pm 4.2$ & $32.0\pm 12.7$ & 11 & $47.0\pm 4.2$ & $2.04 \pm 0.17$ & $0.65 \pm 0.09$ & $2.46 \pm 0.21$ & 3 3 - & 6  \\
990913A & 06.51.56 & Y & 153.00 & 46.00 & 18.0 & 171.2040 & 53.3770 & \nodata & G & $49.0\pm 0.7$ & $22.0\pm 1.4$ & 5 & $40.0\pm 2.2$ & $24.0 \pm 1.2$ & $82.6 \pm 4.1$ & $1.66 \pm 0.11$ & 2 2 3 & 1  \\
990913B & 18.49.27 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $15.0\pm 0.7$ & $9.0\pm 1.4$ & 4 & $15.0\pm 6.3$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990915A & 10.38.57 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.0\pm 0.7$ & $20.0\pm 1.4$ & 4 & $23.0\pm 4.5$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990915B & 23.15.22 & N & 97.10 & 71.87 & 1.7 & 142.7301 & 23.9258 & 6.4 & 4B\_7766 & $24.0\pm 0.7$ & $23.0\pm 0.7$ & 2 & $19.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
990917A & 14.18.09 & Y & 42.00 & 61.00 & 22.0 & 136.5905 & 1.2578 & \nodata & G & $9.0\pm 0.7$ & $9.0\pm 0.7$ & 1 & $6.38 \pm 0.48$ & $4.01 \pm 0.26$ & $8.73 \pm 0.64$ & $1.86 \pm 0.14$ & 1 1 4 & 1  \\
990917B & 14.35.00 & Y & 85.90 & -14.90 & 4.7 & 219.1253 & -21.6000 & 95.3 & S & $3.97\pm 0.03$ & $0.38\pm 0.03$ & \nodata & $3.70 \pm 0.34$ & $0.24 \pm 0.07$ & $1.21 \pm 0.31$ & $2.84 \pm 0.85$ & 3 1 - & 1  \\
990917C & 19.44.59 & Y & 155.30 & 25.80 & 5.8 & 206.4954 & 56.4749 & 86.3 & S & $8.0\pm 1.4$ & $8.0\pm 1.4$ & 1 & $11.0\pm 3.2$ & $1.07 \pm 0.10$ & $1.68 \pm 0.18$ & $1.95 \pm 0.23$ & 2 2 1 & 2  \\
990918 & 05.33.15 & Y & 262.08 & 1.97 & 2.2 & 24.9464 & 19.3435 & 65.7 & 4B\_7770 & $8.25\pm 0.09$ & $4.41\pm 0.09$ & \nodata & $3.60 \pm 0.37$ & $1.81 \pm 0.13$ & $6.86 \pm 0.52$ & $2.32 \pm 0.17$ & 3 3 - & 1  \\
990919 & 13.42.18 & N & 69.40 & 74.00 & 2.2 & 136.8956 & 17.6419 & 5.8 & S & $22.0\pm 0.7$ & $18.0\pm 1.4$ & 3 & $17.0\pm 4.1$ & $3.10 \pm 0.23$ & $3.89 \pm 0.40$ & $1.12 \pm 0.20$ & 1 1 2 & 1  \\
990923 & 16.15.51 & N & 334.00 & -1.00 & 31.0 & 61.3526 & -44.4972 & \nodata & G & $48.0\pm 0.7$ & $9.0\pm 1.4$ & 5 & $44.0\pm 3.2$ & $1.66 \pm 0.25$ & $1.38 \pm 0.34$ & $1.58 \pm 0.40$ & 4 4 - & 1  \\
990924 & 20.53.14 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $60.0\pm 0.7$ & $28.0\pm 2.1$ & 9 & $55.0\pm 7.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
990925 & 22.50.35 & Y & 317.00 & 56.00 & 46.0 & 95.2155 & 5.6655 & \nodata & G & $1.04\pm 0.15$ & $0.45\pm 0.15$ & \nodata & $1.49 \pm 0.54$ & $0.26 \pm 0.04$ & $5.0 \pm 1.1$ & $1.58 \pm 0.32$ & 3 3 - & 1  \\
991002A & 04.10.38 & N & 292.80 & -41.70 & 7.7 & 356.9852 & -24.7112 & 11.3 & S & $43.0\pm 5.7$ & $17.0\pm 17.0$ & 10 & $41.0\pm 6.3$ & $1.62 \pm 0.19$ & $0.70 \pm 0.10$ & $1.61 \pm 0.27$ & 3 3 - & 8  \\
991002B & 22.49.03 & Y & 25.16 & 3.75 & 2.7 & 145.8517 & -56.9162 & 85.8 & 4B\_7784 & $0.59\pm 0.12$ & $0.47\pm 0.12$ & \nodata & $0.34 \pm 0.26$ & $0.60 \pm 0.10$ & $10.0 \pm 1.7$ & \nodata & 3 4 3 & 1  \\
991004A & 06.21.31 & Y & 251.90 & -6.40 & 7.1 & 11.6283 & 23.8383 & 62.2 & S & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $10.5\pm 2.1$ & $1.04 \pm 0.19$ & $3.13 \pm 0.57$ & $1.64 \pm 0.53$ & 2 2 - & 1  \\
991004B & 15.12.37 & Y & 146.00 & 18.00 & 16.0 & 214.7077 & 46.0286 & \nodata & G & $34.0\pm 0.7$ & $10.0\pm 2.1$ & 7 & $34.0\pm 4.1$ & $6.16 \pm 0.59$ & $12.1 \pm 1.1$ & $0.53 \pm 0.36$ & 1 2 1 & 1  \\
991005 & 03.29.52 & Y & 48.38 & -72.60 & 4.7 & 289.6893 & -40.6724 & 34.1 & 4B\_7789 & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & \nodata & $0.62 \pm 0.08$ & $5.20 \pm 0.52$ & $0.54 \pm 0.31$ & 3 3 - & 1  \\
991007 & 06.34.13 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $22.0\pm 0.7$ & $22.0\pm 0.7$ & 1 & $19.0\pm 1.4$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
991011A & 01.30.46 & N & 159.81 & -22.28 & 3.9 & 266.7945 & 31.1590 & 16.5 & 4B\_7795 & $22.0\pm 0.7$ & $9.0\pm 1.4$ & 3 & $21.0\pm 4.5$ & $1.36 \pm 0.15$ & $2.42 \pm 0.38$ & $2.59 \pm 0.28$ & 2 2 - & 1  \\
991011B & 09.59.30 & Y & 287.10 & 6.10 & 4.5 & 40.2928 & -0.9730 & 38.0 & S & $7.34\pm 0.08$ & $1.88\pm 0.08$ & \nodata & $4.0\pm 3.6$ & $0.61 \pm 0.09$ & $3.16 \pm 0.36$ & $1.26 \pm 0.35$ & 1 1 4 & 1  \\
991011C & 13.42.46 & Y & 203.42 & -17.87 & 5.1 & 316.9295 & 43.8506 & 30.1 & 4B\_7798 & $4.64\pm 0.05$ & $1.22\pm 0.05$ & \nodata & $3.83 \pm 0.23$ & $0.47 \pm 0.06$ & $2.03 \pm 0.26$ & $2.73 \pm 0.32$ & 2 2 1 & 1  \\
991013A & 07.53.39 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $19.0\pm 0.7$ & $15.0\pm 1.4$ & 3 & $18.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
991013B & 20.38.13 & N & 123.94 & 8.56 & 10.3 & 214.7762 & 22.6075 & 12.2 & 4B\_7802 & $22.0\pm 4.2$ & $8.0\pm 8.5$ & 6 & $22.0\pm 3.2$ & $0.80 \pm 0.11$ & $0.48 \pm 0.09$ & $1.94 \pm 0.31$ & 3 3 - & 6  \\
991014 & 21.52.33 & Y & 102.78 & 11.60 & 0.1 & 202.5437 & 5.1912 & 74.3 & W & $4.84\pm 0.16$ & $2.97\pm 0.16$ & \nodata & $2.28 \pm 0.58$ & $0.93 \pm 0.08$ & $3.99 \pm 0.34$ & $2.16 \pm 0.20$ & 3 3 - & 1  \\
991018 & 19.02.42 & Y & 224.03 & -3.68 & 2.2 & 352.0923 & 46.9421 & 92.5 & 4B\_7810 & $38.0\pm 0.7$ & $23.0\pm 1.4$ & 5 & $32.0\pm 11.2$ & $6.70 \pm 0.51$ & $8.74 \pm 0.69$ & \nodata & 1 2 1 & 1  \\
991022 & 18.32.34 & Y & 1.00 & -24.66 & 2.8 & 43.3146 & -79.0543 & 40.2 & 4B\_7817 & $18.0\pm 2.8$ & $16.0\pm 5.7$ & 3 & $17.0\pm 2.8$ & $3.08 \pm 0.26$ & $2.74 \pm 0.25$ & $1.60 \pm 0.19$ & 3 4 3 & 4  \\
991026A & 04.33.18 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.0\pm 0.7$ & $19.0\pm 1.4$ & 5 & $23.0\pm 3.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
991026B & 13.02.17 & N & 51.00 & -69.00 & 41.0 & 285.4413 & -42.5743 & 21.7 & G & $80.0\pm 0.7$ & $33.0\pm 2.1$ & 9 & $57.0\pm 6.3$ & $3.90 \pm 0.29$ & $1.96 \pm 0.24$ & $2.48 \pm 0.18$ & 3 3 - & 1  \\
991030 & 01.46.02 & Y & 123.00 & -47.52 & 1.9 & 263.1842 & -7.4316 & \nodata & 4B & $32.0\pm 0.7$ & $31.0\pm 0.7$ & 2 & $30.0\pm 3.6$ & $3.27 \pm 0.24$ & $2.17 \pm 0.30$ & $2.00 \pm 0.16$ & 3 3 - & 1  \\
991101 & 03.46.22 & Y & 25.00 & 5.00 & 33.0 & 144.8135 & -55.7949 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $5.20 \pm 0.75$ & $1.89 \pm 0.21$ & $4.73 \pm 0.76$ & $2.04 \pm 0.25$ & 4 4 - & 1  \\
991103 & 18.42.41 & Y & 320.95 & 15.14 & 3.2 & 66.4913 & -24.2607 & 10.7 & 4B\_7838 & $104.0\pm 0.7$ & $43.0\pm 2.8$ & 13 & $90.0\pm 9.8$ & $4.59 \pm 0.43$ & $3.97 \pm 0.42$ & $0.47 \pm 0.30$ & 1 1 - & 1  \\
991104 & 17.07.08 & Y & 53.13 & 55.08 & 1.8 & 144.6512 & -0.8498 & 58.6 & 4B\_7840 & $39.0\pm 2.1$ & $29.0\pm 4.2$ & 6 & $32.0\pm 6.1$ & $6.86 \pm 0.46$ & $5.10 \pm 0.37$ & $1.86 \pm 0.15$ & 1 1 4 & 3  \\
991105A & 08.12.17 & N & 259.00 & -8.00 & 36.0 & 14.2337 & 17.0395 & \nodata & G & $70.0\pm 2.1$ & $9.0\pm 4.2$ & 4 & $61.0\pm 10.2$ & $1.96 \pm 0.34$ & $1.05 \pm 0.19$ & $0.93 \pm 0.42$ & 2 2 - & 3  \\
991105B & 10.39.32 & Y & 16.00 & 48.00 & 46.0 & 125.1051 & -14.8187 & \nodata & G & $0.75\pm 0.06$ & $0.75\pm 0.06$ & \nodata & $0.54 \pm 0.18$ & $0.46 \pm 0.06$ & $7.4 \pm 1.3$ & $1.62 \pm 0.27$ & 1 1 - & 1  \\
991105C & 16.40.46 & Y & 180.75 & -66.80 & 0.1 & 298.1776 & -4.3764 & 9.9 & W & $36.0\pm 0.7$ & $23.0\pm 2.1$ & 7 & $31.0\pm 3.2$ & $2.79 \pm 0.23$ & $7.13 \pm 0.62$ & $1.71 \pm 0.17$ & 3 3 - & 1  \\
991106 & 19.03.32 & Y & 39.24 & 60.63 & 1.8 & 135.5191 & 0.3632 & 25.4 & 4B\_7842 & $15.0\pm 0.7$ & $12.0\pm 1.4$ & 3 & $13.6\pm 1.3$ & $4.54 \pm 0.34$ & $8.08 \pm 0.68$ & $1.36 \pm 0.20$ & 2 4 1 & 1  \\
991108 & 06.46.05 & Y & 3.64 & -54.89 & 1.9 & 314.0435 & -61.4355 & 7.7 & 4B\_7845 & $53.0\pm 0.7$ & $29.0\pm 2.1$ & 10 & $45.0\pm 6.1$ & $7.73 \pm 0.61$ & $9.94 \pm 0.83$ & $0.73 \pm 0.19$ & 3 3 - & 1  \\
991109 & 21.01.41 & Y & 227.00 & 24.00 & 27.0 & 34.8553 & 59.1366 & \nodata & G & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $8.0\pm 3.2$ & $1.62 \pm 0.17$ & $4.64 \pm 0.51$ & $2.64 \pm 0.27$ & 2 2 - & 1  \\
991115 & 18.48.09 & Y & 294.22 & 40.44 & 1.7 & 73.8011 & 9.3432 & 9.8 & 4B\_7858 & $14.0\pm 0.7$ & $13.0\pm 0.7$ & 2 & $10.82 \pm 0.69$ & $4.16 \pm 0.37$ & $7.46 \pm 0.69$ & $2.72 \pm 0.19$ & 2 2 3 & 1  \\
991116 & 14.31.05 & Y & 267.00 & -71.00 & 19.0 & 322.4791 & -20.6071 & \nodata & G & $258.0\pm 0.7$ & $113.0\pm 2.8$ & 18 & $185.0\pm 2.2$ & $38.6 \pm 2.8$ & $11.29 \pm 0.91$ & $1.43 \pm 0.14$ & 3 3 - & 1  \\
991119 & 14.33.55 & Y & 311.00 & -65.00 & 48.0 & 330.4372 & -36.2036 & \nodata & G & $3.92\pm 0.01$ & $0.50\pm 0.01$ & \nodata & $4.0\pm 1.4$ & $0.49 \pm 0.05$ & $2.96 \pm 0.36$ & $1.47 \pm 0.28$ & 3 3 2 & 1  \\
991120 & 05.46.50 & Y & 51.19 & -56.61 & 1.7 & 270.9328 & -49.9013 & 33.7 & 4B\_7864 & $21.0\pm 0.7$ & $18.0\pm 1.4$ & 4 & $20.0\pm 5.1$ & $5.46 \pm 0.35$ & $6.91 \pm 0.54$ & $1.81 \pm 0.15$ & 1 1 4 & 1  \\
991122A & 00.06.26 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $53.0\pm 0.7$ & $29.0\pm 2.1$ & 7 & $43.0\pm 11.0$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
991122B & 09.04.31 & Y & 266.00 & 21.00 & 38.0 & 45.2733 & 23.8526 & \nodata & G & $1.46\pm 0.09$ & $0.43\pm 0.09$ & \nodata & $1.98 \pm 0.06$ & $0.16 \pm 0.04$ & $1.60 \pm 0.73$ & $2.11 \pm 0.86$ & 2 2 - & 1  \\
991124A & 06.42.02 & Y & 142.00 & 84.00 & 38.0 & 128.3484 & 30.8110 & \nodata & G & $40.0\pm 0.7$ & $16.0\pm 1.4$ & 6 & $36.0\pm 6.3$ & $1.57 \pm 0.17$ & $1.75 \pm 0.27$ & $1.78 \pm 0.23$ & 1 1 - & 1  \\
991124B & 09.31.10 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $45.0\pm 0.7$ & $32.0\pm 1.4$ & 4 & $28.0\pm 3.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
991128 & 06.04.00 & N & 121.00 & 78.00 & 46.0 & 136.1524 & 30.2405 & \nodata & G & $37.0\pm 0.7$ & $6.0\pm 1.4$ & 5 & $40.0\pm 3.6$ & $1.02 \pm 0.19$ & $1.62 \pm 0.26$ & \nodata & 1 1 - & 1  \\
991129 & 12.38.08 & Y & 313.73 & 57.53 & 3.2 & 95.1988 & 8.0214 & 8.2 & 4B\_7886 & $9.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $8.0\pm 3.6$ & $1.15 \pm 0.13$ & $2.52 \pm 0.31$ & $2.28 \pm 0.28$ & 1 1 - & 1  \\
991130 & 13.06.59 & Y & 114.80 & 40.61 & 2.5 & 178.5781 & 25.8865 & 42.3 & 4B\_7887 & $12.0\pm 0.7$ & $11.0\pm 0.7$ & 2 & $11.0\pm 2.2$ & $2.71 \pm 0.22$ & $5.44 \pm 0.53$ & $1.18 \pm 0.17$ & 3 3 - & 1  \\
991201 & 22.51.14 & Y & 245.00 & 35.00 & 51.0 & 56.4340 & 45.1512 & \nodata & G & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $14.0\pm 5.1$ & $0.45 \pm 0.14$ & $1.55 \pm 0.50$ & $1.59 \pm 0.93$ & 2 2 - & 1  \\
991205A & 17.03.36 & Y & 248.00 & -11.00 & 21.0 & 5.0778 & 24.3516 & \nodata & G & $2.38\pm 0.12$ & $2.12\pm 0.12$ & \nodata & $1.72 \pm 0.24$ & $1.73 \pm 0.17$ & $10.0 \pm 1.0$ & $1.50 \pm 0.20$ & 2 2 - & 1  \\
991205B & 22.24.50 & Y & 21.00 & -35.00 & 44.0 & 263.4337 & -79.4925 & \nodata & G & $26.0\pm 3.5$ & $13.0\pm 7.1$ & 5 & $31.0\pm 7.6$ & $1.07 \pm 0.11$ & $0.90 \pm 0.09$ & $2.60 \pm 0.27$ & 3 3 - & 5  \\
991205C & 22.57.41 & Y & 337.60 & -43.70 & 1.0 & 353.2971 & -57.1848 & 5.7 & S & $121.0\pm 0.7$ & $50.0\pm 2.8$ & 17 & $103.0\pm 4.1$ & $5.59 \pm 0.47$ & $2.43 \pm 0.27$ & $1.40 \pm 0.18$ & 3 3 2 & 1  \\
991209A & 15.27.26 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $11.0\pm 0.7$ & $9.0\pm 1.4$ & 3 & $24.0\pm 8.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
991209B & 19.11.33 & Y & 359.00 & 4.00 & 43.0 & 97.5526 & -56.1156 & \nodata & G & $0.95\pm 0.09$ & $0.34\pm 0.09$ & \nodata & \nodata & $0.36 \pm 0.05$ & $2.25 \pm 0.31$ & $1.22 \pm 0.33$ & 1 1 - & 1  \\
991212 & 06.53.24 & Y & 317.00 & 22.00 & 52.0 & 69.5681 & -16.9956 & \nodata & G & $0.86\pm 0.04$ & $0.47\pm 0.04$ & \nodata & $0.95 \pm 0.73$ & $0.25 \pm 0.04$ & $5.3 \pm 1.2$ & $1.77 \pm 0.31$ & 3 3 - & 1  \\
991216A & 00.48.21 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $39.0\pm 0.7$ & $9.0\pm 1.4$ & 6 & $45.0\pm 5.7$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
991216B & 16.07.17 & Y & 79.88 & 11.18 & 0.1 & 191.9041 & -14.6224 & 72.9 & P & $22.0\pm 0.7$ & $22.0\pm 0.7$ & 1 & $15.0\pm 1.4$ & $146.3 \pm 13.2$ & $292.4 \pm 26.0$ & $1.72 \pm 0.23$ & 4 4 - & 1  \\
991217 & 06.03.39 & Y & 115.30 & 48.50 & 2.1 & 170.0231 & 27.9404 & 13.2 & S & $30.0\pm 3.5$ & $15.0\pm 7.1$ & 6 & $34.0\pm 9.5$ & $2.35 \pm 0.29$ & $1.62 \pm 0.29$ & $1.14 \pm 0.39$ & 1 1 4 & 5  \\
991221 & 10.36.36 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $39.0\pm 0.7$ & $29.0\pm 1.4$ & 4 & $23.0\pm 4.1$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
991226A & 15.00.05 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.0\pm 0.7$ & $16.0\pm 1.4$ & 4 & $18.0\pm 1.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
991226B & 23.08.59 & Y & 269.00 & 11.00 & 29.0 & 36.6898 & 17.2342 & \nodata & G & $0.42\pm 0.07$ & $0.42\pm 0.07$ & \nodata & \nodata & $0.54 \pm 0.09$ & $11.9 \pm 2.3$ & $1.99 \pm 0.38$ & 2 2 - & 1  \\
000104A & 01.28.44 & Y & 145.17 & -66.12 & 2.1 & 285.2321 & -10.0451 & 24.7 & 4B\_7933 & $67.0\pm 0.7$ & $40.0\pm 2.1$ & 11 & $55.0\pm 4.1$ & $6.24 \pm 0.52$ & $6.08 \pm 0.59$ & $1.35 \pm 0.17$ & 1 1 - & 1  \\
000104B & 14.26.11 & N & 223.24 & 70.39 & 4.6 & 109.4200 & 43.4101 & 15.8 & 4B\_7934 & $17.0\pm 0.7$ & $10.0\pm 1.4$ & 5 & $17.0\pm 1.4$ & $0.82 \pm 0.10$ & $1.51 \pm 0.29$ & $1.97 \pm 0.29$ & 3 3 - & 1  \\
000107A & 18.26.35 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $49.0\pm 0.7$ & $10.0\pm 1.4$ & 5 & $50.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000107B & 20.35.59 & N & 119.00 & -20.00 & 48.0 & 238.0671 & 4.3894 & \nodata & G & $22.0\pm 2.8$ & $9.0\pm 8.5$ & 7 & $37.0\pm 6.7$ & $1.30 \pm 0.49$ & $1.00 \pm 0.22$ & \nodata & 4 4 - & 4  \\
000107C & 21.44.33 & Y & 285.76 & -29.15 & 1.7 & 7.5751 & -15.1555 & 76.0 & 4B\_7938 & $41.0\pm 0.7$ & $29.0\pm 1.4$ & 3 & $38.0\pm 3.2$ & $6.73 \pm 0.52$ & $4.32 \pm 0.45$ & $2.26 \pm 0.18$ & 2 2 - & 1  \\
000108 & 16.48.07 & Y & 236.35 & -78.82 & 1.7 & 311.0352 & -18.7923 & 32.3 & 4B\_7939 & $0.88\pm 0.03$ & $0.84\pm 0.03$ & \nodata & $0.80 \pm 0.43$ & $1.17 \pm 0.13$ & $10.6 \pm 1.1$ & $2.16 \pm 0.26$ & 3 1 - & 1  \\
000109 & 10.27.24 & Y & 248.88 & -28.53 & 1.9 & 351.2377 & 12.6634 & 63.9 & 4B\_7941 & $172.0\pm 0.7$ & $109.0\pm 2.8$ & 14 & $142.0\pm 2.2$ & $89.8 \pm 7.5$ & $42.2 \pm 3.7$ & $1.22 \pm 0.18$ & 2 2 - & 1  \\
000110 & 04.38.45 & Y & 312.00 & 70.00 & 42.0 & 104.8003 & 16.2757 & \nodata & G & $7.19\pm 0.08$ & $4.53\pm 0.08$ & \nodata & $3.20 \pm 0.48$ & $4.89 \pm 0.33$ & $21.9 \pm 1.5$ & $1.82 \pm 0.14$ & 3 3 - & 1  \\
000114 & 08.56.32 & Y & 214.00 & -65.00 & 34.0 & 311.7164 & -3.5805 & \nodata & G & $17.0\pm 0.7$ & $7.0\pm 1.4$ & 3 & $16.2\pm 4.4$ & $0.88 \pm 0.12$ & $2.23 \pm 0.31$ & $1.07 \pm 0.30$ & 1 1 - & 1  \\
000115 & 14.49.32 & Y & 116.55 & -15.79 & 2.3 & 233.2419 & 4.5088 & 30.9 & 4B\_7954 & $18.0\pm 0.7$ & $17.0\pm 0.7$ & 2 & $15.0\pm 2.2$ & $27.8 \pm 2.5$ & $85.8 \pm 7.7$ & $1.66 \pm 0.24$ & 4 4 - & 1  \\
000116 & 13.43.59 & N & 245.00 & 45.00 & 33.0 & 70.6287 & 45.1258 & \nodata & G & $5.0\pm 0.7$ & $4.0\pm 0.7$ & 2 & $6.0\pm 4.1$ & $0.67 \pm 0.08$ & $2.85 \pm 0.38$ & $1.48 \pm 0.28$ & 3 3 - & 1  \\
000119A & 11.12.54 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.91\pm 0.07$ & $0.56\pm 0.07$ & \nodata & $1.6\pm 1.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000119B & 13.09.33 & Y & 203.00 & -12.00 & 33.0 & 318.3586 & 49.6529 & \nodata & G & $35.0\pm 0.7$ & $31.0\pm 1.4$ & 3 & $31.0\pm 2.8$ & $6.70 \pm 0.53$ & $5.11 \pm 0.51$ & $1.30 \pm 0.18$ & 1 1 - & 1  \\
000123 & 13.49.42 & Y & 318.07 & 14.10 & 2.1 & 63.7013 & -22.7435 & 81.4 & 4B\_7965 & $7.0\pm 0.7$ & $7.0\pm 0.7$ & 1 & $7.0\pm 2.8$ & $3.23 \pm 0.41$ & $12.4 \pm 1.5$ & $1.23 \pm 0.34$ & 3 2 - & 1  \\
000126 & 06.58.00 & N & 0.56 & 35.52 & 4.8 & 111.7821 & -26.2843 & 7.9 & 4B\_7968 & $23.0\pm 2.8$ & $12.0\pm 5.7$ & 5 & $30.0\pm 8.2$ & $1.54 \pm 0.17$ & $1.01 \pm 0.15$ & $2.02 \pm 0.28$ & 3 3 - & 4  \\
000127 & 03.32.21 & Y & 273.00 & -41.00 & 41.0 & 352.0884 & -10.6109 & \nodata & G & $2.69\pm 0.06$ & $0.38\pm 0.06$ & \nodata & $2.51 \pm 0.39$ & $0.27 \pm 0.06$ & $1.96 \pm 0.41$ & \nodata & 2 1 2 & 1  \\
000205A & 08.39.52 & Y & 8.41 & 30.18 & 1.9 & 118.3694 & -32.5340 & 32.8 & 4B\_7984 & $7.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $6.5\pm 1.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000205B & 12.39.08 & Y & 203.00 & 14.60 & 1.2 & 341.9814 & 74.3093 & 18.8 & S & $21.0\pm 0.7$ & $21.0\pm 0.7$ & 1 & $21.0\pm 4.1$ & $4.09 \pm 0.33$ & $3.26 \pm 0.47$ & $2.48 \pm 0.19$ & 3 3 - & 1  \\
000206 & 02.33.03 & N & 28.10 & 18.20 & 1.4 & 142.6719 & -42.3230 & 75.0 & S & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $26.0\pm 3.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000207 & 23.56.21 & N & 289.70 & 59.25 & 1.7 & 90.2937 & 19.7354 & -1.1 & 4B\_7986 & $6.0\pm 1.4$ & $6.0\pm 1.4$ & 1 & $6.0\pm 2.2$ & $3.13 \pm 0.22$ & $6.70 \pm 0.52$ & $1.41 \pm 0.19$ & 3 2 3 & 2  \\
000208A & 04.21.11 & N & 28.90 & -22.84 & 0.1 & 200.0127 & -74.8548 & 85.3 & W & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $8.0\pm 4.5$ & $0.43 \pm 0.08$ & $0.89 \pm 0.22$ & $1.53 \pm 0.46$ & 1 1 - & 1  \\
000208B & 09.12.08 & N & 82.00 & -16.00 & 25.0 & 218.6054 & -25.4875 & \nodata & G & $50.0\pm 5.7$ & $37.0\pm 17.0$ & 8 & $48.0\pm 4.1$ & $4.22 \pm 0.30$ & $1.18 \pm 0.10$ & $1.34 \pm 0.19$ & 1 1 4 & 8  \\
000209 & 08.04.50 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $4.7\pm 1.7$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000210 & 08.44.05 & Y & 29.81 & -40.67 & 0.1 & 261.3449 & -70.5399 & 39.9 & W & $17.0\pm 0.7$ & $17.0\pm 0.7$ & 1 & $9.0\pm 1.4$ & $48.0 \pm 3.7$ & $164.5 \pm 13.1$ & $1.44 \pm 0.16$ & 1 1 - & 1  \\
000211 & 12.33.44 & N & 3.20 & 24.00 & 1.7 & 111.7107 & -38.0284 & 16.3 & S & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
000212 & 17.06.32 & N & 329.00 & 72.00 & 24.0 & 110.2050 & 13.6131 & \nodata & G & $8.0\pm 0.7$ & $4.0\pm 1.4$ & 3 & $8.0\pm 3.6$ & $0.82 \pm 0.09$ & $5.41 \pm 0.52$ & $1.49 \pm 0.23$ & 3 3 - & 1  \\
000214A & 01.01.00 & Y & 283.57 & -66.45 & 0.1 & 329.0852 & -24.9872 & 15.7 & W & $9.0\pm 0.7$ & $9.0\pm 0.7$ & 1 & $8.0\pm 3.2$ & $10.87 \pm 0.86$ & $29.4 \pm 2.4$ & $1.46 \pm 0.16$ & 1 1 - & 1  \\
000214B & 05.44.18 & Y & 319.00 & -49.00 & 50.0 & 349.8631 & -43.5108 & \nodata & G & $0.49\pm 0.07$ & $0.35\pm 0.07$ & \nodata & $0.41 \pm 0.16$ & $0.21 \pm 0.04$ & $1.62 \pm 0.24$ & $1.93 \pm 0.65$ & 1 1 2 & 1  \\
000217 & 10.47.06 & Y & 16.56 & 36.51 & 2.1 & 126.2482 & -26.2664 & 46.3 & 4B\_7989 & $12.0\pm 0.7$ & $12.0\pm 0.7$ & 1 & $16.0\pm 5.4$ & $1.85 \pm 0.15$ & $5.95 \pm 0.45$ & $1.76 \pm 0.19$ & 2 2 1 & 1  \\
000218A & 16.01.10 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $280.0\pm 0.7$ & $117.0\pm 4.2$ & 32 & $252.0\pm 7.3$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000218B & 16.19.05 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.0\pm 0.7$ & $24.0\pm 0.7$ & 1 & $20.0\pm 2.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000222 & 13.44.26 & Y & 53.99 & 60.60 & 5.8 & 141.8162 & 3.9096 & 56.2 & 4B\_7995 & $0.59\pm 0.12$ & $0.47\pm 0.12$ & \nodata & \nodata & $0.23 \pm 0.06$ & $4.1 \pm 1.1$ & \nodata & 3 3 - & 1  \\
000223 & 23.13.41 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.0\pm 0.7$ & $14.0\pm 1.4$ & 4 & $24.0\pm 4.5$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000224 & 22.50.09 & N & 298.80 & -27.40 & 9.8 & 13.6656 & -25.2677 & 85.9 & S & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $6.0\pm 3.6$ & $0.27 \pm 0.08$ & \nodata & $2.07 \pm 0.91$ & 3 3 2 & 1  \\
000225 & 01.35.30 & Y & 110.56 & 0.53 & 2.9 & 215.9856 & 7.0922 & 25.7 & 4B\_7997 & $16.0\pm 0.7$ & $13.0\pm 1.4$ & 4 & $13.0\pm 4.2$ & $2.13 \pm 0.21$ & $2.23 \pm 0.37$ & $1.79 \pm 0.23$ & 1 1 4 & 1  \\
000226 & 12.51.08 & Y & 327.00 & -10.00 & 20.0 & 45.5484 & -43.5961 & \nodata & G & $126.0\pm 0.7$ & $108.0\pm 2.1$ & 10 & $84.0\pm 2.8$ & $96.1 \pm 7.5$ & $53.6 \pm 4.3$ & $1.59 \pm 0.16$ & 2 2 - & 1  \\
000227 & 21.36.02 & Y & 43.33 & -7.49 & 2.5 & 184.3738 & -55.0814 & 100.5 & 4B\_8001 & $109.0\pm 5.7$ & $59.0\pm 17.0$ & 12 & $102.0\pm 2.2$ & $12.21 \pm 0.95$ & $3.18 \pm 0.27$ & $2.17 \pm 0.18$ & 2 2 - & 8  \\
000301A & 02.33.54 & Y & 354.86 & 75.78 & 0.1 & 118.4539 & 13.5380 & 25.8 & I & $11.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $10.0\pm 3.2$ & $3.62 \pm 0.27$ & $10.03 \pm 0.82$ & $0.90 \pm 0.19$ & 3 3 - & 1  \\
000301B & 12.27.44 & N & 239.00 & 0.00 & 24.0 & 9.2697 & 38.0731 & \nodata & G & $46.0\pm 0.7$ & $24.0\pm 2.1$ & 12 & $45.0\pm 5.4$ & $1.92 \pm 0.19$ & $1.18 \pm 0.26$ & $1.81 \pm 0.22$ & 1 1 - & 1  \\
000301C & 12.41.05 & Y & 215.00 & -6.00 & 26.0 & 339.0810 & 50.5503 & \nodata & G & $96.0\pm 9.9$ & $87.0\pm 29.7$ & 10 & $87.0\pm 4.2$ & $8.35 \pm 0.53$ & $1.13 \pm 0.09$ & $1.79 \pm 0.15$ & 1 1 4 & 14  \\
000302 & 14.22.27 & N & 174.46 & 30.66 & 3.8 & 196.1943 & 73.5291 & 59.2 & 4B\_8009 & $7.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $11.0\pm 4.1$ & $1.32 \pm 0.31$ & $2.54 \pm 0.47$ & $2.74 \pm 0.44$ & 4 4 - & 1  \\
000306 & 18.00.32 & Y & 226.07 & 40.92 & 2.2 & 68.3825 & 59.4657 & 10.6 & 4B\_8019 & $19.0\pm 0.7$ & $8.0\pm 1.4$ & 4 & $20.0\pm 11.2$ & $2.35 \pm 0.36$ & $3.86 \pm 0.54$ & $1.90 \pm 0.44$ & 2 4 1 & 1  \\
000310 & 15.07.15 & Y & 5.40 & -1.46 & 3.6 & 106.1113 & -63.3531 & 53.7 & 4B\_8027 & $0.08\pm 0.04$ & $0.08\pm 0.04$ & \nodata & $0.09 \pm 0.04$ & $0.90 \pm 0.19$ & $7.6 \pm 1.6$ & $1.32 \pm 0.59$ & 3 2 - & 1  \\
000312 & 05.23.55 & N & 320.29 & 37.92 & 1.7 & 83.6404 & -8.4240 & 25.0 & 4B\_8030 & $28.0\pm 0.7$ & $17.0\pm 0.7$ & 2 & $24.0\pm 2.2$ & $6.15 \pm 0.33$ & $10.20 \pm 0.59$ & $1.96 \pm 0.12$ & 1 2 1 & 1  \\
000314 & 08.51.43 & Y & 137.71 & 50.66 & 2.3 & 167.7720 & 42.4582 & 56.8 & 4B\_8036 & $13.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $12.9\pm 2.7$ & $1.81 \pm 0.20$ & $2.94 \pm 0.42$ & $1.60 \pm 0.28$ & 2 4 1 & 1  \\
000317 & 08.03.27 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $29.0\pm 0.7$ & $29.0\pm 0.7$ & 1 & $25.0\pm 2.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000323 & 09.02.06 & Y & 193.00 & 48.82 & 1.0 & 122.6816 & 68.3080 & 66.2 & I & $63.0\pm 0.7$ & $54.0\pm 1.4$ & 5 & $46.0\pm 4.5$ & $11.93 \pm 0.78$ & $4.71 \pm 0.41$ & $1.99 \pm 0.14$ & 3 3 - & 1  \\
000327 & 22.37.57 & Y & 316.00 & 55.00 & 25.0 & 94.0877 & 5.4194 & \nodata & G & $122.0\pm 0.7$ & $80.0\pm 2.1$ & 12 & $87.0\pm 6.3$ & $11.66 \pm 0.85$ & $3.80 \pm 0.39$ & $1.44 \pm 0.15$ & 3 3 - & 1  \\
000328 & 01.35.09 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $147.0\pm 0.7$ & $87.0\pm 2.1$ & 12 & $116.0\pm 12.0$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000330 & 20.57.29 & Y & 358.31 & 39.26 & 5.1 & 110.8013 & -22.2370 & 43.2 & 4B\_8057 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
000402A & 02.55.51 & N & 318.00 & 25.00 & 55.0 & 72.5722 & -15.7571 & \nodata & G & $14.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $17.0\pm 5.1$ & $0.73 \pm 0.12$ & $1.19 \pm 0.35$ & $1.38 \pm 0.41$ & 3 3 - & 1  \\
000402B & 14.30.58 & Y & 343.53 & 6.65 & 1.8 & 78.5947 & -45.8799 & 22.5 & 4B\_8063 & $22.0\pm 0.7$ & $15.0\pm 0.7$ & 2 & $27.0\pm 11.0$ & $5.55 \pm 0.50$ & $12.1 \pm 1.1$ & $1.46 \pm 0.19$ & 2 2 - & 1  \\
000407 & 03.06.38 & Y & 157.98 & -70.06 & 2.7 & 291.4974 & -10.3496 & 19.0 & 4B\_8066 & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $8.5\pm 1.9$ & $0.74 \pm 0.09$ & $2.66 \pm 0.32$ & $1.62 \pm 0.28$ & 1 1 - & 1  \\
000409 & 15.00.30 & N & 264.37 & 80.82 & 5.3 & 112.9027 & 29.6811 & 27.9 & 4B\_8071 & $37.0\pm 0.7$ & $15.0\pm 1.4$ & 5 & $39.0\pm 5.4$ & $1.31 \pm 0.16$ & $2.58 \pm 0.37$ & $1.71 \pm 0.26$ & 3 3 - & 1  \\
000410 & 07.19.47 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.0\pm 0.7$ & $19.0\pm 2.1$ & 7 & $27.0\pm 10.0$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000411 & 02.14.02 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.76\pm 0.04$ & $1.29\pm 0.04$ & \nodata & $1.62 \pm 0.17$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000412 & 11.42.53 & Y & 201.37 & -59.78 & 4.0 & 307.2088 & 2.8088 & 45.1 & 4B\_8073 & $4.81\pm 0.11$ & $1.42\pm 0.11$ & \nodata & $3.16 \pm 0.81$ & $0.44 \pm 0.08$ & $1.86 \pm 0.36$ & $1.58 \pm 0.50$ & 1 1 - & 1  \\
000415 & 00.16.09 & N & 175.47 & 68.27 & 8.8 & 132.3699 & 47.5634 & 34.9 & 4B\_8074 & $20.0\pm 1.4$ & $4.0\pm 2.8$ & 3 & $62.0\pm 15.0$ & $2.38 \pm 0.57$ & $2.02 \pm 0.49$ & \nodata & 1 1 - & 2  \\
000418 & 21.30.18 & Y & 69.80 & 76.15 & 5.6 & 135.1867 & 19.0569 & 31.1 & 4B\_8079 & $2.0 \pm 0.7$ & $0.56\pm 0.06$ & \nodata & $2.0\pm 1.3$ & $0.20 \pm 0.07$ & $1.00 \pm 0.36$ & \nodata & 1 1 - & 1  \\
000419 & 02.12.49 & Y & 330.07 & 48.28 & 0.3 & 95.9251 & -5.4109 & 68.2 & I & $24.0\pm 0.7$ & $24.0\pm 0.7$ & 1 & $20.0\pm 3.2$ & $10.82 \pm 0.73$ & $14.7 \pm 1.1$ & $1.78 \pm 0.14$ & 3 3 - & 1  \\
000420A & 11.44.32 & Y & 16.446 & 27.177 & 0.7 & 126.8557 & -35.5854 & 68.7 & I & $1.88\pm 0.03$ & $0.19\pm 0.03$ & \nodata & $1.89 \pm 0.11$ & $1.28 \pm 0.14$ & $12.5 \pm 1.3$ & $0.93 \pm 0.31$ & 3 2 - & 1  \\
000420B & 14.22.11 & N & 129.26 & -14.59 & 1.6 & 238.8048 & 15.5515 & 33.7 & 4B\_8081 & $32.0\pm 0.7$ & $29.0\pm 1.4$ & 4 & $31.0\pm 3.2$ & $15.4 \pm 2.5$ & $21.9 \pm 4.5$ & $1.72 \pm 0.34$ & 4 4 - & 1  \\
000420C & 18.00.40 & Y & 313.81 & -63.01 & 3.2 & 332.4787 & -37.8829 & 46.4 & 4B\_8082 & $3.06\pm 0.06$ & $0.75\pm 0.06$ & \nodata & $2.73 \pm 0.29$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000421 & 12.23.34 & Y & 174.91 & 16.98 & 3.5 & 240.6663 & 70.5490 & 67.4 & 4B\_8084 & $52.0\pm 0.7$ & $41.0\pm 2.1$ & 7 & $44.0\pm 5.4$ & $10.8 \pm 1.3$ & $4.77 \pm 0.77$ & $2.01 \pm 0.27$ & 4 4 - & 1  \\
000425 & 05.25.31 & N & 315.00 & -47.00 & 34.0 & 352.8800 & -41.0253 & \nodata & G & $40.0\pm 0.7$ & $29.0\pm 1.4$ & 3 & $33.0\pm 4.1$ & $3.40 \pm 0.26$ & $3.44 \pm 0.33$ & $2.20 \pm 0.17$ & 1 1 - & 1  \\
000429 & 10.07.22 & Y & 98.34 & -4.42 & 0.2 & 214.8200 & -6.0307 & 84.0 & I & $176.0\pm 0.7$ & $91.0\pm 3.5$ & 26 & $163.0\pm 2.2$ & $21.8 \pm 1.6$ & $17.4 \pm 1.3$ & $1.03 \pm 0.16$ & 3 3 - & 1  \\
000502A & 03.23.24 & N & 68.00 & 9.00 & 47.0 & 186.8545 & -25.5369 & \nodata & G & $25.0\pm 1.4$ & $6.0\pm 1.4$ & 2 & $28.0\pm 5.4$ & $1.28 \pm 0.21$ & $1.05 \pm 0.18$ & $3.03 \pm 0.42$ & 2 2 3 & 2  \\
000502B & 13.18.35 & Y & 252.00 & -41.00 & 47.0 & 343.3629 & 2.6008 & \nodata & G & $9.0\pm 2.8$ & $6.0\pm 2.8$ & 2 & $9.0\pm 2.8$ & $1.73 \pm 0.39$ & $2.14 \pm 0.54$ & $2.58 \pm 0.42$ & 4 4 - & 4  \\
000502C & 15.00.59 & N & 171.80 & -63.50 & 7.3 & 293.6990 & -2.1484 & 43.6 & S & $6.0\pm 1.4$ & $5.0\pm 1.4$ & 2 & $21.0\pm 10.3$ & $0.89 \pm 0.15$ & $1.19 \pm 0.21$ & $2.15 \pm 0.40$ & 3 4 3 & 2  \\
000503 & 22.49.45 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $155.0\pm 0.7$ & $23.0\pm 1.4$ & 6 & $150.0\pm 7.1$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000506 & 10.16.42 & Y & 258.00 & -9.00 & 17.0 & 12.7978 & 17.3500 & \nodata & G & $26.0\pm 0.7$ & $11.0\pm 1.4$ & 3 & $19.0\pm 8.1$ & $2.98 \pm 0.24$ & $4.44 \pm 0.40$ & $1.75 \pm 0.20$ & 1 4 1 & 1  \\
000507 & 13.08.50 & Y & 232.00 & -32.00 & 40.0 & 337.6854 & 20.1056 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
000511A & 01.12.09 & N & 331.24 & -36.11 & 1.8 & 8.0287 & -53.7302 & 73.1 & 4B\_8101 & $135.0\pm 0.7$ & $74.0\pm 3.5$ & 22 & $109.0\pm 9.2$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
000511B & 18.02.58 & N & 295.58 & -8.70 & 4.2 & 30.8311 & -15.2297 & 13.6 & 4B\_8102 & $33.0\pm 2.8$ & $6.0\pm 5.7$ & 5 & $40.0\pm 4.5$ & $1.31 \pm 0.33$ & $0.57 \pm 0.14$ & $3.66 \pm 0.52$ & 1 1 4 & 4  \\
000516 & 09.26.05 & Y & 35.07 & -14.83 & 0.5 & 186.6706 & -65.9536 & 32.5 & I & $7.16\pm 0.05$ & $4.21\pm 0.05$ & \nodata & $3.88 \pm 0.84$ & $4.07 \pm 0.30$ & $17.9 \pm 1.4$ & $2.37 \pm 0.17$ & 2 2 - & 1  \\
000517A & 05.36.30 & Y & 107.98 & 76.74 & 1.9 & 137.8597 & 27.5192 & 12.3 & 4B\_8109 & $5.99\pm 0.10$ & $3.96\pm 0.10$ & \nodata & $3.9\pm 1.0$ & $1.79 \pm 0.14$ & $6.41 \pm 0.54$ & $1.92 \pm 0.16$ & 3 3 - & 1  \\
000517B & 10.02.03 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $56.0\pm 0.7$ & $14.0\pm 2.1$ & 7 & $57.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000518 & 05.41.51 & Y & 71.33 & 53.91 & 2.4 & 153.2196 & 5.4125 & 41.9 & 4B\_8110 & $9.0\pm 0.7$ & $9.0\pm 0.7$ & 1 & $7.98 \pm 0.93$ & $2.54 \pm 0.22$ & $3.98 \pm 0.43$ & $1.15 \pm 0.20$ & 1 1 - & 1  \\
000519 & 08.18.12 & Y & 346.16 & 1.17 & 0.3 & 76.3756 & -51.7778 & 24.7 & I & $10.0\pm 0.7$ & $4.0\pm 0.7$ & 2 & $10.0\pm 8.2$ & $2.54 \pm 0.22$ & $3.98 \pm 0.43$ & $1.15 \pm 0.20$ & 3 3 - & 1  \\
000523 & 19.01.35 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
000525 & 06.08.33 & Y & 169.00 & 10.00 & 33.0 & 245.6726 & 61.7324 & \nodata & G & $12.0\pm 2.1$ & $9.0\pm 4.2$ & 3 & $15.0\pm 4.5$ & $1.09 \pm 0.14$ & $1.34 \pm 0.21$ & $0.63 \pm 0.35$ & 3 3 4 & 3  \\
000528 & 08.46.24 & Y & 161.35 & -34.00 & 0.1 & 275.0789 & 21.9662 & 62.8 & W & $80.0\pm 0.7$ & $79.0\pm 0.7$ & 2 & $65.0\pm 2.2$ & $16.5 \pm 1.1$ & $12.21 \pm 0.98$ & $2.01 \pm 0.14$ & 3 3 - & 1  \\
000529A & 00.03.51 & N & 218.00 & 39.00 & 50.0 & 68.8653 & 65.9358 & \nodata & G & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $4.0\pm 2.2$ & $0.23 \pm 0.05$ & $0.87 \pm 0.33$ & $1.19 \pm 0.61$ & 1 1 - & 1  \\
000529B & 08.43.12 & Y & 2.28 & -61.53 & 0.1 & 311.6812 & -54.8736 & 7.4 & W & $14.0\pm 0.7$ & $14.0\pm 0.7$ & 1 & $13.0\pm 4.5$ & $3.48 \pm 0.24$ & $6.12 \pm 0.50$ & $2.15 \pm 0.15$ & 3 3 - & 1  \\
000604 & 08.31.02 & N & 91.00 & 24.00 & 25.0 & 186.3373 & 1.0529 & \nodata & G & $14.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $18.0\pm 4.2$ & $1.40 \pm 0.26$ & $1.94 \pm 0.45$ & $1.10 \pm 0.41$ & 2 2 - & 1  \\
000606 & 01.54.29 & Y & 247.00 & 52.00 & 36.0 & 80.0274 & 42.8669 & \nodata & G & $15.0\pm 0.7$ & $12.0\pm 1.4$ & 3 & $13.0\pm 3.6$ & $2.14 \pm 0.16$ & $4.06 \pm 0.42$ & $2.30 \pm 0.15$ & 3 3 4 & 1  \\
000612 & 22.54.41 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.86\pm 0.08$ & $0.70\pm 0.08$ & \nodata & $0.85 \pm 0.18$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000613 & 00.31.44 & N & 133.00 & 52.00 & 34.0 & 166.4675 & 39.3791 & \nodata & G & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $5.0\pm 3.6$ & $0.44 \pm 0.09$ & $2.94 \pm 0.37$ & $1.36 \pm 0.47$ & 3 3 - & 1  \\
000614 & 08.34.01 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $19.0\pm 0.7$ & $13.0\pm 1.4$ & 3 & $18.0\pm 5.0$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000615A & 06.17.48 & N & 233.14 & 73.80 & 0.1 & 109.5397 & 38.8514 & 31.9 & W & $13.0\pm 2.1$ & $11.0\pm 4.2$ & 3 & $13.0\pm 4.2$ & $0.96 \pm 0.10$ & $1.00 \pm 0.13$ & $1.93 \pm 0.23$ & 1 1 - & 3  \\
000615B & 16.32.35 & Y & 35.61 & -17.87 & 0.2 & 193.8783 & -67.0831 & 46.3 & I & $24.0\pm 0.7$ & $12.0\pm 1.4$ & 3 & $18.0\pm 1.4$ & $7.62 \pm 0.47$ & $20.9 \pm 1.3$ & $1.91 \pm 0.14$ & 2 2 1 & 1  \\
000618 & 08.55.40 & N & 89.00 & 21.00 & 39.0 & 188.0226 & -2.0413 & \nodata & G & $28.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $24.0\pm 3.6$ & $0.93 \pm 0.17$ & $1.73 \pm 0.56$ & $2.47 \pm 0.48$ & 2 2 - & 1  \\
000620A & 00.54.39 & N & 276.00 & -59.00 & 40.0 & 335.8158 & -19.6399 & \nodata & G & $24.0\pm 0.7$ & $13.0\pm 1.4$ & 6 & $25.0\pm 5.4$ & $1.67 \pm 0.21$ & $1.12 \pm 0.20$ & \nodata & 1 1 - & 1  \\
000620B & 05.33.33 & Y & 113.82 & 69.20 & 0.1 & 146.4475 & 29.1013 & 38.1 & W & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
000621 & 02.00.51 & Y & 247.00 & -3.00 & 68.0 & 11.7687 & 29.7869 & \nodata & G & $132.0\pm 0.7$ & $88.0\pm 3.5$ & 25 & $119.0\pm 5.4$ & $16.2 \pm 2.0$ & $3.76 \pm 0.59$ & $2.28 \pm 0.25$ & 4 4 - & 1  \\
000623 & 01.04.46 & N & 296.00 & 6.00 & 19.0 & 44.3799 & -8.8332 & \nodata & G & $1.0 \pm 0.7$ & \nodata & \nodata &$2.0\pm 1.4$ & $0.72 \pm 0.09$ & $7.23 \pm 0.94$ & $1.43 \pm 0.37$ & 4 4 - & 1  \\
000626 & 20.47.29 & Y & 90.00 & -26.00 & 40.0 & 231.7689 & -22.2049 & \nodata & G & $1.28\pm 0.03$ & $0.25\pm 0.03$ & \nodata & $1.60 \pm 0.36$ & $0.58 \pm 0.09$ & $10.6 \pm 2.5$ & $1.63 \pm 0.39$ & 3 2 - & 1  \\
000627 & 04.42.08 & N & 51.00 & 22.00 & 29.0 & 163.6244 & -28.5673 & \nodata & G & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $5.0\pm 3.6$ & $0.70 \pm 0.09$ & $2.24 \pm 0.32$ & $2.12 \pm 0.35$ & 2 2 1 & 1  \\
000629 & 00.28.18 & Y & 104.00 & 53.00 & 50.0 & 163.3991 & 22.0135 & \nodata & G & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $16.0\pm 4.5$ & $0.40 \pm 0.10$ & $0.93 \pm 0.37$ & $1.29 \pm 0.70$ & 1 1 - & 1  \\
000630 & 00.30.59 & Y & 221.81 & 41.22 & 0.4 & 71.1143 & 62.4061 & 62.5 & I & $51.0\pm 0.7$ & $30.0\pm 1.4$ & 6 & $26.0\pm 4.1$ & $15.1 \pm 1.1$ & $15.3 \pm 1.2$ & $1.63 \pm 0.16$ & 1 1 - & 1  \\
000701A & 00.19.16 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $8.0\pm 0.7$ & $8.0\pm 0.7$ & 1 & $7.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000701B & 07.12.40 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.31\pm 0.02$ & $0.97\pm 0.02$ & \nodata & $0.81 \pm 0.15$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000704 & 02.59.33 & Y & 115.00 & -31.00 & 31.0 & 245.7573 & -4.2673 & \nodata & G & $31.0\pm 0.7$ & $18.0\pm 1.4$ & 4 & $30.0\pm 1.4$ & $2.97 \pm 0.30$ & $3.24 \pm 0.37$ & $1.64 \pm 0.24$ & 2 2 - & 1  \\
000713 & 05.28.39 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
000718A & 12.29.52 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $46.0\pm 0.7$ & $18.0\pm 2.1$ & 8 & $39.0\pm 7.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000718B & 20.47.09 & Y & 111.00 & -3.00 & 18.0 & 219.3418 & 5.8536 & \nodata & G & $58.0\pm 0.7$ & $55.0\pm 1.4$ & 4 & $34.0\pm 2.2$ & $68.8 \pm 5.8$ & $66.5 \pm 5.8$ & $1.45 \pm 0.16$ & 2 2 - & 1  \\
000721 & 20.36.50 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $7.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000723 & 10.40.06 & N & 20.00 & -51.00 & 41.0 & 292.0500 & -65.5205 & \nodata & G & $20.0\pm 0.7$ & $8.0\pm 1.4$ & 3 & $18.0\pm 3.2$ & $1.00 \pm 0.12$ & $2.12 \pm 0.28$ & $1.54 \pm 0.25$ & 3 3 - & 1  \\
000727 & 19.42.41 & N & 176.30 & 17.40 & 0.1 & 241.9599 & 71.8780 & 3.7 & I & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
000801 & 01.11.08 & Y & 53.00 & -44.00 & 24.0 & 251.3272 & -53.7231 & \nodata & G & $1.20\pm 0.09$ & $0.95\pm 0.09$ & \nodata & $1.05 \pm 0.15$ & $0.51 \pm 0.05$ & $4.34 \pm 0.84$ & $0.74 \pm 0.35$ & 3 3 2 & 1  \\
000805 & 12.06.24 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.60\pm 0.05$ & $0.60\pm 0.05$ & \nodata & \nodata & \nodata & \nodata & \nodata & 2 - - & 1  \\
000808 & 18.37.01 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $5.0\pm 1.4$ & 3 & $19.0\pm 5.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000811 & 15.30.01 & N & 299.58 & 23.53 & 0.5 & 61.3728 & -3.0220 & 69.1 & I & $73.0\pm 0.7$ & $67.0\pm 1.4$ & 4 & $51.0\pm 4.1$ & $26.8 \pm 1.5$ & $30.7 \pm 1.8$ & $1.68 \pm 0.14$ & 1 4 1 & 1  \\
000818 & 20.09.06 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $3.0\pm 1.4$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
000819 & 08.15.35 & N & 177.00 & -14.00 & 38.0 & 280.4556 & 46.0849 & \nodata & G & $11.0\pm 0.7$ & $6.0\pm 1.4$ & 4 & $21.0\pm 2.2$ & $0.95 \pm 0.13$ & $1.27 \pm 0.24$ & $2.63 \pm 0.36$ & 2 2 - & 1  \\
000820 & 16.45.45 & N & 196.00 & -21.00 & 27.0 & 306.8645 & 41.7758 & \nodata & G & $128.0\pm 3.5$ & $34.0\pm 7.1$ & 5 & $125.0\pm 3.6$ & $3.42 \pm 0.38$ & $1.59 \pm 0.18$ & $2.57 \pm 0.28$ & 2 2 - & 5  \\
000821 & 02.16.52 & N & 359.00 & 22.00 & 17.0 & 106.3077 & -39.0755 & \nodata & G & $8.0\pm 0.7$ & $8.0\pm 0.7$ & 1 & $7.0\pm 2.2$ & $2.68 \pm 0.39$ & $6.72 \pm 0.96$ & $2.09 \pm 0.32$ & 4 4 - & 1  \\
000823 & 07.22.32 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $38.0\pm 0.7$ & $23.0\pm 2.1$ & 7 & $31.0\pm 5.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000827 & 03.50.55 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $9.0\pm 7.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000828A & 17.55.38 & N & 19.00 & 61.00 & 41.0 & 125.9059 & -1.7298 & \nodata & G & $14.0\pm 2.8$ & $11.0\pm 5.7$ & 4 & $14.0\pm 2.8$ & $0.73 \pm 0.09$ & $0.73 \pm 0.12$ & $1.91 \pm 0.26$ & 1 1 - & 4  \\
000828B & 23.02.14 & N & 155.00 & -24.00 & 47.0 & 263.8714 & 27.1582 & \nodata & G & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $5.0\pm 3.6$ & $0.26 \pm 0.07$ & $1.77 \pm 0.58$ & $1.64 \pm 0.78$ & 2 2 - & 1  \\
000830A & 05.09.14 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $33.0\pm 0.7$ & $10.0\pm 2.1$ & 7 & $29.0\pm 6.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
000830B & 11.39.08 & Y & 141.00 & -49.00 & 22.0 & 271.8636 & 0.9436 & \nodata & G & $39.0\pm 0.7$ & $17.0\pm 1.4$ & 5 & $35.0\pm 3.2$ & $2.71 \pm 0.20$ & $4.14 \pm 0.37$ & $2.03 \pm 0.17$ & 3 3 2 & 1  \\
000830C & 23.49.52 & Y & 353.55 & 6.35 & 0.2 & 90.9412 & -51.6594 & 27.8 & I & $16.0\pm 0.7$ & $14.0\pm 0.7$ & 2 & $9.0\pm 2.8$ & $9.70 \pm 0.97$ & $18.4 \pm 1.9$ & $2.23 \pm 0.22$ & 4 4 - & 1  \\
000903A & 13.01.50 & Y & 327.00 & 59.00 & 29.0 & 101.1817 & 4.1077 & \nodata & G & $1.02\pm 0.10$ & $0.71\pm 0.10$ & \nodata & $1.20 \pm 0.73$ & $0.53 \pm 0.05$ & $8.6 \pm 1.3$ & $0.70 \pm 0.29$ & 1 1 4 & 1  \\
000903B & 13.29.04 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $44.0\pm 0.7$ & $14.0\pm 2.1$ & 7 & $43.0\pm 3.6$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
000903C & 15.32.22 & Y & 134.00 & -6.00 & 17.0 & 233.9785 & 24.2088 & \nodata & G & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $21.0\pm 4.5$ & $2.09 \pm 0.48$ & $7.5 \pm 1.1$ & $2.37 \pm 0.68$ & 2 2 - & 1  \\
000903D & 23.35.14 & Y & 11.00 & -23.00 & 21.0 & 100.3356 & -85.5416 & \nodata & G & $11.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $21.0\pm 9.2$ & $3.15 \pm 0.45$ & $7.6 \pm 1.6$ & $1.69 \pm 0.36$ & 3 4 - & 1  \\
000904 & 13.18.42 & Y & 12.00 & 5.00 & 22.0 & 121.3223 & -57.8610 & \nodata & G & $14.0\pm 0.7$ & $13.0\pm 0.7$ & 2 & $10.0\pm 3.2$ & $6.65 \pm 0.65$ & $18.4 \pm 1.8$ & $1.55 \pm 0.27$ & 4 4 - & 1  \\
000906 & 21.00.49 & N & 272.00 & 47.00 & 34.0 & 74.4190 & 26.6051 & \nodata & G & $24.0\pm 0.7$ & $24.0\pm 0.7$ & 1 & $20.0\pm 1.4$ & $6.41 \pm 0.49$ & $10.27 \pm 0.87$ & $1.72 \pm 0.16$ & 1 1 - & 1  \\
000915 & 03.58.18 & N & 244.00 & -81.00 & 40.0 & 310.4438 & -21.2857 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $7.0\pm 2.8$ & $0.52 \pm 0.07$ & $1.45 \pm 0.22$ & $1.93 \pm 0.28$ & 1 1 - & 1  \\
000916 & 14.15.02 & N & 85.00 & 29.00 & 20.0 & 179.2990 & -1.0118 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $15.0\pm 2.2$ & $0.79 \pm 0.11$ & $1.52 \pm 0.24$ & $1.28 \pm 0.30$ & 1 1 - & 1  \\
000917A & 09.10.04 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $18.0\pm 0.7$ & $10.0\pm 1.4$ & 5 & $26.0\pm 4.5$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000917B & 17.23.49 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $4.6\pm 1.6$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
000922 & 21.21.31 & Y & 94.00 & 34.00 & 33.0 & 178.7700 & 8.1259 & \nodata & G & $7.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $4.9\pm 1.3$ & $0.91 \pm 0.09$ & $3.04 \pm 0.36$ & $1.75 \pm 0.21$ & 1 1 - & 1  \\
000924 & 16.40.37 & N & 48.00 & -39.00 & 40.0 & 244.0762 & -58.4904 & \nodata & G & $45.0\pm 0.7$ & $13.0\pm 1.4$ & 6 & $43.0\pm 6.3$ & $2.30 \pm 0.26$ & $4.36 \pm 0.46$ & \nodata & 3 3 - & 1  \\
000926 & 21.03.06 & Y & 146.00 & 12.00 & 44.0 & 222.4715 & 43.6357 & \nodata & G & $1.32\pm 0.10$ & $0.61\pm 0.10$ & \nodata & $1.30 \pm 0.59$ & $0.26 \pm 0.07$ & $2.16 \pm 0.87$ & $0.78 \pm 0.78$ & 2 2 - & 1  \\
001004 & 14.51.26 & Y & 240.09 & -56.81 & 6.0 & 326.6585 & -2.9099 & 53.4 & I & $15.0\pm 0.7$ & $15.0\pm 0.7$ & 1 & $9.0\pm 3.2$ & $43.3 \pm 2.1$ & $124.0 \pm 6.1$ & $1.52 \pm 0.11$ & 3 3 2 & 1  \\
001009 & 14.32.04 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $40.0\pm 0.7$ & $26.0\pm 1.4$ & 6 & $39.0\pm 4.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
001011A & 10.06.49 & Y & 67.00 & 53.00 & 34.0 & 152.1651 & 2.8893 & \nodata & G & $0.93\pm 0.05$ & $0.60\pm 0.05$ & \nodata & $0.77 \pm 0.25$ & $0.28 \pm 0.04$ & $5.7 \pm 1.2$ & $1.60 \pm 0.29$ & 1 1 - & 1  \\
001011B & 12.59.22 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
001011C & 15.54.48 & Y & 275.77 & -50.90 & 0.1 & 343.6887 & -16.5343 & 57.1 & W & $32.0\pm 0.7$ & $28.0\pm 1.4$ & 3 & $24.0\pm 2.8$ & $18.5 \pm 1.3$ & $21.8 \pm 1.7$ & $1.54 \pm 0.14$ & 3 3 - & 1  \\
001012 & 14.15.34 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.82\pm 0.12$ & $0.59\pm 0.12$ & \nodata & $0.98 \pm 0.33$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
001013 & 18.13.38 & N & 203.00 & -44.00 & 22.0 & 310.5963 & 18.2673 & \nodata & G & $67.0\pm 0.7$ & $59.0\pm 1.4$ & 5 & $37.0\pm 3.2$ & $27.5 \pm 2.0$ & $16.5 \pm 1.2$ & $2.29 \pm 0.17$ & 2 2 - & 1  \\
001015A & 02.34.12 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $54.0\pm 0.7$ & $12.0\pm 1.4$ & 3 & $53.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
001015B & 17.31.12 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $8.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $8.0\pm 2.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
001019 & 23.59.17 & Y & 257.93 & 35.34 & 0.3 & 58.7577 & 34.7336 & 29.4 & I & $33.0\pm 0.7$ & $18.0\pm 1.4$ & 5 & $28.0\pm 4.5$ & $8.19 \pm 0.45$ & $22.5 \pm 1.2$ & $1.97 \pm 0.13$ & 1 1 2 & 1  \\
001020 & 17.17.49 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $19.0\pm 0.7$ & $4.0\pm 1.4$ & 3 & $19.0\pm 3.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
001022A & 00.18.18 & N & 196.00 & 15.00 & 24.0 & 317.1119 & 77.5246 & \nodata & G & $7.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $6.0\pm 2.8$ & $0.88 \pm 0.17$ & $1.71 \pm 0.43$ & \nodata & 2 2 - & 1  \\
001022B & 05.14.53 & Y & 275.00 & -79.00 & 23.0 & 314.9808 & -25.1117 & \nodata & G & $10.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $11.0\pm 8.1$ & $1.23 \pm 0.11$ & $3.93 \pm 0.37$ & $2.22 \pm 0.21$ & 3 3 - & 1  \\
001101 & 21.52.31 & N & 119.00 & 42.00 & 27.0 & 177.8527 & 29.2732 & \nodata & G & $17.0\pm 3.5$ & $15.0\pm 7.1$ & 3 & $19.0\pm 2.8$ & $1.23 \pm 0.14$ & $0.87 \pm 0.11$ & $1.81 \pm 0.24$ & 1 1 - & 5  \\
001105 & 09.49.01 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.0\pm 0.7$ & $26.0\pm 0.7$ & 2 & $23.0\pm 2.8$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
001106 & 17.17.48 & Y & 190.00 & -15.00 & 40.0 & 298.8197 & 47.7804 & \nodata & G & $0.97\pm 0.03$ & $0.41\pm 0.03$ & \nodata & $0.71 \pm 0.17$ & $0.36 \pm 0.06$ & $2.78 \pm 0.55$ & $1.64 \pm 0.41$ & 2 2 - & 1  \\
001107 & 02.17.09 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $7.0\pm 0.7$ & $7.0\pm 0.7$ & 1 & $8.0\pm 3.6$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
001108 & 21.19.00 & Y & 233.00 & 48.00 & 27.0 & 77.7171 & 52.5718 & \nodata & G & $26.0\pm 0.7$ & $10.0\pm 1.4$ & 4 & $26.0\pm 4.5$ & $1.46 \pm 0.19$ & $1.64 \pm 0.25$ & $1.50 \pm 0.35$ & 2 1 2 & 1  \\
001109 & 09.23.13 & Y & 277.53 & 55.30 & 0.3 & 84.2352 & 24.9574 & 50.3 & W & $60.0\pm 0.7$ & $38.0\pm 2.8$ & 13 & $54.0\pm 3.6$ & $4.23 \pm 0.34$ & $3.38 \pm 0.35$ & $1.95 \pm 0.17$ & 1 1 - & 1  \\
001110 & 12.17.29 & Y & 196.00 & -6.00 & 21.0 & 308.6323 & 56.7326 & \nodata & G & $41.0\pm 0.7$ & $25.0\pm 1.4$ & 4 & $35.0\pm 2.8$ & $11.57 \pm 0.93$ & $24.3 \pm 2.2$ & $1.86 \pm 0.16$ & 2 2 - & 1  \\
001115 & 14.06.41 & N & 34.00 & -7.00 & 21.0 & 171.7060 & -61.5790 & \nodata & G & $147.0\pm 0.7$ & $51.0\pm 2.8$ & 16 & $134.0\pm 4.1$ & $10.54 \pm 0.99$ & $6.22 \pm 0.70$ & $1.33 \pm 0.27$ & 4 4 - & 1  \\
001117 & 18.19.12 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.94\pm 0.05$ & $0.28\pm 0.05$ & \nodata & $1.12 \pm 0.46$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
001118A & 08.19.44 & N & 42.00 & -2.00 & 22.0 & 175.9136 & -52.4461 & \nodata & G & $30.0\pm 0.7$ & $26.0\pm 1.4$ & 3 & $24.0\pm 2.8$ & $5.62 \pm 0.52$ & $5.53 \pm 0.60$ & $1.22 \pm 0.27$ & 4 4 - & 1  \\
001118B & 20.43.36 & Y & 171.00 & -76.00 & 22.0 & 297.6044 & -14.0408 & \nodata & G & $29.0\pm 0.7$ & $24.0\pm 0.7$ & 2 & $24.0\pm 5.1$ & $3.10 \pm 0.24$ & $3.49 \pm 0.35$ & $1.77 \pm 0.16$ & 3 3 - & 1  \\
001121 & 20.57.25 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $18.0\pm 0.7$ & $15.0\pm 1.4$ & 3 & $16.0\pm 2.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
001123 & 13.56.47 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $8.0\pm 1.4$ & 5 & $19.0\pm 5.0$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
001201A & 13.08.56 & Y & 101.00 & -65.00 & 44.0 & 275.1085 & -25.1802 & \nodata & G & $6.0\pm 2.1$ & $5.0\pm 2.1$ & 2 & $6.3\pm 1.1$ & $0.54 \pm 0.07$ & $0.97 \pm 0.13$ & $1.69 \pm 0.30$ & 3 3 - & 3  \\
001201B & 16.38.40 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $12.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $14.0\pm 5.4$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
001204A & 02.23.37 & Y & 77.00 & -4.00 & 34.0 & 204.2972 & -24.7743 & \nodata & G & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $4.89 \pm 0.91$ & $0.74 \pm 0.10$ & $2.30 \pm 0.37$ & $1.13 \pm 0.39$ & 4 4 - & 1  \\
001204B & 08.01.09 & Y & 40.29 & 12.90 & 0.2 & 160.0576 & -41.9276 & 99.3 & I & $2.50\pm 0.08$ & $0.62\pm 0.08$ & \nodata & $2.4\pm 1.0$ & $0.68 \pm 0.11$ & $6.70 \pm 0.64$ & $2.29 \pm 0.31$ & 4 4 1 & 1  \\
001205 & 14.59.30 & Y & 260.00 & 41.00 & 31.0 & 65.8494 & 34.0615 & \nodata & G & $31.0\pm 0.7$ & $9.0\pm 1.4$ & 3 & $35.0\pm 3.2$ & $2.15 \pm 0.17$ & $3.62 \pm 0.30$ & $2.00 \pm 0.19$ & 2 2 1 & 1  \\
001206A & 09.37.01 & Y & 49.00 & -36.00 & 33.0 & 238.1995 & -58.1558 & \nodata & G & $49.0\pm 0.7$ & $43.0\pm 1.4$ & 5 & $41.0\pm 5.1$ & $6.70 \pm 0.55$ & $4.13 \pm 0.43$ & $1.45 \pm 0.16$ & 1 1 - & 1  \\
001206B & 14.31.58 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $15.0\pm 4.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
001206C & 21.29.40 & Y & 209.00 & -49.00 & 27.0 & 313.6992 & 12.5173 & \nodata & G & $32.0\pm 0.7$ & $27.0\pm 1.4$ & 4 & $27.0\pm 4.1$ & $5.55 \pm 0.47$ & $4.47 \pm 0.53$ & $1.58 \pm 0.18$ & 2 2 - & 1  \\
001212A & 09.33.42 & Y & 7.00 & -74.00 & 43.0 & 305.1380 & -43.0277 & \nodata & G & $123.0\pm 0.7$ & $42.0\pm 2.1$ & 8 & $116.0\pm 3.2$ & $7.98 \pm 0.51$ & $4.30 \pm 0.35$ & $0.93 \pm 0.17$ & 1 1 2 & 1  \\
001212B & 14.57.23 & Y & 102.40 & 36.44 & 0.1 & 179.4755 & 15.3731 & 58.4 & I & $74.0\pm 0.7$ & $40.0\pm 1.4$ & 6 & $67.0\pm 2.2$ & $20.4 \pm 1.9$ & $27.8 \pm 2.6$ & $1.43 \pm 0.27$ & 4 4 - & 1  \\
001213 & 23.07.05 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $469.0\pm 0.7$ & $78.0\pm 4.9$ & 45 & $454.0\pm 6.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
001214A & 05.59.07 & Y & 192.00 & -42.00 & 64.0 & 302.2484 & 20.8672 & \nodata & G & $19.0\pm 0.7$ & $11.0\pm 1.4$ & 5 & $18.0\pm 6.7$ & $1.21 \pm 0.11$ & $2.70 \pm 0.30$ & $2.58 \pm 0.23$ & 1 1 - & 1  \\
001214B & 21.03.05 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $6.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
001215A & 04.56.35 & N & 40.00 & 2.00 & 29.0 & 169.1713 & -50.8591 & \nodata & G & $30.0\pm 5.7$ & $21.0\pm 11.3$ & 5 & $33.0\pm 5.0$ & $2.13 \pm 0.21$ & $0.91 \pm 0.10$ & $2.03 \pm 0.20$ & 1 1 4 & 8  \\
001215B & 14.34.34 & Y & 298.00 & -17.00 & 13.0 & 23.9254 & -20.8310 & \nodata & G & $13.0\pm 0.7$ & $11.0\pm 1.4$ & 3 & $13.0\pm 2.2$ & $2.37 \pm 0.76$ & $5.4 \pm 1.2$ & \nodata & 1 2 1 & 1  \\
001216 & 14.13.22 & Y & 71.00 & -54.00 & 53.0 & 262.1406 & -40.1673 & \nodata & G & $0.30\pm 0.15$ & $0.30\pm 0.15$ & \nodata & $1.07 \pm 0.63$ & $0.36 \pm 0.05$ & $7.1 \pm 1.6$ & \nodata & 1 1 - & 1  \\
001217 & 16.20.29 & Y & 195.00 & 44.00 & 32.0 & 117.6471 & 73.0403 & \nodata & G & $68.0\pm 0.7$ & $49.0\pm 2.1$ & 11 & $69.0\pm 6.3$ & $4.32 \pm 0.31$ & $2.27 \pm 0.26$ & $2.22 \pm 0.17$ & 3 3 - & 1  \\
001218 & 02.06.08 & Y & 102.00 & 18.00 & 56.0 & 196.4406 & 7.3662 & \nodata & G & $6.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $15.0\pm 4.2$ & $0.87 \pm 0.20$ & $1.33 \pm 0.36$ & $2.14 \pm 0.55$ & 4 4 - & 1  \\
001219A & 07.35.29 & N & 50.00 & 56.00 & 36.0 & 142.6678 & -1.0714 & \nodata & G & $239.0\pm 0.7$ & $53.0\pm 3.5$ & 26 & $234.0\pm 2.8$ & $5.9 \pm 1.5$ & $3.19 \pm 0.53$ & \nodata & 4 4 - & 1  \\
001219B & 17.10.04 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $15.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $18.0\pm 5.1$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
001226A & 09.24.44 & Y & 269.00 & -33.00 & 38.0 & 357.6411 & -3.9882 & \nodata & G & $5.53\pm 0.09$ & $1.78\pm 0.09$ & \nodata & $3.0\pm 2.2$ & $1.22 \pm 0.19$ & $4.49 \pm 0.79$ & $1.56 \pm 0.36$ & 2 2 - & 1  \\
001226B & 20.14.44 & Y & 350.00 & -39.00 & 26.0 & 355.2059 & -67.5613 & \nodata & G & $35.0\pm 0.7$ & $25.0\pm 1.4$ & 3 & $33.0\pm 5.1$ & $3.36 \pm 0.30$ & $2.82 \pm 0.40$ & $0.46 \pm 0.26$ & 3 3 - & 1  \\
001228 & 12.03.14 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.0\pm 0.7$ & $17.0\pm 1.4$ & 3 & $13.0\pm 3.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010104A & 00.00.53 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $6.0\pm 5.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010104B & 17.21.30 & Y & 317.37 & 63.51 & 0.12 & 100.9771 & 10.5564 & 93.2 & I & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $3.0\pm 1.4$ & $1.05 \pm 0.07$ & $7.82 \pm 0.52$ & $2.15 \pm 0.15$ & 3 3 2 & 1  \\
010109 & 02.38.06 & Y & 323.26 & -49.52 & 1.5 & 348.4745 & -46.1620 & 60.1 & I & $9.0\pm 0.7$ & $9.0\pm 0.7$ & 1 & $7.0\pm 1.4$ & $39.6 \pm 2.0$ & $138.8 \pm 7.2$ & $1.56 \pm 0.12$ & 2 2 1 & 1  \\
010111 & 18.43.28 & Y & 141.00 & 55.00 & 38.0 & 161.4133 & 43.5341 & \nodata & G & $42.0\pm 0.7$ & $25.0\pm 2.1$ & 7 & $43.0\pm 4.1$ & $2.22 \pm 0.19$ & $1.59 \pm 0.23$ & $2.66 \pm 0.22$ & 3 3 - & 1  \\
010113 & 04.54.57 & N & 325.00 & 39.00 & 40.0 & 87.0929 & -10.2011 & \nodata & G & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $6.0\pm 3.2$ & $0.53 \pm 0.06$ & $1.84 \pm 0.26$ & $1.80 \pm 0.24$ & 3 3 - & 1  \\
010114 & 03.43.52 & Y & 158.00 & -64.00 & 30.0 & 288.3614 & -5.1463 & \nodata & G & $25.0\pm 0.7$ & $20.0\pm 1.4$ & 3 & $24.0\pm 2.2$ & $2.85 \pm 0.24$ & $3.17 \pm 0.42$ & $1.62 \pm 0.19$ & 1 1 - & 1  \\
010119A & 00.19.55 & N & 150.00 & 12.00 & 21.0 & 224.9716 & 47.1327 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010119B & 10.19.37 & N & 283.46 & 12.02 & 0.1 & 43.9268 & 4.9241 & 96.9 & I & $6.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $10.0\pm 5.4$ & $4.32 \pm 0.73$ & $23.4 \pm 2.6$ & $2.01 \pm 0.43$ & 2 2 - & 1  \\
010121 & 17.28.36 & Y & 141.00 & -45.00 & 40.0 & 269.0583 & 3.7976 & \nodata & G & $6.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $9.0\pm 5.1$ & $1.13 \pm 0.11$ & $4.63 \pm 0.43$ & $1.80 \pm 0.21$ & 1 1 - & 1  \\
010123 & 02.18.41 & Y & 99.00 & 24.00 & 33.0 & 189.7653 & 7.5123 & \nodata & G & $24.0\pm 0.7$ & $13.0\pm 1.4$ & 6 & $24.0\pm 6.1$ & $1.77 \pm 0.23$ & $1.88 \pm 0.43$ & $0.85 \pm 0.42$ & 4 4 - & 1  \\
010126A & 03.22.59 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.44\pm 0.05$ & $0.52\pm 0.05$ & \nodata & $2.19 \pm 0.67$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
010126B & 09.10.46 & N & 179.29 & 49.75 & 0.3 & 144.0320 & 65.0957 & 17.1 & A & $6.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $7.0\pm 3.2$ & $0.82 \pm 0.34$ & $7.0 \pm 3.3$ & $1.4 \pm 1.0$ & 2 4 - & 1  \\
010126C & 20.26.49 & N & 349.00 & -27.00 & 40.0 & 27.7819 & -68.7850 & \nodata & G & $21.0\pm 0.7$ & $18.0\pm 0.7$ & 2 & $20.0\pm 2.2$ & $1.91 \pm 0.18$ & $1.48 \pm 0.29$ & $2.47 \pm 0.23$ & 2 2 - & 1  \\
010127 & 08.29.18 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $169.0\pm 0.7$ & $97.0\pm 3.5$ & 21 & $147.0\pm 4.5$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010203 & 04.37.26 & Y & 118.00 & -59.00 & 33.0 & 271.8337 & -15.7316 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010208A & 01.01.24 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $12.0\pm 0.7$ & 2 & $13.0\pm 4.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010208B & 04.08.22 & N & 33.00 & 48.00 & 35.0 & 136.5941 & -12.7232 & \nodata & G & $19.0\pm 0.7$ & $13.0\pm 1.4$ & 5 & $18.0\pm 5.0$ & $1.24 \pm 0.13$ & $1.43 \pm 0.23$ & $1.85 \pm 0.23$ & 3 3 - & 1  \\
010208C & 14.26.17 & N & 131.00 & 39.00 & 48.0 & 183.1010 & 37.8188 & \nodata & G & $10.0\pm 0.7$ & $10.0\pm 0.7$ & 2 & $12.0\pm 2.2$ & $3.02 \pm 0.22$ & $4.94 \pm 0.48$ & $0.79 \pm 0.20$ & 3 3 4 & 1  \\
010209A & 05.10.59 & Y & 8.00 & 28.00 & 44.0 & 117.7137 & -34.6747 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010209B & 07.28.53 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.42\pm 0.05$ & $0.61\pm 0.05$ & \nodata & $2.7\pm 1.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010211 & 22.33.36 & Y & 335.00 & -17.00 & 26.0 & 41.0836 & -53.6369 & \nodata & G & $32.0\pm 0.7$ & $22.0\pm 1.4$ & 5 & $34.0\pm 5.4$ & $2.39 \pm 0.23$ & $1.94 \pm 0.39$ & $2.10 \pm 0.22$ & 2 2 - & 1  \\
010212A & 05.09.51 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $8.0\pm 0.7$ & $5.0\pm 1.4$ & 3 & $6.72 \pm 0.50$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010212B & 17.26.27 & Y & 219.00 & 47.00 & 30.0 & 83.9827 & 61.4467 & \nodata & G & $30.0\pm 0.7$ & $29.0\pm 0.7$ & 2 & $26.0\pm 2.2$ & $5.28 \pm 0.37$ & $5.70 \pm 0.53$ & $1.89 \pm 0.15$ & 3 3 - & 1  \\
010212C & 23.57.13 & N & 77.00 & -43.00 & 55.0 & 247.9725 & -36.5040 & \nodata & G & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $7.0\pm 4.5$ & $0.52 \pm 0.06$ & $1.38 \pm 0.20$ & $2.26 \pm 0.27$ & 1 1 - & 1  \\
010213 & 02.57.23 & N & 257.34 & 39.26 & 0.0 & 63.4030 & 35.8343 & 75.7 & W & $15.0\pm 0.7$ & $15.0\pm 0.7$ & 1 & $10.0\pm 2.2$ & $5.11 \pm 0.33$ & $10.46 \pm 0.72$ & $2.21 \pm 0.15$ & 3 3 - & 1  \\
010214 & 08.48.07 & Y & 265.24 & 48.58 & 0.1 & 75.3474 & 31.3428 & 18.0 & W & $19.0\pm 0.7$ & $19.0\pm 0.7$ & 1 & $17.0\pm 4.1$ & $3.44 \pm 0.24$ & $4.31 \pm 0.40$ & $2.06 \pm 0.15$ & 3 3 - & 1  \\
010217 & 02.27.42 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $10.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $10.0\pm 3.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010220A & 19.20.54 & N & 315.00 & 2.00 & 26.0 & 50.8423 & -27.2110 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010220B & 20.31.21 & N & 293.00 & 10.00 & 40.0 & 46.4805 & -4.3088 & \nodata & G & $14.0\pm 1.4$ & $13.0\pm 1.4$ & 2 & $23.0\pm 4.5$ & $1.54 \pm 0.19$ & $1.52 \pm 0.26$ & $1.49 \pm 0.26$ & 2 2 - & 2  \\
010220C & 22.51.04 & Y & 39.25 & 61.77 & 0.1 & 135.0725 & 1.4121 & 33.5 & W & $36.0\pm 0.7$ & $28.0\pm 1.4$ & 6 & $31.0\pm 5.1$ & $4.63 \pm 0.31$ & $4.09 \pm 0.35$ & $2.57 \pm 0.16$ & 3 3 - & 1  \\
010222A & 07.23.03 & Y & 223.05 & 43.02 & 0.1 & 73.8820 & 60.8704 & 38.5 & W & $99.0\pm 0.7$ & $99.0\pm 0.7$ & 2 & $74.0\pm 4.1$ & $83.7 \pm 6.4$ & $74.2 \pm 5.9$ & $1.57 \pm 0.16$ & 1 1 - & 1  \\
010222B & 20.53.43 & Y & 106.00 & 26.00 & 53.0 & 190.6525 & 14.1058 & \nodata & G & $1.25\pm 0.06$ & $0.44\pm 0.06$ & \nodata & $1.21 \pm 0.19$ & $0.63 \pm 0.28$ & $5.5 \pm 2.5$ & $2.96 \pm 0.71$ & 3 4 - & 1  \\
010226A & 19.15.13 & Y & 242.00 & -64.00 & 30.0 & 322.5398 & -8.8936 & \nodata & G & $24.0\pm 0.7$ & $22.0\pm 1.4$ & 3 & $20.0\pm 3.6$ & $7.09 \pm 0.51$ & $9.80 \pm 0.83$ & $2.06 \pm 0.17$ & 1 1 - & 1  \\
010226B & 21.27.13 & N & 181.00 & 31.00 & 65.0 & 189.6318 & 78.9421 & \nodata & G & $1.0\pm 0.7$ & $1.0\pm 0.7$ & 1 & $4.0\pm 2.2$ & $0.23 \pm 0.10$ & $1.96 \pm 0.41$ & $2.62 \pm 0.65$ & 4 3 4 & 1  \\
010301 & 05.48.47 & Y & 173.00 & 3.00 & 20.0 & 261.3017 & 59.2915 & \nodata & G & $0.66\pm 0.05$ & $0.33\pm 0.05$ & \nodata & $0.38 \pm 0.20$ & $0.62 \pm 0.07$ & $16.4 \pm 3.1$ & $0.92 \pm 0.36$ & 4 4 - & 1  \\
010303 & 15.15.28 & N & 294.00 & 55.00 & 35.0 & 87.1066 & 15.9553 & \nodata & G & $87.0\pm 5.7$ & $25.0\pm 22.6$ & 14 & $86.0\pm 4.5$ & $2.04 \pm 0.23$ & $0.53 \pm 0.08$ & $1.78 \pm 0.24$ & 3 3 - & 8  \\
010304 & 05.18.51 & N & 316.59 & 53.21 & 1.0 & 92.9806 & 3.9681 & 12.1 & W & $13.0\pm 0.7$ & $13.0\pm 0.7$ & 1 & $12.0\pm 3.2$ & $4.02 \pm 0.27$ & $8.16 \pm 0.61$ & $2.19 \pm 0.15$ & 3 3 - & 1  \\
010307 & 16.27.41 & Y & 159.00 & -29.00 & 35.0 & 270.3551 & 25.1712 & \nodata & G & $8.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $9.0\pm 4.5$ & $1.64 \pm 0.16$ & $4.10 \pm 0.44$ & $2.02 \pm 0.22$ & 3 4 3 & 1  \\
010308 & 15.38.57 & N & 37.00 & -60.00 & 30.0 & 282.9605 & -53.2229 & \nodata & G & $4.0\pm 0.7$ & $4.0\pm 0.7$ & 1 & $3.0\pm 2.2$ & $3.55 \pm 0.25$ & $31.7 \pm 2.2$ & $1.71 \pm 0.15$ & 3 3 - & 1  \\
010309 & 12.33.51 & Y & 19.00 & -2.00 & 29.0 & 137.1462 & -64.1918 & \nodata & G & $2.62\pm 0.05$ & $1.17\pm 0.05$ & \nodata & $2.36 \pm 0.58$ & $0.70 \pm 0.07$ & $3.68 \pm 0.48$ & $2.30 \pm 0.25$ & 2 2 - & 1  \\
010313 & 23.15.11 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $41.0\pm 0.7$ & $15.0\pm 2.1$ & 9 & $41.0\pm 5.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010317 & 06.28.07 & Y & 33.00 & -5.00 & 24.0 & 167.4441 & -60.7069 & \nodata & G & $32.0\pm 0.7$ & $12.0\pm 0.7$ & 2 & $30.0\pm 3.2$ & $13.6 \pm 1.0$ & $86.2 \pm 6.3$ & $1.87 \pm 0.17$ & 3 2 - & 1  \\
010321 & 12.08.17 & N & 204.00 & -14.00 & 36.0 & 319.0347 & 47.4737 & \nodata & G & $23.0\pm 1.4$ & $7.0\pm 2.8$ & 5 & $28.0\pm 6.4$ & $1.30 \pm 0.21$ & $1.22 \pm 0.25$ & $1.39 \pm 0.46$ & 1 1 - & 2  \\
010324 & 11.32.28 & Y & 107.78 & 20.08 & 0.2 & 196.9034 & 13.1941 & 86.6 & A & $305.0\pm 0.7$ & $108.0\pm 3.5$ & 23 & $292.0\pm 4.5$ & $12.37 \pm 0.95$ & $7.62 \pm 0.68$ & $1.82 \pm 0.17$ & 1 1 - & 1  \\
010325 & 06.38.06 & Y & 19.00 & 25.00 & 19.0 & 129.9543 & -37.5366 & \nodata & G & $12.0\pm 0.7$ & $10.0\pm 0.7$ & 2 & $10.0\pm 4.1$ & $3.04 \pm 0.31$ & $6.16 \pm 0.68$ & $1.29 \pm 0.19$ & 2 2 - & 1  \\
010326 & 03.14.56 & Y & 132.96 & -38.30 & 0.3 & 260.0487 & 3.8803 & 76.9 & I & $26.0\pm 0.7$ & $23.0\pm 1.4$ & 4 & $19.0\pm 3.2$ & $10.86 \pm 0.68$ & $18.2 \pm 1.2$ & $1.80 \pm 0.14$ & 1 1 4 & 1  \\
010327 & 05.58.48 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010330 & 14.28.23 & Y & 35.00 & -67.00 & 59.0 & 290.2464 & -47.8883 & \nodata & G & $14.0\pm 1.4$ & $6.0\pm 2.8$ & 4 & $16.0\pm 4.2$ & $0.59 \pm 0.10$ & $0.70 \pm 0.15$ & $1.99 \pm 0.43$ & 1 1 - & 2  \\
010402 & 13.36.08 & Y & 301.00 & 36.00 & 43.0 & 72.6188 & 2.5129 & \nodata & G & $1.80\pm 0.08$ & $1.33\pm 0.08$ & \nodata & $1.28 \pm 0.28$ & $0.56 \pm 0.05$ & $5.17 \pm 0.80$ & $1.42 \pm 0.24$ & 1 1 2 & 1  \\
010404 & 08.27.49 & Y & 15.00 & 10.00 & 37.0 & 126.4210 & -52.8137 & \nodata & G & $15.0\pm 0.7$ & $13.0\pm 1.4$ & 3 & $18.0\pm 4.5$ & $2.56 \pm 0.31$ & $2.88 \pm 0.53$ & $1.16 \pm 0.26$ & 2 2 - & 1  \\
010405 & 19.30.21 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.59\pm 0.13$ & $0.66\pm 0.13$ & \nodata & \nodata & \nodata & \nodata & \nodata & 2 - - & 1  \\
010406 & 00.56.16 & N & 158.00 & 46.00 & 33.0 & 169.1665 & 56.6477 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010407A & 07.16.56 & Y & 84.00 & 37.00 & 34.0 & 172.0898 & 2.5597 & \nodata & G & $17.0\pm 0.7$ & $12.0\pm 1.4$ & 4 & $17.0\pm 3.2$ & $1.07 \pm 0.10$ & $1.10 \pm 0.24$ & $2.16 \pm 0.23$ & 3 3 2 & 1  \\
010407B & 11.11.03 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.0\pm 0.7$ & $4.0\pm 1.4$ & 3 & $6.0\pm 1.4$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010407C & 22.36.07 & Y & 68.00 & 40.00 & 54.0 & 162.0954 & -5.5420 & \nodata & G & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $5.36 \pm 0.80$ & $0.31 \pm 0.05$ & $1.38 \pm 0.26$ & $1.91 \pm 0.46$ & 3 3 2 & 1  \\
010408A & 00.35.44 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $8.0\pm 0.7$ & $6.0\pm 1.4$ & 3 & $17.0\pm 4.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010408B & 06.45.22 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.78\pm 0.11$ & $6.67\pm 0.11$ & \nodata & $3.81 \pm 0.30$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010410 & 10.02.26 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $7.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $7.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010411A & 13.10.01 & N & 13.00 & -2.00 & 52.0 & 123.2626 & -64.8714 & \nodata & G & $2.0\pm 1.4$ & $2.0\pm 1.4$ & 1 & $3.0\pm 2.2$ & $0.37 \pm 0.08$ & $1.19 \pm 0.31$ & \nodata & 2 2 1 & 2  \\
010411B & 16.06.07 & Y & 218.00 & -11.00 & 36.0 & 338.8834 & 44.7383 & \nodata & G & $26.0\pm 0.7$ & $15.0\pm 0.7$ & 2 & $23.0\pm 3.2$ & $6.17 \pm 0.67$ & $10.4 \pm 1.1$ & $2.45 \pm 0.23$ & 4 4 - & 1  \\
010412 & 21.46.29 & Y & 290.91 & 13.62 & 0.1 & 48.6952 & -0.7883 & 23.6 & W & $73.0\pm 0.7$ & $67.0\pm 1.4$ & 4 & $60.0\pm 2.2$ & $29.8 \pm 2.2$ & $12.9 \pm 1.1$ & $1.75 \pm 0.15$ & 1 1 - & 1  \\
010414 & 23.47.30 & N & 218.00 & -88.00 & 25.0 & 303.8717 & -25.3146 & \nodata & G & $34.0\pm 0.7$ & $16.0\pm 2.1$ & 9 & $33.0\pm 5.4$ & $1.29 \pm 0.14$ & $0.94 \pm 0.22$ & $1.99 \pm 0.23$ & 1 1 - & 1  \\
010415A & 00.03.27 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $11.0\pm 0.7$ & $6.0\pm 1.4$ & 4 & $19.0\pm 6.7$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010415B & 19.11.43 & Y & 200.00 & -30.00 & 37.0 & 310.2622 & 32.4649 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010418 & 08.12.03 & Y & 342.00 & -1.00 & 19.0 & 69.1671 & -50.5187 & \nodata & G & $76.0\pm 0.7$ & $53.0\pm 2.1$ & 8 & $70.0\pm 2.2$ & $21.8 \pm 1.7$ & $9.72 \pm 0.86$ & $1.85 \pm 0.16$ & 2 2 - & 1  \\
010420 & 22.37.56 & N & 159.00 & -3.00 & 33.0 & 250.2874 & 45.5756 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $5.0\pm 2.2$ & $2.00 \pm 0.17$ & $8.81 \pm 0.79$ & $1.26 \pm 0.18$ & 1 1 - & 1  \\
010427A & 01.38.21 & Y & 13.00 & 28.00 & 24.0 & 123.0831 & -34.8716 & \nodata & G & $30.0\pm 0.7$ & $24.0\pm 1.4$ & 3 & $24.0\pm 5.4$ & $4.75 \pm 0.39$ & $4.39 \pm 0.48$ & $1.88 \pm 0.18$ & 2 2 - & 1  \\
010427B & 09.20.04 & N & 319.00 & 24.00 & 23.0 & 72.4091 & -17.1001 & \nodata & G & $70.0\pm 0.7$ & $66.0\pm 1.4$ & 5 & $42.0\pm 5.1$ & $52.6 \pm 4.0$ & $42.0 \pm 3.2$ & $0.51 \pm 0.26$ & 1 1 - & 1  \\
010427C & 13.14.05 & N & 98.00 & -36.00 & 24.0 & 244.3226 & -19.2090 & \nodata & G & $24.0\pm 1.4$ & $17.0\pm 2.8$ & 5 & $32.0\pm 6.3$ & $1.44 \pm 0.17$ & $0.87 \pm 0.13$ & $1.45 \pm 0.23$ & 3 3 - & 2  \\
010427D & 18.44.15 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.58\pm 0.05$ & $0.84\pm 0.05$ & \nodata & $2.46 \pm 0.51$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010428 & 13.29.39 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $4.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010429 & 22.22.43 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $8.0\pm 0.7$ & $8.0\pm 0.7$ & 1 & $8.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010430 & 23.03.30 & N & 8.00 & -4.00 & 39.0 & 110.7410 & -66.4106 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010501 & 06.37.27 & N & 286.71 & -70.18 & 0.1 & 325.1827 & -26.6947 & 35.0 & W & $38.0\pm 3.5$ & $30.0\pm 7.1$ & 4 & $35.0\pm 5.1$ & $1.98 \pm 0.17$ & $1.02 \pm 0.12$ & $2.45 \pm 0.20$ & 1 1 - & 5  \\
010504 & 02.43.46 & Y & 16.00 & -33.00 & 17.0 & 278.8655 & -83.5307 & \nodata & G & $21.0\pm 0.7$ & $18.0\pm 1.4$ & 3 & $15.0\pm 6.1$ & $19.3 \pm 1.5$ & $32.2 \pm 2.7$ & $1.59 \pm 0.17$ & 2 2 - & 1  \\
010505A & 06.26.28 & Y & 41.00 & 10.00 & 39.0 & 163.0861 & -43.9223 & \nodata & G & $2.39\pm 0.05$ & $0.80\pm 0.05$ & \nodata & $2.31 \pm 0.61$ & $0.61 \pm 0.06$ & $2.22 \pm 0.29$ & $2.10 \pm 0.25$ & 2 2 1 & 1  \\
010505B & 11.45.50 & Y & 192.00 & 0.00 & 42.0 & 301.0476 & 62.8592 & \nodata & G & $4.53\pm 0.08$ & $1.09\pm 0.08$ & \nodata & $3.1\pm 1.3$ & $0.24 \pm 0.07$ & $2.18 \pm 0.29$ & $2.32 \pm 0.50$ & 4 4 1 & 1  \\
010507A & 02.24.27 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.52\pm 0.04$ & $0.27\pm 0.04$ & \nodata & $1.48 \pm 0.56$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010507B & 09.12.11 & Y & 347.00 & 81.00 & 25.0 & 118.7944 & 18.9708 & \nodata & G & $15.0\pm 2.8$ & $12.0\pm 5.7$ & 4 & $16.0\pm 3.6$ & $1.32 \pm 0.11$ & $1.20 \pm 0.12$ & $1.74 \pm 0.21$ & 2 2 1 & 4  \\
010510 & 00.42.46 & N & 47.00 & -1.00 & 46.0 & 180.1188 & -48.1124 & \nodata & G & $9.0\pm 2.8$ & $6.0\pm 5.7$ & 4 & $12.0\pm 3.6$ & $1.06 \pm 0.17$ & $1.06 \pm 0.23$ & $1.37 \pm 0.33$ & 2 2 - & 4  \\
010511 & 16.34.26 & N & 307.00 & 54.00 & 26.0 & 90.0480 & 8.9141 & \nodata & G & $15.0\pm 0.7$ & $11.0\pm 1.4$ & 4 & $19.0\pm 7.3$ & $0.90 \pm 0.10$ & $1.32 \pm 0.28$ & $1.99 \pm 0.26$ & 1 1 - & 1  \\
010514 & 16.42.19 & Y & 55.00 & -69.00 & 38.0 & 284.2156 & -41.4674 & \nodata & G & $2.88\pm 0.03$ & $0.69\pm 0.03$ & \nodata & $2.34 \pm 0.81$ & $0.28 \pm 0.05$ & $1.18 \pm 0.22$ & $0.78 \pm 0.52$ & 1 1 - & 1  \\
010515A & 02.20.32 & Y & 22.00 & -7.00 & 27.0 & 147.9159 & -68.0802 & \nodata & G & $16.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $14.0\pm 2.8$ & $2.67 \pm 0.22$ & $8.53 \pm 0.70$ & $2.59 \pm 0.20$ & 2 2 - & 1  \\
010515B & 18.04.32 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $18.0\pm 0.7$ & $13.0\pm 1.4$ & 3 & $18.0\pm 2.8$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010517 & 23.51.33 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $42.0\pm 0.7$ & $30.0\pm 2.1$ & 7 & $37.0\pm 4.1$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010518A & 06.43.09 & N & 161.68 & -57.78 & 0.1 & 286.9049 & 1.1578 & 34.6 & W & $23.0\pm 0.7$ & $21.0\pm 1.4$ & 3 & $22.0\pm 2.8$ & $1.86 \pm 0.15$ & $1.38 \pm 0.21$ & $2.39 \pm 0.19$ & 3 3 - & 1  \\
010518B & 08.24.33 & Y & 138.00 & -51.00 & 40.0 & 271.9421 & -1.8331 & \nodata & G & $15.0\pm 0.7$ & $7.0\pm 1.4$ & 5 & $15.0\pm 2.2$ & $0.73 \pm 0.10$ & $1.35 \pm 0.28$ & $1.52 \pm 0.29$ & 3 3 - & 1  \\
010521 & 06.40.50 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $35.0\pm 0.7$ & $18.0\pm 2.1$ & 8 & $34.0\pm 3.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010522 & 20.51.48 & Y & 257.00 & -39.00 & 26.0 & 347.3111 & 0.8431 & \nodata & G & $14.0\pm 0.7$ & $14.0\pm 0.7$ & 1 & $14.0\pm 3.6$ & $2.83 \pm 0.22$ & $4.04 \pm 0.41$ & $1.03 \pm 0.22$ & 1 4 1 & 1  \\
010528 & 03.20.25 & Y & 56.00 & 8.00 & 36.0 & 179.1294 & -35.4242 & \nodata & G & $3.28\pm 0.08$ & $1.02\pm 0.08$ & \nodata & $3.25 \pm 0.74$ & $0.65 \pm 0.11$ & $2.48 \pm 0.52$ & $1.37 \pm 0.38$ & 2 2 - & 1  \\
010602 & 11.57.08 & N & 84.00 & 3.00 & 53.0 & 201.3442 & -15.2736 & \nodata & G & $2.0\pm 0.7$ & $2.0\pm 0.7$ & 1 & $3.0\pm 1.4$ & $0.27 \pm 0.09$ & $1.07 \pm 0.29$ & \nodata & 2 2 - & 1  \\
010605 & 14.40.32 & Y & 84.00 & 33.00 & 49.0 & 175.4613 & 0.4052 & \nodata & G & $0.81\pm 0.06$ & $0.31\pm 0.06$ & \nodata & $1.36 \pm 0.15$ & $0.19 \pm 0.05$ & $1.73 \pm 0.44$ & $1.89 \pm 0.73$ & 2 2 1 & 1  \\
010607 & 08.58.28 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $52.0\pm 0.7$ & $41.0\pm 1.4$ & 5 & $49.0\pm 3.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010610 & 11.39.15 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $21.0\pm 0.7$ & $13.0\pm 1.4$ & 4 & $21.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010611A & 07.38.20 & N & 349.00 & -31.00 & 41.0 & 16.7023 & -68.8316 & \nodata & G & $8.0\pm 2.1$ & $8.0\pm 2.1$ & 1 & $10.0\pm 3.6$ & $0.62 \pm 0.07$ & $0.82 \pm 0.11$ & $2.36 \pm 0.29$ & 1 1 - & 3  \\
010611B & 22.06.07 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $5.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010612A & 02.33.13 & Y & 270.82 & -32.13 & 1.0 & 359.1589 & -4.8935 & 8.4 & H & $31.0\pm 0.7$ & $22.0\pm 1.4$ & 6 & $33.0\pm 5.1$ & $6.01 \pm 0.45$ & $6.29 \pm 0.67$ & $1.08 \pm 0.26$ & 4 4 1 & 1  \\
010612B & 09.50.01 & N & 328.00 & -30.00 & 38.0 & 17.8098 & -50.7444 & \nodata & G & $13.0\pm 2.1$ & $11.0\pm 2.1$ & 2 & $13.0\pm 2.2$ & $0.62 \pm 0.08$ & $0.72 \pm 0.12$ & $2.16 \pm 0.29$ & 1 1 - & 3  \\
010616 & 01.38.05 & Y & 63.00 & 28.00 & 30.0 & 168.0127 & -16.8317 & \nodata & G & $11.0\pm 0.7$ & $7.0\pm 1.4$ & 3 & $11.0\pm 2.8$ & $0.85 \pm 0.09$ & $1.45 \pm 0.25$ & $2.11 \pm 0.27$ & 2 2 1 & 1  \\
010617 & 02.52.52 & N & 259.00 & 27.00 & 41.0 & 49.3241 & 31.8550 & \nodata & G & $26.0\pm 2.8$ & $9.0\pm 5.7$ & 5 & $36.0\pm 8.1$ & $2.21 \pm 0.43$ & $0.92 \pm 0.23$ & $2.72 \pm 0.39$ & 4 4 - & 4  \\
010618A & 12.52.29 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $16.0\pm 0.7$ & $8.0\pm 1.4$ & 6 & $17.0\pm 5.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010618B & 16.06.37 & N & 95.00 & 22.00 & 29.0 & 189.8612 & 3.3236 & \nodata & G & $4.0\pm 0.7$ & $4.0\pm 0.7$ & 1 & $4.0\pm 2.2$ & $0.98 \pm 0.12$ & $4.15 \pm 0.56$ & $1.36 \pm 0.25$ & 2 2 - & 1  \\
010619A & 02.58.26 & Y & 123.00 & -64.00 & 20.0 & 277.5828 & -15.9918 & \nodata & G & $470.0\pm 0.7$ & $78.0\pm 3.5$ & 30 & $449.0\pm 5.4$ & $19.3 \pm 1.3$ & $23.9 \pm 1.6$ & $2.49 \pm 0.16$ & 3 3 - & 1  \\
010619B & 15.17.01 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.75\pm 0.08$ & $2.50\pm 0.08$ & \nodata & $2.11 \pm 0.64$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010623 & 03.31.15 & Y & 321.00 & 28.00 & 44.0 & 76.7548 & -15.7381 & \nodata & G & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $5.15 \pm 0.88$ & $0.55 \pm 0.08$ & $1.69 \pm 0.32$ & $1.57 \pm 0.30$ & 3 3 - & 1  \\
010624 & 13.35.30 & Y & 38.00 & -83.00 & 22.0 & 299.3755 & -33.4200 & \nodata & G & $1.06\pm 0.06$ & $0.94\pm 0.06$ & \nodata & $0.93 \pm 0.34$ & $0.64 \pm 0.06$ & $9.2 \pm 1.6$ & $1.66 \pm 0.19$ & 1 1 - & 1  \\
010625 & 01.15.54 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.0\pm 0.7$ & $18.0\pm 1.4$ & 3 & $28.0\pm 2.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010626 & 02.25.54 & N & 303.00 & 39.00 & 45.0 & 76.0040 & 2.7976 & \nodata & G & $76.0\pm 0.7$ & $6.0\pm 1.4$ & 6 & $85.0\pm 5.4$ & $1.12 \pm 0.28$ & $1.30 \pm 0.29$ & $2.69 \pm 0.68$ & 1 1 - & 1  \\
010629A & 12.21.06 & Y & 248.16 & -18.72 & 0.2 & 358.6159 & 19.4812 & 87.8 & I & $14.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $14.0\pm 3.6$ & $2.49 \pm 0.33$ & $6.62 \pm 0.78$ & $2.60 \pm 0.26$ & 1 4 1 & 1  \\
010629B & 19.10.57 & Y & 94.00 & 11.00 & 20.0 & 199.1029 & -2.7251 & \nodata & G & $14.0\pm 0.7$ & $14.0\pm 0.7$ & 1 & $12.0\pm 2.2$ & $5.21 \pm 0.40$ & $11.28 \pm 0.99$ & $2.28 \pm 0.17$ & 2 2 - & 1  \\
010703 & 20.30.49 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $19.0\pm 0.7$ & $9.0\pm 1.4$ & 6 & $19.0\pm 5.4$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010705 & 04.14.12 & N & 67.00 & 12.00 & 20.0 & 183.5524 & -24.5292 & \nodata & G & $6.0\pm 2.8$ & $4.0\pm 2.8$ & 2 & $11.0\pm 6.7$ & $0.72 \pm 0.14$ & $0.91 \pm 0.19$ & $1.69 \pm 0.44$ & 2 2 - & 4  \\
010710A & 14.48.28 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $12.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $17.0\pm 4.1$ & \nodata & \nodata & \nodata & 4 - - & 1  \\
010710B & 23.34.13 & Y & 149.00 & 27.00 & 25.0 & 202.7305 & 51.1497 & \nodata & G & $28.0\pm 0.7$ & $26.0\pm 1.4$ & 3 & $20.0\pm 2.2$ & $24.8 \pm 1.8$ & $38.3 \pm 2.9$ & $2.15 \pm 0.17$ & 2 2 - & 1  \\
010711 & 02.43.50 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $57.0\pm 0.7$ & $12.0\pm 1.4$ & 3 & $68.0\pm 14.4$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010714 & 13.18.30 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $11.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $14.0\pm 5.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010715 & 20.23.41 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $43.0\pm 0.7$ & $32.0\pm 1.4$ & 5 & $45.0\pm 7.3$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010718 & 08.16.25 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.52\pm 0.08$ & $0.55\pm 0.08$ & \nodata & $3.2\pm 1.3$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010721 & 03.56.51 & Y & 118.00 & 17.00 & 29.0 & 203.9254 & 20.8310 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $5.0\pm 1.4$ & $12.01 \pm 0.94$ & $68.4 \pm 5.3$ & $0.72 \pm 0.22$ & 2 2 - & 1  \\
010723 & 16.49.55 & Y & 266.00 & -4.00 & 83.0 & 21.4450 & 13.0430 & \nodata & G & $26.0\pm 4.2$ & $8.0\pm 8.5$ & 5 & $30.0\pm 5.4$ & $2.08 \pm 0.48$ & $0.95 \pm 0.24$ & $2.57 \pm 0.45$ & 2 4 - & 6  \\
010727A & 01.06.24 & Y & 279.00 & 55.00 & 43.0 & 84.1187 & 24.0717 & \nodata & G & $3.0\pm 0.7$ & $3.0\pm 0.7$ & 1 & $7.0\pm 3.6$ & $0.37 \pm 0.08$ & $1.90 \pm 0.42$ & $0.62 \pm 0.59$ & 1 1 - & 1  \\
010727B & 01.59.30 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $37.0\pm 0.7$ & $17.0\pm 2.1$ & 8 & $37.0\pm 10.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010727C & 12.29.52 & Y & 276.00 & -26.00 & 22.0 & 6.7320 & -5.9899 & \nodata & G & $15.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $15.0\pm 4.1$ & $1.59 \pm 0.21$ & $2.07 \pm 0.36$ & $2.05 \pm 0.31$ & 4 4 - & 1  \\
010728 & 19.24.42 & Y & 175.03 & -7.95 & 0.1 & 274.1936 & 50.8989 & 64.7 & A & $8.0\pm 0.7$ & $8.0\pm 0.7$ & 1 & $6.61 \pm 0.79$ & $1.24 \pm 0.12$ & $2.37 \pm 0.35$ & $1.66 \pm 0.23$ & 3 3 - & 1  \\
010730 & 11.58.39 & Y & 244.00 & 42.00 & 43.0 & 66.4246 & 46.0608 & \nodata & G & $13.0\pm 0.7$ & $11.0\pm 0.7$ & 2 & $12.1\pm 1.6$ & $1.25 \pm 0.13$ & $1.80 \pm 0.30$ & $1.23 \pm 0.22$ & 3 3 - & 1  \\
010801 & 18.30.33 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $47.0\pm 0.7$ & $45.0\pm 0.7$ & 2 & $42.0\pm 1.4$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010802 & 08.35.20 & Y & 177.00 & 12.00 & 19.0 & 255.3223 & 68.7815 & \nodata & G & $6.0\pm 0.7$ & $6.0\pm 0.7$ & 1 & $5.0\pm 2.8$ & $4.93 \pm 0.36$ & $21.1 \pm 1.6$ & $2.33 \pm 0.18$ & 2 2 - & 1  \\
010804 & 20.13.18 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $20.0\pm 0.7$ & $17.0\pm 0.7$ & 2 & $14.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
010806 & 19.47.50 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.88\pm 0.01$ & $0.29\pm 0.01$ & \nodata & $2.77 \pm 0.33$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
010813 & 09.43.56 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010818A & 13.53.10 & Y & 328.00 & -2.00 & 19.0 & 55.4296 & -40.2698 & \nodata & G & $53.0\pm 0.7$ & $24.0\pm 2.1$ & 12 & $41.0\pm 5.1$ & $10.8 \pm 1.0$ & $24.0 \pm 2.2$ & $1.82 \pm 0.24$ & 4 4 - & 1  \\
010818B & 20.57.40 & N & 167.00 & -2.00 & 41.0 & 258.2739 & 51.6716 & \nodata & G & $9.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $8.0\pm 2.8$ & $0.60 \pm 0.11$ & $1.53 \pm 0.68$ & $2.02 \pm 0.43$ & 2 2 - & 1  \\
010820 & 20.36.13 & Y & 180.00 & -12.00 & 24.0 & 283.5808 & 48.9295 & \nodata & G & $9.0\pm 0.7$ & $9.0\pm 0.7$ & 1 & $7.30 \pm 0.93$ & $1.97 \pm 0.17$ & $4.87 \pm 0.47$ & $2.25 \pm 0.20$ & 2 2 - & 1  \\
010825 & 18.02.57 & N & 267.00 & -75.00 & 32.0 & 318.5284 & -22.1788 & \nodata & G & $36.0\pm 0.7$ & $19.0\pm 0.7$ & 2 & $39.0\pm 4.5$ & $2.34 \pm 0.19$ & $2.49 \pm 0.32$ & $2.19 \pm 0.19$ & 3 3 - & 1  \\
010826 & 18.06.01 & Y & 299.00 & 41.00 & 34.0 & 76.0802 & 6.4553 & \nodata & G & $316.0\pm 0.7$ & $116.0\pm 3.5$ & 22 & $288.0\pm 3.6$ & $29.6 \pm 2.3$ & $10.97 \pm 0.93$ & $1.36 \pm 0.17$ & 1 1 - & 1  \\
010827 & 12.56.11 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.59\pm 0.04$ & $0.12\pm 0.04$ & \nodata & \nodata & \nodata & \nodata & \nodata & 1 - - & 1  \\
010908 & 18.00.05 & N & 251.00 & 31.00 & 53.0 & 52.0296 & 39.6071 & \nodata & G & $23.0\pm 4.2$ & $9.0\pm 12.7$ & 7 & $25.0\pm 5.0$ & $1.33 \pm 0.24$ & $0.81 \pm 0.19$ & $1.52 \pm 0.50$ & 1 2 - & 6  \\
010910 & 02.30.51 & Y & 274.00 & 26.00 & 34.0 & 53.1478 & 18.8497 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010913 & 20.48.39 & Y & 127.00 & 23.00 & 57.0 & 201.0928 & 30.8783 & \nodata & G & $0.20\pm 0.10$ & $0.20\pm 0.10$ & \nodata & $0.21 \pm 0.10$ & $0.15 \pm 0.04$ & $1.98 \pm 0.50$ & $2.79 \pm 0.72$ & 1 1 2 & 1  \\
010917 & 07.04.33 & Y & 140.00 & 52.00 & 15.0 & 165.6335 & 43.6416 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
010921 & 05.15.50 & Y & 343.90 & 40.93 & 0.3 & 100.4627 & -16.8334 & 70.1 & I & $33.0\pm 0.7$ & $29.0\pm 1.4$ & 3 & $22.0\pm 3.6$ & $13.4 \pm 1.7$ & $10.4 \pm 1.6$ & $2.30 \pm 0.24$ & 4 4 - & 1  \\
010922 & 17.36.52 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $45.0\pm 0.7$ & $35.0\pm 1.4$ & 6 & $40.0\pm 2.2$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010923 & 09.24.29 & Y & 302.07 & 18.03 & 0.3 & 57.9013 & -7.8932 & 94.4 & I & $5.16\pm 0.05$ & $2.02\pm 0.05$ & \nodata & $4.00 \pm 0.66$ & $1.55 \pm 0.11$ & $9.80 \pm 0.65$ & $1.54 \pm 0.17$ & 1 4 1 & 1  \\
010929 & 01.00.09 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $17.0\pm 0.7$ & $8.0\pm 1.4$ & 6 & $16.0\pm 3.6$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
010930 & 13.40.02 & Y & 272.00 & -29.00 & 39.0 & 2.3999 & -4.2675 & \nodata & G & $6.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $6.0\pm 2.8$ & $0.64 \pm 0.07$ & $2.62 \pm 0.29$ & $1.97 \pm 0.23$ & 3 3 - & 1  \\
011001 & 22.31.36 & N & 187.00 & -64.00 & 22.0 & 300.3663 & -1.2451 & \nodata & G & $113.0\pm 4.2$ & $29.0\pm 17.0$ & 14 & $111.0\pm 14.1$ & $3.66 \pm 0.38$ & $0.89 \pm 0.13$ & $1.22 \pm 0.23$ & 3 3 - & 6  \\
011003 & 03.34.08 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $50.0\pm 0.7$ & $50.0\pm 0.7$ & 1 & $34.0\pm 2.8$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
011104 & 10.02.03 & Y & 190.00 & -5.00 & 32.0 & 297.5876 & 57.7530 & \nodata & G & $17.0\pm 0.7$ & $14.0\pm 1.4$ & 3 & $19.0\pm 4.5$ & $3.93 \pm 0.41$ & $4.49 \pm 0.76$ & $1.69 \pm 0.25$ & 3 2 - & 1  \\
011111 & 18.24.03 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $104.0\pm 0.7$ & $53.0\pm 2.8$ & 13 & $94.0\pm 4.5$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
011115 & 20.16.17 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $72.0\pm 0.7$ & $26.0\pm 2.1$ & 9 & $67.0\pm 2.2$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
011116 & 03.35.05 & Y & 294.00 & 28.00 & 33.0 & 62.7057 & 3.5684 & \nodata & G & $25.0\pm 0.7$ & $16.0\pm 1.4$ & 3 & $17.0\pm 6.3$ & $3.24 \pm 0.26$ & $3.45 \pm 0.35$ & $1.84 \pm 0.17$ & 1 1 - & 1  \\
011121 & 18.47.08 & Y & 173.63 & -76.03 & 0.1 & 298.2343 & -13.8646 & 22.6 & W & $90.0\pm 0.7$ & $90.0\pm 0.7$ & 1 & $47.0\pm 3.2$ & $98.3 \pm 7.7$ & $65.9 \pm 5.3$ & $1.22 \pm 0.17$ & 1 1 - & 1  \\
011122 & 20.51.33 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $17.0\pm 0.7$ & $14.0\pm 1.4$ & 3 & $13.0\pm 4.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
011126 & 10.04.02 & N & 45.00 & -9.00 & 31.0 & 188.1919 & -54.6514 & \nodata & G & $32.0\pm 4.2$ & $6.0\pm 8.5$ & 3 & $35.0\pm 4.5$ & $1.30 \pm 0.17$ & $0.72 \pm 0.13$ & $2.12 \pm 0.32$ & 1 4 1 & 6  \\
011128 & 17.18.21 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.56\pm 0.05$ & $0.66\pm 0.05$ & \nodata & $2.3\pm 1.4$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
011211 & 19.09.21 & N & 168.81 & -21.94 & 0.1 & 275.1916 & 35.6970 & 17.5 & W & $39.0\pm 5.7$ & $11.0\pm 11.3$ & 6 & $51.0\pm 7.6$ & $1.35 \pm 0.22$ & $0.35 \pm 0.08$ & $1.00 \pm 0.39$ & 1 1 - & 8  \\
011212 & 01.35.55 & N & 170.00 & -31.00 & 51.0 & 280.7951 & 27.9113 & \nodata & G & $40.0\pm 1.4$ & $13.0\pm 4.2$ & 9 & $37.0\pm 4.2$ & $1.57 \pm 0.21$ & $1.24 \pm 0.19$ & $0.63 \pm 0.35$ & 1 1 - & 2  \\
011214 & 19.48.23 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $108.0\pm 0.7$ & $75.0\pm 2.8$ & 18 & $99.0\pm 5.0$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
011216 & 02.55.23 & Y & 43.00 & 54.00 & 10.0 & 140.1599 & -4.7895 & 118.6 & I & $2.89\pm 0.08$ & $2.42\pm 0.08$ & \nodata & $2.28 \pm 0.66$ & $1.30 \pm 0.11$ & $5.34 \pm 0.42$ & $2.43 \pm 0.18$ & 3 3 4 & 1  \\
011217 & 11.43.07 & N & 220.00 & -16.00 & 53.0 & 337.5435 & 39.4664 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
011222 & 10.35.03 & N & 129.00 & -8.00 & 32.0 & 232.8886 & 18.9552 & \nodata & G & $7.0\pm 1.4$ & $6.0\pm 1.4$ & 2 & $8.0\pm 2.2$ & $0.69 \pm 0.10$ & $1.41 \pm 0.25$ & $2.11 \pm 0.40$ & 1 1 - & 2  \\
011228 & 23.19.15 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $4.77\pm 0.08$ & $3.28\pm 0.08$ & \nodata & $3.37 \pm 0.70$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
011229 & 03.50.25 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
011230A & 07.46.18 & N & 16.00 & 33.00 & 39.0 & 125.9670 & -29.7977 & \nodata & G & $18.0\pm 0.7$ & $10.0\pm 1.4$ & 3 & $17.0\pm 2.2$ & $0.87 \pm 0.09$ & $1.99 \pm 0.27$ & $2.28 \pm 0.25$ & 3 3 - & 1  \\
011230B & 08.48.22 & Y & 82.00 & 67.00 & 19.0 & 145.4044 & 17.2122 & \nodata & G & $30.0\pm 2.8$ & $17.0\pm 5.7$ & 5 & $34.0\pm 4.1$ & $3.26 \pm 0.29$ & $2.12 \pm 0.22$ & $1.72 \pm 0.20$ & 3 3 4 & 4  \\
011231 & 03.34.47 & Y & 178.00 & -34.00 & 53.0 & 289.0932 & 27.2695 & \nodata & G & $5.0\pm 0.7$ & $4.0\pm 0.7$ & 2 & $5.3\pm 1.1$ & $0.49 \pm 0.10$ & $1.50 \pm 0.34$ & \nodata & 1 1 - & 1  \\
020102A & 20.57.49 & N & 11.00 & -40.00 & 50.0 & 309.2935 & -77.0362 & \nodata & G & $26.0\pm 3.5$ & $12.0\pm 7.1$ & 6 & $31.0\pm 4.1$ & $1.06 \pm 0.16$ & $0.56 \pm 0.12$ & $0.57 \pm 0.38$ & 3 3 - & 5  \\
020102B & 21.08.02 & N & 84.00 & -19.00 & 33.0 & 222.4727 & -24.8641 & \nodata & G & $55.0\pm 7.1$ & $37.0\pm 21.2$ & 8 & $51.0\pm 4.5$ & $7.66 \pm 0.52$ & $2.32 \pm 0.18$ & $1.60 \pm 0.16$ & 3 4 3 & 10  \\
020112 & 18.52.00 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $5.0\pm 0.7$ & 1 & $4.18 \pm 0.51$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
020113A & 02.04.11 & Y & 84.00 & 52.00 & 41.0 & 159.2685 & 10.4981 & \nodata & G & $6.0\pm 0.7$ & $4.0\pm 0.7$ & 2 & $6.0\pm 3.2$ & $2.63 \pm 0.17$ & $12.15 \pm 0.81$ & $0.92 \pm 0.17$ & 3 3 4 & 1  \\
020113B & 11.02.44 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $35.0\pm 0.7$ & $13.0\pm 1.4$ & 6 & $28.0\pm 5.8$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
020115 & 22.29.24 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $16.0\pm 0.7$ & $9.0\pm 1.4$ & 5 & $17.0\pm 3.6$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020119A & 00.09.57 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.0\pm 0.7$ & $6.0\pm 0.7$ & 2 & $15.0\pm 3.6$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020119B & 04.27.10 & Y & 125.00 & 4.00 & 33.0 & 219.6811 & 21.4943 & \nodata & G & $29.0\pm 0.7$ & $27.0\pm 1.4$ & 3 & $18.0\pm 2.2$ & $17.3 \pm 1.6$ & $30.5 \pm 2.7$ & $1.66 \pm 0.23$ & 4 4 - & 1  \\
020119C & 16.10.49 & Y & 58.00 & 69.00 & 46.0 & 137.9606 & 11.5793 & \nodata & G & $7.0\pm 0.7$ & $5.0\pm 0.7$ & 2 & $6.86 \pm 1.00$ & $0.66 \pm 0.09$ & $1.88 \pm 0.30$ & $1.21 \pm 0.29$ & 3 3 - & 1  \\
020208 & 14.14.12 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
020209 & 07.49.57 & N & 205.00 & -51.00 & 42.0 & 310.6844 & 11.1393 & \nodata & G & $9.0\pm 0.7$ & $8.0\pm 0.7$ & 2 & $8.0\pm 3.2$ & $1.44 \pm 0.13$ & $3.89 \pm 0.41$ & $1.65 \pm 0.19$ & 1 1 - & 1  \\
020212A & 22.45.14 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $9.0\pm 0.7$ & $7.0\pm 0.7$ & 2 & $17.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020212B & 23.32.01 & N & 154.00 & 27.00 & 72.0 & 204.0183 & 55.5378 & \nodata & G & $10.0\pm 1.4$ & $6.0\pm 2.8$ & 4 & $13.0\pm 3.2$ & $1.56 \pm 0.32$ & $2.83 \pm 0.53$ & \nodata & 4 4 - & 2  \\
020221 & 08.07.43 & Y & 48.70 & 36.30 & 1.0 & 152.7075 & -18.1499 & \nodata & I & $31.0\pm 0.7$ & $30.0\pm 0.7$ & 2 & $19.0\pm 2.8$ & $19.5 \pm 1.3$ & $23.4 \pm 1.7$ & $1.64 \pm 0.14$ & 3 3 - & 1  \\
020304 & 01.02.26 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $62.0\pm 0.7$ & $57.0\pm 1.4$ & 4 & $48.0\pm 5.1$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
020305 & 15.06.23 & Y & 62.00 & 27.00 & 35.0 & 168.1043 & -18.1655 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
020306 & 18.58.03 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.55\pm 0.07$ & $0.42\pm 0.07$ & \nodata & $1.14 \pm 0.10$ & \nodata & \nodata & \nodata & 3 - - & 1  \\
020308 & 06.06.59 & N & 6.00 & -9.00 & 37.0 & 101.9701 & -70.7468 & \nodata & G & $35.0\pm 2.8$ & $14.0\pm 8.5$ & 11 & $28.0\pm 5.8$ & $3.79 \pm 0.58$ & $2.15 \pm 0.52$ & $1.66 \pm 0.36$ & 1 2 - & 4  \\
020309 & 06.58.05 & Y & 351.00 & -56.00 & 19.0 & 325.4912 & -57.1316 & \nodata & G & $65.0\pm 0.7$ & $59.0\pm 1.4$ & 6 & $55.0\pm 3.2$ & $10.94 \pm 0.85$ & $5.56 \pm 0.54$ & $1.22 \pm 0.18$ & 1 1 - & 1  \\
020311 & 01.21.30 & Y & 57.00 & 54.00 & 20.0 & 147.0962 & -0.3731 & \nodata & G & $20.0\pm 0.7$ & $16.0\pm 1.4$ & 5 & $12.0\pm 1.4$ & $12.29 \pm 0.85$ & $17.7 \pm 1.3$ & $1.44 \pm 0.15$ & 3 3 - & 1  \\
020315 & 15.42.46 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.0\pm 0.7$ & $12.0\pm 1.4$ & 4 & $22.9\pm 3.7$ & \nodata & \nodata & \nodata & 1 - - & 1  \\
020317 & 01.30.19 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $18.0\pm 0.7$ & $9.0\pm 1.4$ & 4 & $18.0\pm 8.1$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020320 & 05.54.50 & N & 43.00 & -7.00 & 48.0 & 183.3482 & -55.0340 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
020321 & 04.20.43 & N & 242.76 & -83.70 & 0.0 & 308.1629 & -22.9747 & 11.5 & W & $53.0\pm 2.8$ & $33.0\pm 8.5$ & 8 & $51.0\pm 4.5$ & $2.98 \pm 0.31$ & $1.03 \pm 0.17$ & $0.53 \pm 0.29$ & 1 1 - & 4  \\
020322 & 03.51.37 & N & 270.21 & 81.10 & 0.0 & 113.0194 & 28.7276 & 16.9 & W & $11.0\pm 0.7$ & $10.0\pm 0.7$ & 2 & $11.0\pm 2.8$ & $0.85 \pm 0.08$ & $2.24 \pm 0.24$ & $2.34 \pm 0.24$ & 3 3 - & 1  \\
020323 & 20.18.51 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.23\pm 0.12$ & $0.23\pm 0.12$ & \nodata & $0.12 \pm 0.03$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020327A & 01.39.13 & N & 152.00 & -39.00 & 44.0 & 271.3840 & 13.6592 & \nodata & G & $17.0\pm 1.4$ & $9.0\pm 2.8$ & 4 & $18.0\pm 3.2$ & $1.54 \pm 0.18$ & $2.12 \pm 0.27$ & \nodata & 1 4 1 & 2  \\
020327B & 02.26.08 & Y & 337.00 & 60.00 & 32.0 & 105.8900 & 1.9625 & \nodata & G & $31.0\pm 0.7$ & $12.0\pm 1.4$ & 5 & $30.0\pm 1.4$ & $2.37 \pm 0.22$ & $5.45 \pm 0.50$ & $1.30 \pm 0.20$ & 3 3 - & 1  \\
020329 & 20.37.49 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.0\pm 0.7$ & $2.0\pm 0.7$ & 2 & $5.68 \pm 0.06$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020401 & 16.55.33 & N & 339.00 & -80.00 & 36.0 & 309.7373 & -35.2673 & \nodata & G & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
020402 & 07.54.35 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $73.0\pm 0.7$ & $42.0\pm 2.1$ & 8 & $56.0\pm 5.0$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020405 & 00.41.34 & Y & 209.54 & -31.39 & 0.2 & 319.2595 & 29.3575 & 74.5 & I & $55.0\pm 0.7$ & $55.0\pm 0.7$ & 1 & $40.0\pm 2.2$ & $42.2 \pm 2.4$ & $32.1 \pm 1.9$ & $2.00 \pm 0.13$ & 3 4 3 & 1  \\
020409A & 09.27.18 & Y & 151.00 & 53.00 & 46.0 & 161.3480 & 49.7362 & \nodata & G & $43.0\pm 5.7$ & $23.0\pm 17.0$ & 7 & $40.0\pm 5.0$ & $2.65 \pm 0.23$ & $1.23 \pm 0.13$ & $2.32 \pm 0.21$ & 3 3 - & 8  \\
020409B & 21.11.33 & N & 131.31 & 66.69 & 0.1 & 148.3721 & 35.9119 & 13.1 & W & $36.0\pm 0.7$ & $19.0\pm 2.1$ & 7 & $36.0\pm 3.6$ & $1.48 \pm 0.15$ & $1.39 \pm 0.24$ & $2.01 \pm 0.23$ & 1 1 - & 1  \\
020413 & 16.20.14 & N & 14.91 & -7.11 & 0.1 & 128.8585 & -69.8873 & 25.9 & I & $11.0\pm 0.7$ & $11.0\pm 0.7$ & 1 & $9.0\pm 1.4$ & $11.18 \pm 0.95$ & $26.5 \pm 2.3$ & $1.29 \pm 0.17$ & 2 2 - & 1  \\
020414 & 01.47.24 & N & 240.00 & -81.00 & 49.0 & 309.9795 & -20.8344 & \nodata & G & $2.0 \pm 0.7$ & \nodata & \nodata &$2.0\pm 1.4$ & $0.35 \pm 0.05$ & $2.24 \pm 0.35$ & $0.64 \pm 0.34$ & 3 3 - & 1  \\
020416 & 07.53.14 & N & 4.00 & 68.00 & 33.0 & 119.6099 & 5.3571 & \nodata & G & $40.0\pm 3.5$ & $19.0\pm 10.6$ & 8 & $45.0\pm 5.8$ & $1.78 \pm 0.19$ & $0.74 \pm 0.10$ & $2.05 \pm 0.24$ & 1 1 - & 5  \\
020417 & 05.36.17 & N & 349.00 & -44.00 & 27.0 & 345.3669 & -64.4548 & \nodata & G & $68.0\pm 0.7$ & $51.0\pm 2.1$ & 9 & $52.0\pm 3.2$ & $18.96 \pm 0.93$ & $14.61 \pm 0.79$ & $1.82 \pm 0.11$ & 3 2 3 & 1  \\
020418 & 08.38.33 & Y & 120.08 & -48.65 & 0.1 & 263.1278 & -9.6850 & 16.7 & I & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
020419A & 18.24.41 & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $17.0\pm 0.7$ & $12.0\pm 1.4$ & 3 & $14.0\pm 2.2$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020419B & 22.25.49 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & - - - & 1  \\
020422 & 07.31.45 & Y & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $4.0\pm 0.7$ & $3.0\pm 0.7$ & 2 & $11.0\pm 2.8$ & \nodata & \nodata & \nodata & 2 - - & 1  \\
020426 & 23.56.14 & N & 143.00 & 76.00 & 27.0 & 136.0686 & 35.5378 & \nodata & G & $2.0 \pm 0.7$ & \nodata & \nodata &\nodata & $0.68 \pm 0.07$ & $6.00 \pm 0.59$ & $1.07 \pm 0.22$ & 1 1 - & 1  \\
\enddata

\tablecomments{
{\em Column 1}: GRB name (yymmdd); 
{\em column 2}: Trigger time in UT (hh.mm.ss); 
{\em column 3}: high time resolution data available for the GRB: yes (y), not (n); 
{\em column 4}: Right ascension (epoch 2000.0); 
{\em column 5}: Declination (epoch 2000.0); 
{\em column 6}: error radius; 
{\em column 7}: Galactic longitude; 
{\em column 8}: Galactic latitude;
{\em column 9}: Elevation angle with respect to the Earth limb; 
{\em column 10}: instrument/catalog that provided the best GRB 
coordinates: \sax\ GRBM (G); \sax\ Wide Field Cameras (W); ASM aboard RXTE (A); 
BATSE 4B catalog (4B) \citep{Paciesas99}; HETE 2 (H); Kommers catalog (K) \citep{Kommers01}; 
Inter-Planetary Network (I); RXTE PCA (P); Stern catalog (S) \citep{Stern01}; 
{\em column 11}: time elapsed from the earliest GRB onset above $2\sigma$ threshold
 to its final disappearance below $2\sigma$ threshold;
{\em column 12}: integrated fraction of $T_{\rm det}$ in which the emission level is above $2\sigma$;
{\em column 13}: number of time intervals in which the emission level is above $2\sigma$;
{\em column 14}: Time duration defined by the BATSE team \citep{Kouveliotou93};
{\em column 15}: 40--700 keV fluence in units $10^{-6}$~erg~cm$^{-2}$; 
{\em column 16}: 40--700 keV peak flux in units of $10^{-7}$~erg~cm$^{-2}$~s$^{-1}$;  
{\em column 17}: best fit photon index of the 2 channel data; 
{\em column 18}: detection units used for the derived parameter values (see text); 
{\em column 19}: rebinning factor of the default light curve adopted to derive the reported parameters.
{\em Default light curves}: 1~s light curves in the case of long GRB ($T_{90}\ge 2$~s),
7.8125~ms in the case of short GRBs.
}
\label{t:cat}
\end{deluxetable}
%\end{comment}

\clearpage
\pagestyle{plaintop}
\changepage{-1in}{-1in}{0.75in}{0.75in}{}{}{}{}{} 
%
% Table 3
%
\begin{deluxetable}{l|c}
%\scriptsize
%\tablenum{2}
\tablecaption{GRBs statistics}
%\label{t:info}
\tablewidth{0pt}
\tablehead{\colhead{GRB type} & \colhead{Number}}
\startdata
GRBs with all parameters determined & 764 \\
GRBs with only information  about duration & 266 \\
GRBs with gaps in the data & 42 \\
GRBs without $F_{\rm peak}$ because of low statistics & 10 \\
\hline
Total GRBs & 1082 
\enddata
\label{t:info}
\end{deluxetable}

%
% Table 4
%
\begin{deluxetable}{lllll}
%\scriptsize
%\tablenum{2}
\tablecaption{Dipole and quadrupole statistics for the GRBs  detected by the \sax\ GRBM with determined direction}
%\label{t:info}
\tablewidth{0pt}
\tablehead{
\colhead{Tested} & \colhead{Moment} & \colhead{Coordinate} & \colhead{Measured}  & \colhead{Expected} \\
		\colhead{Moment} & \colhead{Type}  & \colhead{System}    & \colhead{Value} &  \colhead{value$^a$}
}
\startdata
$\langle \cos \theta \rangle$ & Dipole  & Galactic & $-0.015 \pm 0.020$ & $0.000 \pm 0.009$ \\
$\langle \sin \delta \rangle$ & Dipole  & Equatorial & $0.026 \pm 0.020$ & $0.000 \pm 0.009$ \\
$\langle \sin^2 b - 1/3 \rangle$ & Quadrupole  & Galactic & $-0.003 \pm 0.010$ & $-0.007 \pm 0.005$ \\
$\langle \sin^2 \delta - 1/3 \rangle$ & Quadrupole  & Equatorial & $0.038 \pm 0.010$ & $0.039 \pm 0.005$  
\enddata
\tablenotetext{a}{for an isotropic distribution and corrected for the sky exposure map}
\tablecomments{$\theta$ is the angle between the direction to the burst and 
the Galactic center, $b$ is the Galactic latitude, $\delta$ is GRB declination.
}
\label{t:angular}
\end{deluxetable}
